Fast and Robust Registration of Partially Overlapping Point Clouds

Real-time registration of partially overlapping point clouds has emerging applications in cooperative perception for autonomous vehicles and multi-agent SLAM. The relative translation between point clouds in these applications is higher than in traditional SLAM and odometry applications, which challenges the identification of correspondences and a successful registration. In this paper, we propose a novel registration method for partially overlapping point clouds where correspondences are learned using an efficient point-wise feature encoder, and refined using a graph-based attention network. This attention network exploits geometrical relationships between key points to improve the matching in point clouds with low overlap. At inference time, the relative pose transformation is obtained by robustly fitting the correspondences through sample consensus. The evaluation is performed on the KITTI dataset and a novel synthetic dataset including low-overlapping point clouds with displacements of up to 30m. The proposed method achieves on-par performance with state-of-the-art methods on the KITTI dataset, and outperforms existing methods for low overlapping point clouds. Additionally, the proposed method achieves significantly faster inference times, as low as 410ms, between 5 and 35 times faster than competing methods. Our code and dataset are available at https://github.com/eduardohenriquearnold/fastreg.

==> images/datasetStats.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120582in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{1.120582in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120582in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.120582in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758068in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{1.758068in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.758068in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.758068in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.395553in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.395553in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395553in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.395553in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.542253in,y=0.463766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translation vector norm (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{0.793636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{0.793636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.745411in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{1.008217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.008217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.959992in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.222797in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{1.222797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.222797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.174572in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{1.437378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.437378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.389152in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.651958in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{1.651958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.651958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.603733in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.866539in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{1.866539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603704in}{1.866539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.818313in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.330000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cumulative Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691047in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{0.706218in}{0.796087in}}%
\pgfpathlineto{\pgfqpoint{0.710325in}{0.802214in}}%
\pgfpathlineto{\pgfqpoint{0.739836in}{0.813592in}}%
\pgfpathlineto{\pgfqpoint{0.741177in}{0.814643in}}%
\pgfpathlineto{\pgfqpoint{0.745620in}{0.816043in}}%
\pgfpathlineto{\pgfqpoint{0.752855in}{0.818319in}}%
\pgfpathlineto{\pgfqpoint{0.756151in}{0.820069in}}%
\pgfpathlineto{\pgfqpoint{0.760982in}{0.822170in}}%
\pgfpathlineto{\pgfqpoint{0.761077in}{0.822345in}}%
\pgfpathlineto{\pgfqpoint{0.766613in}{0.823746in}}%
\pgfpathlineto{\pgfqpoint{0.767666in}{0.824271in}}%
\pgfpathlineto{\pgfqpoint{0.779536in}{0.828822in}}%
\pgfpathlineto{\pgfqpoint{0.781146in}{0.830398in}}%
\pgfpathlineto{\pgfqpoint{0.786205in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{0.788886in}{0.833724in}}%
\pgfpathlineto{\pgfqpoint{0.802504in}{0.838975in}}%
\pgfpathlineto{\pgfqpoint{0.804103in}{0.839850in}}%
\pgfpathlineto{\pgfqpoint{0.817578in}{0.843877in}}%
\pgfpathlineto{\pgfqpoint{0.817898in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{0.824687in}{0.846152in}}%
\pgfpathlineto{\pgfqpoint{0.839739in}{0.850704in}}%
\pgfpathlineto{\pgfqpoint{0.844170in}{0.852279in}}%
\pgfpathlineto{\pgfqpoint{0.845180in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{0.855409in}{0.856656in}}%
\pgfpathlineto{\pgfqpoint{0.856575in}{0.857356in}}%
\pgfpathlineto{\pgfqpoint{0.861960in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{0.863297in}{0.861907in}}%
\pgfpathlineto{\pgfqpoint{0.865595in}{0.863483in}}%
\pgfpathlineto{\pgfqpoint{0.867173in}{0.865233in}}%
\pgfpathlineto{\pgfqpoint{0.869184in}{0.867159in}}%
\pgfpathlineto{\pgfqpoint{0.871400in}{0.869785in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{0.870485in}}%
\pgfpathlineto{\pgfqpoint{0.876220in}{0.872235in}}%
\pgfpathlineto{\pgfqpoint{0.884471in}{0.879588in}}%
\pgfpathlineto{\pgfqpoint{0.885246in}{0.880113in}}%
\pgfpathlineto{\pgfqpoint{0.919673in}{0.893417in}}%
\pgfpathlineto{\pgfqpoint{0.924160in}{0.894992in}}%
\pgfpathlineto{\pgfqpoint{0.924725in}{0.895517in}}%
\pgfpathlineto{\pgfqpoint{0.930067in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{0.934723in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{0.936042in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{0.942982in}{0.904095in}}%
\pgfpathlineto{\pgfqpoint{0.944548in}{0.905671in}}%
\pgfpathlineto{\pgfqpoint{0.948908in}{0.907771in}}%
\pgfpathlineto{\pgfqpoint{0.950009in}{0.908822in}}%
\pgfpathlineto{\pgfqpoint{0.956231in}{0.911972in}}%
\pgfpathlineto{\pgfqpoint{0.958029in}{0.913548in}}%
\pgfpathlineto{\pgfqpoint{0.962294in}{0.915298in}}%
\pgfpathlineto{\pgfqpoint{0.969370in}{0.918274in}}%
\pgfpathlineto{\pgfqpoint{0.969635in}{0.918624in}}%
\pgfpathlineto{\pgfqpoint{0.972950in}{0.920025in}}%
\pgfpathlineto{\pgfqpoint{0.978768in}{0.923176in}}%
\pgfpathlineto{\pgfqpoint{0.986000in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{0.993602in}{0.927027in}}%
\pgfpathlineto{\pgfqpoint{1.003293in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{1.006681in}{0.933854in}}%
\pgfpathlineto{\pgfqpoint{1.011665in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{1.013595in}{0.937530in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{0.944532in}}%
\pgfpathlineto{\pgfqpoint{1.029366in}{0.946633in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{0.952410in}}%
\pgfpathlineto{\pgfqpoint{1.040494in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{1.051343in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{1.054250in}{0.960462in}}%
\pgfpathlineto{\pgfqpoint{1.055660in}{0.961338in}}%
\pgfpathlineto{\pgfqpoint{1.064147in}{0.964313in}}%
\pgfpathlineto{\pgfqpoint{1.065832in}{0.964839in}}%
\pgfpathlineto{\pgfqpoint{1.070812in}{0.966939in}}%
\pgfpathlineto{\pgfqpoint{1.072732in}{0.968515in}}%
\pgfpathlineto{\pgfqpoint{1.080467in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{1.083129in}{0.973066in}}%
\pgfpathlineto{\pgfqpoint{1.091819in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{1.092697in}{0.976567in}}%
\pgfpathlineto{\pgfqpoint{1.097317in}{0.978318in}}%
\pgfpathlineto{\pgfqpoint{1.102844in}{0.981644in}}%
\pgfpathlineto{\pgfqpoint{1.104268in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{1.109349in}{0.984970in}}%
\pgfpathlineto{\pgfqpoint{1.114436in}{0.987245in}}%
\pgfpathlineto{\pgfqpoint{1.115779in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{1.119312in}{0.989346in}}%
\pgfpathlineto{\pgfqpoint{1.120768in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{1.124598in}{0.993022in}}%
\pgfpathlineto{\pgfqpoint{1.126151in}{0.993547in}}%
\pgfpathlineto{\pgfqpoint{1.132788in}{0.997399in}}%
\pgfpathlineto{\pgfqpoint{1.133891in}{0.997749in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{1.001250in}}%
\pgfpathlineto{\pgfqpoint{1.137508in}{1.001425in}}%
\pgfpathlineto{\pgfqpoint{1.140997in}{1.002650in}}%
\pgfpathlineto{\pgfqpoint{1.146352in}{1.006151in}}%
\pgfpathlineto{\pgfqpoint{1.149764in}{1.007552in}}%
\pgfpathlineto{\pgfqpoint{1.150392in}{1.008427in}}%
\pgfpathlineto{\pgfqpoint{1.154579in}{1.010177in}}%
\pgfpathlineto{\pgfqpoint{1.159508in}{1.014204in}}%
\pgfpathlineto{\pgfqpoint{1.160646in}{1.015604in}}%
\pgfpathlineto{\pgfqpoint{1.165383in}{1.018405in}}%
\pgfpathlineto{\pgfqpoint{1.167332in}{1.020155in}}%
\pgfpathlineto{\pgfqpoint{1.170121in}{1.022606in}}%
\pgfpathlineto{\pgfqpoint{1.175499in}{1.028383in}}%
\pgfpathlineto{\pgfqpoint{1.176016in}{1.029258in}}%
\pgfpathlineto{\pgfqpoint{1.179648in}{1.031184in}}%
\pgfpathlineto{\pgfqpoint{1.189279in}{1.038886in}}%
\pgfpathlineto{\pgfqpoint{1.192646in}{1.040637in}}%
\pgfpathlineto{\pgfqpoint{1.197895in}{1.045888in}}%
\pgfpathlineto{\pgfqpoint{1.198912in}{1.046764in}}%
\pgfpathlineto{\pgfqpoint{1.217244in}{1.057967in}}%
\pgfpathlineto{\pgfqpoint{1.218841in}{1.060418in}}%
\pgfpathlineto{\pgfqpoint{1.221277in}{1.061993in}}%
\pgfpathlineto{\pgfqpoint{1.223201in}{1.063744in}}%
\pgfpathlineto{\pgfqpoint{1.229886in}{1.066195in}}%
\pgfpathlineto{\pgfqpoint{1.232464in}{1.068470in}}%
\pgfpathlineto{\pgfqpoint{1.235409in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{1.238160in}{1.072321in}}%
\pgfpathlineto{\pgfqpoint{1.244981in}{1.079499in}}%
\pgfpathlineto{\pgfqpoint{1.246337in}{1.081249in}}%
\pgfpathlineto{\pgfqpoint{1.274613in}{1.109258in}}%
\pgfpathlineto{\pgfqpoint{1.277803in}{1.111358in}}%
\pgfpathlineto{\pgfqpoint{1.278710in}{1.112234in}}%
\pgfpathlineto{\pgfqpoint{1.280479in}{1.113984in}}%
\pgfpathlineto{\pgfqpoint{1.281726in}{1.115034in}}%
\pgfpathlineto{\pgfqpoint{1.287232in}{1.118010in}}%
\pgfpathlineto{\pgfqpoint{1.293653in}{1.123962in}}%
\pgfpathlineto{\pgfqpoint{1.295430in}{1.125713in}}%
\pgfpathlineto{\pgfqpoint{1.300332in}{1.129039in}}%
\pgfpathlineto{\pgfqpoint{1.302523in}{1.131314in}}%
\pgfpathlineto{\pgfqpoint{1.306425in}{1.134465in}}%
\pgfpathlineto{\pgfqpoint{1.309364in}{1.136216in}}%
\pgfpathlineto{\pgfqpoint{1.311037in}{1.138141in}}%
\pgfpathlineto{\pgfqpoint{1.313443in}{1.141117in}}%
\pgfpathlineto{\pgfqpoint{1.315833in}{1.143043in}}%
\pgfpathlineto{\pgfqpoint{1.318386in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{1.319478in}{1.146369in}}%
\pgfpathlineto{\pgfqpoint{1.322094in}{1.148120in}}%
\pgfpathlineto{\pgfqpoint{1.323294in}{1.148995in}}%
\pgfpathlineto{\pgfqpoint{1.335814in}{1.155822in}}%
\pgfpathlineto{\pgfqpoint{1.340966in}{1.159673in}}%
\pgfpathlineto{\pgfqpoint{1.344465in}{1.161774in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.163174in}}%
\pgfpathlineto{\pgfqpoint{1.348668in}{1.165450in}}%
\pgfpathlineto{\pgfqpoint{1.351462in}{1.167025in}}%
\pgfpathlineto{\pgfqpoint{1.372301in}{1.178579in}}%
\pgfpathlineto{\pgfqpoint{1.373223in}{1.179629in}}%
\pgfpathlineto{\pgfqpoint{1.377131in}{1.181905in}}%
\pgfpathlineto{\pgfqpoint{1.378735in}{1.182955in}}%
\pgfpathlineto{\pgfqpoint{1.382941in}{1.185931in}}%
\pgfpathlineto{\pgfqpoint{1.383955in}{1.187156in}}%
\pgfpathlineto{\pgfqpoint{1.386061in}{1.188557in}}%
\pgfpathlineto{\pgfqpoint{1.388261in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{1.390383in}{1.193283in}}%
\pgfpathlineto{\pgfqpoint{1.391414in}{1.194684in}}%
\pgfpathlineto{\pgfqpoint{1.393316in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{1.395198in}{1.197485in}}%
\pgfpathlineto{\pgfqpoint{1.398246in}{1.199585in}}%
\pgfpathlineto{\pgfqpoint{1.402935in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{1.403757in}{1.203261in}}%
\pgfpathlineto{\pgfqpoint{1.408056in}{1.205537in}}%
\pgfpathlineto{\pgfqpoint{1.410101in}{1.207288in}}%
\pgfpathlineto{\pgfqpoint{1.413924in}{1.209913in}}%
\pgfpathlineto{\pgfqpoint{1.416277in}{1.211664in}}%
\pgfpathlineto{\pgfqpoint{1.418890in}{1.213414in}}%
\pgfpathlineto{\pgfqpoint{1.426614in}{1.218316in}}%
\pgfpathlineto{\pgfqpoint{1.428334in}{1.219891in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{1.222342in}}%
\pgfpathlineto{\pgfqpoint{1.433034in}{1.223918in}}%
\pgfpathlineto{\pgfqpoint{1.437869in}{1.229694in}}%
\pgfpathlineto{\pgfqpoint{1.439324in}{1.231095in}}%
\pgfpathlineto{\pgfqpoint{1.443889in}{1.235996in}}%
\pgfpathlineto{\pgfqpoint{1.445308in}{1.237572in}}%
\pgfpathlineto{\pgfqpoint{1.449404in}{1.240548in}}%
\pgfpathlineto{\pgfqpoint{1.451037in}{1.242823in}}%
\pgfpathlineto{\pgfqpoint{1.453967in}{1.244749in}}%
\pgfpathlineto{\pgfqpoint{1.455213in}{1.245449in}}%
\pgfpathlineto{\pgfqpoint{1.458198in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{1.466052in}{1.253677in}}%
\pgfpathlineto{\pgfqpoint{1.466784in}{1.254902in}}%
\pgfpathlineto{\pgfqpoint{1.471245in}{1.257003in}}%
\pgfpathlineto{\pgfqpoint{1.472166in}{1.257528in}}%
\pgfpathlineto{\pgfqpoint{1.473625in}{1.259103in}}%
\pgfpathlineto{\pgfqpoint{1.477068in}{1.261379in}}%
\pgfpathlineto{\pgfqpoint{1.480823in}{1.264005in}}%
\pgfpathlineto{\pgfqpoint{1.484190in}{1.267681in}}%
\pgfpathlineto{\pgfqpoint{1.487016in}{1.269432in}}%
\pgfpathlineto{\pgfqpoint{1.488166in}{1.271007in}}%
\pgfpathlineto{\pgfqpoint{1.498908in}{1.277659in}}%
\pgfpathlineto{\pgfqpoint{1.502318in}{1.279410in}}%
\pgfpathlineto{\pgfqpoint{1.508454in}{1.286062in}}%
\pgfpathlineto{\pgfqpoint{1.511360in}{1.287987in}}%
\pgfpathlineto{\pgfqpoint{1.512388in}{1.288687in}}%
\pgfpathlineto{\pgfqpoint{1.516188in}{1.292013in}}%
\pgfpathlineto{\pgfqpoint{1.518798in}{1.293414in}}%
\pgfpathlineto{\pgfqpoint{1.519940in}{1.294639in}}%
\pgfpathlineto{\pgfqpoint{1.524547in}{1.297615in}}%
\pgfpathlineto{\pgfqpoint{1.526397in}{1.299016in}}%
\pgfpathlineto{\pgfqpoint{1.534631in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{1.538883in}{1.306543in}}%
\pgfpathlineto{\pgfqpoint{1.541064in}{1.308643in}}%
\pgfpathlineto{\pgfqpoint{1.546340in}{1.312145in}}%
\pgfpathlineto{\pgfqpoint{1.547603in}{1.313545in}}%
\pgfpathlineto{\pgfqpoint{1.551470in}{1.315646in}}%
\pgfpathlineto{\pgfqpoint{1.555147in}{1.317396in}}%
\pgfpathlineto{\pgfqpoint{1.557277in}{1.319672in}}%
\pgfpathlineto{\pgfqpoint{1.559740in}{1.321948in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.323698in}}%
\pgfpathlineto{\pgfqpoint{1.568169in}{1.327724in}}%
\pgfpathlineto{\pgfqpoint{1.569396in}{1.328775in}}%
\pgfpathlineto{\pgfqpoint{1.575020in}{1.330875in}}%
\pgfpathlineto{\pgfqpoint{1.590152in}{1.341553in}}%
\pgfpathlineto{\pgfqpoint{1.592786in}{1.343129in}}%
\pgfpathlineto{\pgfqpoint{1.600951in}{1.348381in}}%
\pgfpathlineto{\pgfqpoint{1.604571in}{1.349956in}}%
\pgfpathlineto{\pgfqpoint{1.608096in}{1.351532in}}%
\pgfpathlineto{\pgfqpoint{1.612925in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{1.614166in}{1.354858in}}%
\pgfpathlineto{\pgfqpoint{1.618818in}{1.357308in}}%
\pgfpathlineto{\pgfqpoint{1.620270in}{1.358534in}}%
\pgfpathlineto{\pgfqpoint{1.626942in}{1.362910in}}%
\pgfpathlineto{\pgfqpoint{1.627806in}{1.364135in}}%
\pgfpathlineto{\pgfqpoint{1.632600in}{1.365536in}}%
\pgfpathlineto{\pgfqpoint{1.636527in}{1.367987in}}%
\pgfpathlineto{\pgfqpoint{1.639668in}{1.369562in}}%
\pgfpathlineto{\pgfqpoint{1.643903in}{1.373063in}}%
\pgfpathlineto{\pgfqpoint{1.647490in}{1.375339in}}%
\pgfpathlineto{\pgfqpoint{1.650332in}{1.376739in}}%
\pgfpathlineto{\pgfqpoint{1.653107in}{1.378665in}}%
\pgfpathlineto{\pgfqpoint{1.657937in}{1.381116in}}%
\pgfpathlineto{\pgfqpoint{1.659143in}{1.382691in}}%
\pgfpathlineto{\pgfqpoint{1.660623in}{1.383741in}}%
\pgfpathlineto{\pgfqpoint{1.675277in}{1.390043in}}%
\pgfpathlineto{\pgfqpoint{1.676564in}{1.391094in}}%
\pgfpathlineto{\pgfqpoint{1.678198in}{1.391969in}}%
\pgfpathlineto{\pgfqpoint{1.681274in}{1.394420in}}%
\pgfpathlineto{\pgfqpoint{1.704691in}{1.407899in}}%
\pgfpathlineto{\pgfqpoint{1.709033in}{1.410174in}}%
\pgfpathlineto{\pgfqpoint{1.710477in}{1.411050in}}%
\pgfpathlineto{\pgfqpoint{1.713124in}{1.412625in}}%
\pgfpathlineto{\pgfqpoint{1.719481in}{1.415951in}}%
\pgfpathlineto{\pgfqpoint{1.721253in}{1.417877in}}%
\pgfpathlineto{\pgfqpoint{1.722518in}{1.418752in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{1.421728in}}%
\pgfpathlineto{\pgfqpoint{1.731952in}{1.424179in}}%
\pgfpathlineto{\pgfqpoint{1.733203in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{1.747203in}{1.434857in}}%
\pgfpathlineto{\pgfqpoint{1.750425in}{1.436783in}}%
\pgfpathlineto{\pgfqpoint{1.751072in}{1.437483in}}%
\pgfpathlineto{\pgfqpoint{1.754982in}{1.439408in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{1.441159in}}%
\pgfpathlineto{\pgfqpoint{1.762578in}{1.446060in}}%
\pgfpathlineto{\pgfqpoint{1.763537in}{1.446761in}}%
\pgfpathlineto{\pgfqpoint{1.766184in}{1.448511in}}%
\pgfpathlineto{\pgfqpoint{1.767355in}{1.450087in}}%
\pgfpathlineto{\pgfqpoint{1.771514in}{1.453063in}}%
\pgfpathlineto{\pgfqpoint{1.772783in}{1.454988in}}%
\pgfpathlineto{\pgfqpoint{1.778943in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.779915in}{1.459540in}}%
\pgfpathlineto{\pgfqpoint{1.782486in}{1.461465in}}%
\pgfpathlineto{\pgfqpoint{1.783079in}{1.461990in}}%
\pgfpathlineto{\pgfqpoint{1.786943in}{1.463566in}}%
\pgfpathlineto{\pgfqpoint{1.788286in}{1.464966in}}%
\pgfpathlineto{\pgfqpoint{1.790983in}{1.466717in}}%
\pgfpathlineto{\pgfqpoint{1.799762in}{1.471443in}}%
\pgfpathlineto{\pgfqpoint{1.801824in}{1.473019in}}%
\pgfpathlineto{\pgfqpoint{1.805615in}{1.474944in}}%
\pgfpathlineto{\pgfqpoint{1.807553in}{1.476695in}}%
\pgfpathlineto{\pgfqpoint{1.811283in}{1.478620in}}%
\pgfpathlineto{\pgfqpoint{1.817737in}{1.482647in}}%
\pgfpathlineto{\pgfqpoint{1.817746in}{1.482822in}}%
\pgfpathlineto{\pgfqpoint{1.820567in}{1.484222in}}%
\pgfpathlineto{\pgfqpoint{1.822520in}{1.485973in}}%
\pgfpathlineto{\pgfqpoint{1.824713in}{1.487548in}}%
\pgfpathlineto{\pgfqpoint{1.828985in}{1.491574in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{1.843717in}{1.502603in}}%
\pgfpathlineto{\pgfqpoint{1.845304in}{1.504178in}}%
\pgfpathlineto{\pgfqpoint{1.848006in}{1.505579in}}%
\pgfpathlineto{\pgfqpoint{1.853071in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{1.854070in}{1.509780in}}%
\pgfpathlineto{\pgfqpoint{1.858567in}{1.512406in}}%
\pgfpathlineto{\pgfqpoint{1.865402in}{1.518007in}}%
\pgfpathlineto{\pgfqpoint{1.866334in}{1.519408in}}%
\pgfpathlineto{\pgfqpoint{1.871358in}{1.522034in}}%
\pgfpathlineto{\pgfqpoint{1.871441in}{1.522209in}}%
\pgfpathlineto{\pgfqpoint{1.873650in}{1.523609in}}%
\pgfpathlineto{\pgfqpoint{1.880202in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{1.884212in}{1.529386in}}%
\pgfpathlineto{\pgfqpoint{1.894143in}{1.536038in}}%
\pgfpathlineto{\pgfqpoint{1.902358in}{1.541815in}}%
\pgfpathlineto{\pgfqpoint{1.906431in}{1.543740in}}%
\pgfpathlineto{\pgfqpoint{1.928731in}{1.556169in}}%
\pgfpathlineto{\pgfqpoint{1.930975in}{1.557569in}}%
\pgfpathlineto{\pgfqpoint{1.943331in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.944463in}{1.565972in}}%
\pgfpathlineto{\pgfqpoint{1.946703in}{1.567547in}}%
\pgfpathlineto{\pgfqpoint{1.949468in}{1.569823in}}%
\pgfpathlineto{\pgfqpoint{1.954550in}{1.573849in}}%
\pgfpathlineto{\pgfqpoint{1.955922in}{1.574900in}}%
\pgfpathlineto{\pgfqpoint{1.962152in}{1.579451in}}%
\pgfpathlineto{\pgfqpoint{1.962917in}{1.579801in}}%
\pgfpathlineto{\pgfqpoint{1.965742in}{1.582252in}}%
\pgfpathlineto{\pgfqpoint{1.967478in}{1.584002in}}%
\pgfpathlineto{\pgfqpoint{1.976147in}{1.589954in}}%
\pgfpathlineto{\pgfqpoint{1.978733in}{1.591880in}}%
\pgfpathlineto{\pgfqpoint{1.981184in}{1.595031in}}%
\pgfpathlineto{\pgfqpoint{1.984039in}{1.596956in}}%
\pgfpathlineto{\pgfqpoint{1.986535in}{1.598707in}}%
\pgfpathlineto{\pgfqpoint{1.993778in}{1.603258in}}%
\pgfpathlineto{\pgfqpoint{1.994708in}{1.604309in}}%
\pgfpathlineto{\pgfqpoint{1.998170in}{1.606059in}}%
\pgfpathlineto{\pgfqpoint{2.010255in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{2.013259in}{1.616562in}}%
\pgfpathlineto{\pgfqpoint{2.015786in}{1.618138in}}%
\pgfpathlineto{\pgfqpoint{2.016677in}{1.619013in}}%
\pgfpathlineto{\pgfqpoint{2.021309in}{1.620939in}}%
\pgfpathlineto{\pgfqpoint{2.022267in}{1.621464in}}%
\pgfpathlineto{\pgfqpoint{2.031512in}{1.629516in}}%
\pgfpathlineto{\pgfqpoint{2.037112in}{1.631617in}}%
\pgfpathlineto{\pgfqpoint{2.037674in}{1.632317in}}%
\pgfpathlineto{\pgfqpoint{2.040485in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{2.043866in}{1.636519in}}%
\pgfpathlineto{\pgfqpoint{2.046836in}{1.638269in}}%
\pgfpathlineto{\pgfqpoint{2.050234in}{1.640895in}}%
\pgfpathlineto{\pgfqpoint{2.054196in}{1.643521in}}%
\pgfpathlineto{\pgfqpoint{2.059251in}{1.647897in}}%
\pgfpathlineto{\pgfqpoint{2.060473in}{1.649823in}}%
\pgfpathlineto{\pgfqpoint{2.062332in}{1.651398in}}%
\pgfpathlineto{\pgfqpoint{2.063743in}{1.652448in}}%
\pgfpathlineto{\pgfqpoint{2.087978in}{1.668728in}}%
\pgfpathlineto{\pgfqpoint{2.091025in}{1.670479in}}%
\pgfpathlineto{\pgfqpoint{2.091047in}{1.670654in}}%
\pgfpathlineto{\pgfqpoint{2.094692in}{1.672229in}}%
\pgfpathlineto{\pgfqpoint{2.099456in}{1.676256in}}%
\pgfpathlineto{\pgfqpoint{2.100991in}{1.678356in}}%
\pgfpathlineto{\pgfqpoint{2.105195in}{1.680982in}}%
\pgfpathlineto{\pgfqpoint{2.106398in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{2.112039in}{1.686584in}}%
\pgfpathlineto{\pgfqpoint{2.113336in}{1.687634in}}%
\pgfpathlineto{\pgfqpoint{2.116349in}{1.689210in}}%
\pgfpathlineto{\pgfqpoint{2.117277in}{1.690960in}}%
\pgfpathlineto{\pgfqpoint{2.119327in}{1.692711in}}%
\pgfpathlineto{\pgfqpoint{2.120578in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{2.132036in}{1.700938in}}%
\pgfpathlineto{\pgfqpoint{2.133585in}{1.701638in}}%
\pgfpathlineto{\pgfqpoint{2.143999in}{1.708991in}}%
\pgfpathlineto{\pgfqpoint{2.144926in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{2.155266in}{1.714067in}}%
\pgfpathlineto{\pgfqpoint{2.160339in}{1.716693in}}%
\pgfpathlineto{\pgfqpoint{2.166494in}{1.722120in}}%
\pgfpathlineto{\pgfqpoint{2.167578in}{1.723345in}}%
\pgfpathlineto{\pgfqpoint{2.171828in}{1.725271in}}%
\pgfpathlineto{\pgfqpoint{2.173725in}{1.726146in}}%
\pgfpathlineto{\pgfqpoint{2.178998in}{1.730172in}}%
\pgfpathlineto{\pgfqpoint{2.180110in}{1.732098in}}%
\pgfpathlineto{\pgfqpoint{2.183798in}{1.734023in}}%
\pgfpathlineto{\pgfqpoint{2.186931in}{1.736299in}}%
\pgfpathlineto{\pgfqpoint{2.191005in}{1.738225in}}%
\pgfpathlineto{\pgfqpoint{2.192740in}{1.738925in}}%
\pgfpathlineto{\pgfqpoint{2.196464in}{1.740325in}}%
\pgfpathlineto{\pgfqpoint{2.197639in}{1.741901in}}%
\pgfpathlineto{\pgfqpoint{2.204759in}{1.745052in}}%
\pgfpathlineto{\pgfqpoint{2.205763in}{1.745577in}}%
\pgfpathlineto{\pgfqpoint{2.207804in}{1.747327in}}%
\pgfpathlineto{\pgfqpoint{2.209018in}{1.748378in}}%
\pgfpathlineto{\pgfqpoint{2.210953in}{1.749953in}}%
\pgfpathlineto{\pgfqpoint{2.212666in}{1.751003in}}%
\pgfpathlineto{\pgfqpoint{2.261206in}{1.779187in}}%
\pgfpathlineto{\pgfqpoint{2.262292in}{1.779887in}}%
\pgfpathlineto{\pgfqpoint{2.269047in}{1.784439in}}%
\pgfpathlineto{\pgfqpoint{2.272249in}{1.786189in}}%
\pgfpathlineto{\pgfqpoint{2.275668in}{1.788115in}}%
\pgfpathlineto{\pgfqpoint{2.277876in}{1.789690in}}%
\pgfpathlineto{\pgfqpoint{2.280624in}{1.791966in}}%
\pgfpathlineto{\pgfqpoint{2.292091in}{1.797743in}}%
\pgfpathlineto{\pgfqpoint{2.296686in}{1.801244in}}%
\pgfpathlineto{\pgfqpoint{2.302188in}{1.804570in}}%
\pgfpathlineto{\pgfqpoint{2.302954in}{1.805620in}}%
\pgfpathlineto{\pgfqpoint{2.307252in}{1.807896in}}%
\pgfpathlineto{\pgfqpoint{2.307760in}{1.808421in}}%
\pgfpathlineto{\pgfqpoint{2.313107in}{1.810872in}}%
\pgfpathlineto{\pgfqpoint{2.313259in}{1.811397in}}%
\pgfpathlineto{\pgfqpoint{2.317227in}{1.812972in}}%
\pgfpathlineto{\pgfqpoint{2.318805in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{2.320957in}{1.815948in}}%
\pgfpathlineto{\pgfqpoint{2.324698in}{1.817699in}}%
\pgfpathlineto{\pgfqpoint{2.325649in}{1.818574in}}%
\pgfpathlineto{\pgfqpoint{2.329639in}{1.821025in}}%
\pgfpathlineto{\pgfqpoint{2.332319in}{1.822600in}}%
\pgfpathlineto{\pgfqpoint{2.334519in}{1.824351in}}%
\pgfpathlineto{\pgfqpoint{2.335342in}{1.824876in}}%
\pgfpathlineto{\pgfqpoint{2.339000in}{1.826276in}}%
\pgfpathlineto{\pgfqpoint{2.347849in}{1.832053in}}%
\pgfpathlineto{\pgfqpoint{2.348990in}{1.832928in}}%
\pgfpathlineto{\pgfqpoint{2.352484in}{1.834679in}}%
\pgfpathlineto{\pgfqpoint{2.355315in}{1.837480in}}%
\pgfpathlineto{\pgfqpoint{2.359113in}{1.839756in}}%
\pgfpathlineto{\pgfqpoint{2.360414in}{1.841331in}}%
\pgfpathlineto{\pgfqpoint{2.363361in}{1.843082in}}%
\pgfpathlineto{\pgfqpoint{2.363993in}{1.843782in}}%
\pgfpathlineto{\pgfqpoint{2.366596in}{1.845532in}}%
\pgfpathlineto{\pgfqpoint{2.367839in}{1.846758in}}%
\pgfpathlineto{\pgfqpoint{2.372763in}{1.849909in}}%
\pgfpathlineto{\pgfqpoint{2.378348in}{1.853585in}}%
\pgfpathlineto{\pgfqpoint{2.379326in}{1.855160in}}%
\pgfpathlineto{\pgfqpoint{2.383188in}{1.857436in}}%
\pgfpathlineto{\pgfqpoint{2.395479in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{2.395479in}{1.866364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730009in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{0.736002in}{0.795239in}}%
\pgfpathlineto{\pgfqpoint{0.739353in}{0.796841in}}%
\pgfpathlineto{\pgfqpoint{0.743402in}{0.804854in}}%
\pgfpathlineto{\pgfqpoint{0.745387in}{0.807258in}}%
\pgfpathlineto{\pgfqpoint{0.746475in}{0.809662in}}%
\pgfpathlineto{\pgfqpoint{0.750346in}{0.812066in}}%
\pgfpathlineto{\pgfqpoint{0.753517in}{0.816072in}}%
\pgfpathlineto{\pgfqpoint{0.758825in}{0.817675in}}%
\pgfpathlineto{\pgfqpoint{0.758890in}{0.818476in}}%
\pgfpathlineto{\pgfqpoint{0.763242in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{0.769613in}{0.827290in}}%
\pgfpathlineto{\pgfqpoint{0.774844in}{0.828892in}}%
\pgfpathlineto{\pgfqpoint{0.782030in}{0.832899in}}%
\pgfpathlineto{\pgfqpoint{0.784421in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{0.784584in}{0.836905in}}%
\pgfpathlineto{\pgfqpoint{0.789032in}{0.840110in}}%
\pgfpathlineto{\pgfqpoint{0.789719in}{0.842514in}}%
\pgfpathlineto{\pgfqpoint{0.798515in}{0.845719in}}%
\pgfpathlineto{\pgfqpoint{0.802483in}{0.850527in}}%
\pgfpathlineto{\pgfqpoint{0.803332in}{0.852930in}}%
\pgfpathlineto{\pgfqpoint{0.805113in}{0.853732in}}%
\pgfpathlineto{\pgfqpoint{0.820204in}{0.856937in}}%
\pgfpathlineto{\pgfqpoint{0.831503in}{0.862546in}}%
\pgfpathlineto{\pgfqpoint{0.852670in}{0.867353in}}%
\pgfpathlineto{\pgfqpoint{0.853127in}{0.868956in}}%
\pgfpathlineto{\pgfqpoint{0.863485in}{0.870558in}}%
\pgfpathlineto{\pgfqpoint{0.866960in}{0.875366in}}%
\pgfpathlineto{\pgfqpoint{0.870699in}{0.882577in}}%
\pgfpathlineto{\pgfqpoint{0.876649in}{0.888186in}}%
\pgfpathlineto{\pgfqpoint{0.877298in}{0.890590in}}%
\pgfpathlineto{\pgfqpoint{0.882711in}{0.892994in}}%
\pgfpathlineto{\pgfqpoint{0.885967in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{0.888064in}{0.900205in}}%
\pgfpathlineto{\pgfqpoint{0.892272in}{0.901808in}}%
\pgfpathlineto{\pgfqpoint{0.894706in}{0.904212in}}%
\pgfpathlineto{\pgfqpoint{0.902831in}{0.906616in}}%
\pgfpathlineto{\pgfqpoint{0.904120in}{0.909019in}}%
\pgfpathlineto{\pgfqpoint{0.941467in}{0.918635in}}%
\pgfpathlineto{\pgfqpoint{0.945772in}{0.921840in}}%
\pgfpathlineto{\pgfqpoint{0.952339in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{0.953889in}{0.925045in}}%
\pgfpathlineto{\pgfqpoint{0.954762in}{0.926647in}}%
\pgfpathlineto{\pgfqpoint{0.962642in}{0.930654in}}%
\pgfpathlineto{\pgfqpoint{0.968817in}{0.933058in}}%
\pgfpathlineto{\pgfqpoint{0.970864in}{0.936263in}}%
\pgfpathlineto{\pgfqpoint{0.972384in}{0.937064in}}%
\pgfpathlineto{\pgfqpoint{0.996527in}{0.942673in}}%
\pgfpathlineto{\pgfqpoint{1.004846in}{0.945878in}}%
\pgfpathlineto{\pgfqpoint{1.007495in}{0.947480in}}%
\pgfpathlineto{\pgfqpoint{1.008084in}{0.948282in}}%
\pgfpathlineto{\pgfqpoint{1.011675in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{1.018351in}{0.957897in}}%
\pgfpathlineto{\pgfqpoint{1.026021in}{0.960301in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{0.963506in}}%
\pgfpathlineto{\pgfqpoint{1.032835in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{1.037528in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{1.040088in}{0.969916in}}%
\pgfpathlineto{\pgfqpoint{1.040563in}{0.970717in}}%
\pgfpathlineto{\pgfqpoint{1.044937in}{0.973121in}}%
\pgfpathlineto{\pgfqpoint{1.046343in}{0.974724in}}%
\pgfpathlineto{\pgfqpoint{1.061357in}{0.979531in}}%
\pgfpathlineto{\pgfqpoint{1.070010in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{1.071060in}{0.981935in}}%
\pgfpathlineto{\pgfqpoint{1.079567in}{0.984339in}}%
\pgfpathlineto{\pgfqpoint{1.079701in}{0.985140in}}%
\pgfpathlineto{\pgfqpoint{1.085971in}{0.988345in}}%
\pgfpathlineto{\pgfqpoint{1.090590in}{0.991550in}}%
\pgfpathlineto{\pgfqpoint{1.091887in}{0.993153in}}%
\pgfpathlineto{\pgfqpoint{1.097694in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{1.098969in}{0.997961in}}%
\pgfpathlineto{\pgfqpoint{1.099682in}{1.000364in}}%
\pgfpathlineto{\pgfqpoint{1.103139in}{1.003569in}}%
\pgfpathlineto{\pgfqpoint{1.107773in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{1.109703in}{1.009178in}}%
\pgfpathlineto{\pgfqpoint{1.110946in}{1.010781in}}%
\pgfpathlineto{\pgfqpoint{1.115183in}{1.012383in}}%
\pgfpathlineto{\pgfqpoint{1.120575in}{1.015589in}}%
\pgfpathlineto{\pgfqpoint{1.124456in}{1.017191in}}%
\pgfpathlineto{\pgfqpoint{1.125613in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{1.132096in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{1.136187in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{1.145429in}{1.026005in}}%
\pgfpathlineto{\pgfqpoint{1.154720in}{1.031614in}}%
\pgfpathlineto{\pgfqpoint{1.175485in}{1.040428in}}%
\pgfpathlineto{\pgfqpoint{1.178913in}{1.042030in}}%
\pgfpathlineto{\pgfqpoint{1.179110in}{1.042832in}}%
\pgfpathlineto{\pgfqpoint{1.200836in}{1.055652in}}%
\pgfpathlineto{\pgfqpoint{1.202802in}{1.058056in}}%
\pgfpathlineto{\pgfqpoint{1.204852in}{1.059658in}}%
\pgfpathlineto{\pgfqpoint{1.205299in}{1.061261in}}%
\pgfpathlineto{\pgfqpoint{1.211043in}{1.066870in}}%
\pgfpathlineto{\pgfqpoint{1.211296in}{1.067671in}}%
\pgfpathlineto{\pgfqpoint{1.219154in}{1.070876in}}%
\pgfpathlineto{\pgfqpoint{1.223031in}{1.074883in}}%
\pgfpathlineto{\pgfqpoint{1.227171in}{1.080491in}}%
\pgfpathlineto{\pgfqpoint{1.230522in}{1.082094in}}%
\pgfpathlineto{\pgfqpoint{1.234958in}{1.090107in}}%
\pgfpathlineto{\pgfqpoint{1.235215in}{1.090908in}}%
\pgfpathlineto{\pgfqpoint{1.241676in}{1.094914in}}%
\pgfpathlineto{\pgfqpoint{1.241965in}{1.095716in}}%
\pgfpathlineto{\pgfqpoint{1.244426in}{1.097318in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{1.102126in}}%
\pgfpathlineto{\pgfqpoint{1.250526in}{1.104530in}}%
\pgfpathlineto{\pgfqpoint{1.252559in}{1.110940in}}%
\pgfpathlineto{\pgfqpoint{1.252889in}{1.111741in}}%
\pgfpathlineto{\pgfqpoint{1.258681in}{1.113344in}}%
\pgfpathlineto{\pgfqpoint{1.262964in}{1.117350in}}%
\pgfpathlineto{\pgfqpoint{1.263177in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{1.265298in}{1.121356in}}%
\pgfpathlineto{\pgfqpoint{1.272979in}{1.127766in}}%
\pgfpathlineto{\pgfqpoint{1.277216in}{1.130170in}}%
\pgfpathlineto{\pgfqpoint{1.286495in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{1.287367in}{1.138183in}}%
\pgfpathlineto{\pgfqpoint{1.288860in}{1.140587in}}%
\pgfpathlineto{\pgfqpoint{1.288935in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{1.291870in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{1.294749in}{1.149401in}}%
\pgfpathlineto{\pgfqpoint{1.297688in}{1.151003in}}%
\pgfpathlineto{\pgfqpoint{1.304380in}{1.157414in}}%
\pgfpathlineto{\pgfqpoint{1.308210in}{1.160619in}}%
\pgfpathlineto{\pgfqpoint{1.309889in}{1.163022in}}%
\pgfpathlineto{\pgfqpoint{1.315949in}{1.165426in}}%
\pgfpathlineto{\pgfqpoint{1.316075in}{1.166228in}}%
\pgfpathlineto{\pgfqpoint{1.322987in}{1.170234in}}%
\pgfpathlineto{\pgfqpoint{1.324132in}{1.173439in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{1.332792in}{1.179849in}}%
\pgfpathlineto{\pgfqpoint{1.339400in}{1.183054in}}%
\pgfpathlineto{\pgfqpoint{1.340624in}{1.184657in}}%
\pgfpathlineto{\pgfqpoint{1.346643in}{1.187061in}}%
\pgfpathlineto{\pgfqpoint{1.347155in}{1.187862in}}%
\pgfpathlineto{\pgfqpoint{1.349681in}{1.189464in}}%
\pgfpathlineto{\pgfqpoint{1.351373in}{1.191868in}}%
\pgfpathlineto{\pgfqpoint{1.359297in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{1.365557in}{1.200682in}}%
\pgfpathlineto{\pgfqpoint{1.365992in}{1.201483in}}%
\pgfpathlineto{\pgfqpoint{1.370609in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{1.416940in}{1.242348in}}%
\pgfpathlineto{\pgfqpoint{1.419006in}{1.244752in}}%
\pgfpathlineto{\pgfqpoint{1.420737in}{1.246355in}}%
\pgfpathlineto{\pgfqpoint{1.429781in}{1.251162in}}%
\pgfpathlineto{\pgfqpoint{1.430041in}{1.251964in}}%
\pgfpathlineto{\pgfqpoint{1.437303in}{1.255970in}}%
\pgfpathlineto{\pgfqpoint{1.437720in}{1.256771in}}%
\pgfpathlineto{\pgfqpoint{1.439677in}{1.258374in}}%
\pgfpathlineto{\pgfqpoint{1.440173in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{1.443802in}{1.263983in}}%
\pgfpathlineto{\pgfqpoint{1.447360in}{1.266386in}}%
\pgfpathlineto{\pgfqpoint{1.459600in}{1.271194in}}%
\pgfpathlineto{\pgfqpoint{1.460699in}{1.273598in}}%
\pgfpathlineto{\pgfqpoint{1.472806in}{1.276002in}}%
\pgfpathlineto{\pgfqpoint{1.473492in}{1.279207in}}%
\pgfpathlineto{\pgfqpoint{1.475763in}{1.280809in}}%
\pgfpathlineto{\pgfqpoint{1.476436in}{1.282412in}}%
\pgfpathlineto{\pgfqpoint{1.481987in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{1.484892in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{1.492240in}{1.289623in}}%
\pgfpathlineto{\pgfqpoint{1.492475in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{1.502730in}{1.295232in}}%
\pgfpathlineto{\pgfqpoint{1.507317in}{1.300841in}}%
\pgfpathlineto{\pgfqpoint{1.512311in}{1.304046in}}%
\pgfpathlineto{\pgfqpoint{1.514066in}{1.305649in}}%
\pgfpathlineto{\pgfqpoint{1.514151in}{1.306450in}}%
\pgfpathlineto{\pgfqpoint{1.522424in}{1.311258in}}%
\pgfpathlineto{\pgfqpoint{1.524188in}{1.312860in}}%
\pgfpathlineto{\pgfqpoint{1.530794in}{1.315264in}}%
\pgfpathlineto{\pgfqpoint{1.535095in}{1.320072in}}%
\pgfpathlineto{\pgfqpoint{1.535997in}{1.321674in}}%
\pgfpathlineto{\pgfqpoint{1.539986in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{1.545553in}{1.324879in}}%
\pgfpathlineto{\pgfqpoint{1.546292in}{1.326482in}}%
\pgfpathlineto{\pgfqpoint{1.551787in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{1.553884in}{1.330488in}}%
\pgfpathlineto{\pgfqpoint{1.555542in}{1.332091in}}%
\pgfpathlineto{\pgfqpoint{1.561553in}{1.334494in}}%
\pgfpathlineto{\pgfqpoint{1.578301in}{1.339302in}}%
\pgfpathlineto{\pgfqpoint{1.578871in}{1.340103in}}%
\pgfpathlineto{\pgfqpoint{1.582712in}{1.342507in}}%
\pgfpathlineto{\pgfqpoint{1.583528in}{1.343308in}}%
\pgfpathlineto{\pgfqpoint{1.592871in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{1.596445in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{1.598071in}{1.350520in}}%
\pgfpathlineto{\pgfqpoint{1.601310in}{1.352122in}}%
\pgfpathlineto{\pgfqpoint{1.601750in}{1.353725in}}%
\pgfpathlineto{\pgfqpoint{1.603014in}{1.355328in}}%
\pgfpathlineto{\pgfqpoint{1.610467in}{1.357731in}}%
\pgfpathlineto{\pgfqpoint{1.611545in}{1.359334in}}%
\pgfpathlineto{\pgfqpoint{1.614211in}{1.360936in}}%
\pgfpathlineto{\pgfqpoint{1.615209in}{1.363340in}}%
\pgfpathlineto{\pgfqpoint{1.617642in}{1.364943in}}%
\pgfpathlineto{\pgfqpoint{1.619221in}{1.368949in}}%
\pgfpathlineto{\pgfqpoint{1.628790in}{1.371353in}}%
\pgfpathlineto{\pgfqpoint{1.634542in}{1.374558in}}%
\pgfpathlineto{\pgfqpoint{1.643378in}{1.376161in}}%
\pgfpathlineto{\pgfqpoint{1.656813in}{1.384975in}}%
\pgfpathlineto{\pgfqpoint{1.656900in}{1.385776in}}%
\pgfpathlineto{\pgfqpoint{1.664658in}{1.387378in}}%
\pgfpathlineto{\pgfqpoint{1.667431in}{1.388981in}}%
\pgfpathlineto{\pgfqpoint{1.676379in}{1.392987in}}%
\pgfpathlineto{\pgfqpoint{1.677154in}{1.393789in}}%
\pgfpathlineto{\pgfqpoint{1.683207in}{1.395391in}}%
\pgfpathlineto{\pgfqpoint{1.683793in}{1.396192in}}%
\pgfpathlineto{\pgfqpoint{1.688805in}{1.397795in}}%
\pgfpathlineto{\pgfqpoint{1.693374in}{1.402603in}}%
\pgfpathlineto{\pgfqpoint{1.702445in}{1.405006in}}%
\pgfpathlineto{\pgfqpoint{1.702976in}{1.406609in}}%
\pgfpathlineto{\pgfqpoint{1.705516in}{1.408211in}}%
\pgfpathlineto{\pgfqpoint{1.707207in}{1.410615in}}%
\pgfpathlineto{\pgfqpoint{1.713627in}{1.413820in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{1.414622in}}%
\pgfpathlineto{\pgfqpoint{1.724934in}{1.417827in}}%
\pgfpathlineto{\pgfqpoint{1.726883in}{1.418628in}}%
\pgfpathlineto{\pgfqpoint{1.734130in}{1.420231in}}%
\pgfpathlineto{\pgfqpoint{1.737957in}{1.425839in}}%
\pgfpathlineto{\pgfqpoint{1.738347in}{1.426641in}}%
\pgfpathlineto{\pgfqpoint{1.750750in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{1.752271in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{1.752359in}{1.434653in}}%
\pgfpathlineto{\pgfqpoint{1.758091in}{1.437858in}}%
\pgfpathlineto{\pgfqpoint{1.758551in}{1.440262in}}%
\pgfpathlineto{\pgfqpoint{1.761294in}{1.441865in}}%
\pgfpathlineto{\pgfqpoint{1.762255in}{1.443467in}}%
\pgfpathlineto{\pgfqpoint{1.768080in}{1.448275in}}%
\pgfpathlineto{\pgfqpoint{1.768114in}{1.449878in}}%
\pgfpathlineto{\pgfqpoint{1.778189in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{1.781557in}{1.454685in}}%
\pgfpathlineto{\pgfqpoint{1.783483in}{1.456288in}}%
\pgfpathlineto{\pgfqpoint{1.787061in}{1.460294in}}%
\pgfpathlineto{\pgfqpoint{1.790986in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{1.809421in}{1.471512in}}%
\pgfpathlineto{\pgfqpoint{1.810934in}{1.472313in}}%
\pgfpathlineto{\pgfqpoint{1.818828in}{1.474717in}}%
\pgfpathlineto{\pgfqpoint{1.820826in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{1.823818in}{1.477922in}}%
\pgfpathlineto{\pgfqpoint{1.826745in}{1.480326in}}%
\pgfpathlineto{\pgfqpoint{1.830600in}{1.482730in}}%
\pgfpathlineto{\pgfqpoint{1.831444in}{1.484332in}}%
\pgfpathlineto{\pgfqpoint{1.833639in}{1.486736in}}%
\pgfpathlineto{\pgfqpoint{1.833766in}{1.488339in}}%
\pgfpathlineto{\pgfqpoint{1.842266in}{1.492345in}}%
\pgfpathlineto{\pgfqpoint{1.858407in}{1.500358in}}%
\pgfpathlineto{\pgfqpoint{1.859460in}{1.501960in}}%
\pgfpathlineto{\pgfqpoint{1.877098in}{1.508370in}}%
\pgfpathlineto{\pgfqpoint{1.879905in}{1.510774in}}%
\pgfpathlineto{\pgfqpoint{1.885098in}{1.513178in}}%
\pgfpathlineto{\pgfqpoint{1.888690in}{1.515582in}}%
\pgfpathlineto{\pgfqpoint{1.890856in}{1.517184in}}%
\pgfpathlineto{\pgfqpoint{1.894701in}{1.523595in}}%
\pgfpathlineto{\pgfqpoint{1.900153in}{1.525197in}}%
\pgfpathlineto{\pgfqpoint{1.900476in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{1.905741in}{1.529203in}}%
\pgfpathlineto{\pgfqpoint{1.906171in}{1.530806in}}%
\pgfpathlineto{\pgfqpoint{1.913860in}{1.534011in}}%
\pgfpathlineto{\pgfqpoint{1.914499in}{1.534812in}}%
\pgfpathlineto{\pgfqpoint{1.924251in}{1.538017in}}%
\pgfpathlineto{\pgfqpoint{1.925909in}{1.540421in}}%
\pgfpathlineto{\pgfqpoint{1.931274in}{1.542825in}}%
\pgfpathlineto{\pgfqpoint{1.932925in}{1.546030in}}%
\pgfpathlineto{\pgfqpoint{1.933430in}{1.546831in}}%
\pgfpathlineto{\pgfqpoint{1.935983in}{1.548434in}}%
\pgfpathlineto{\pgfqpoint{1.939151in}{1.551639in}}%
\pgfpathlineto{\pgfqpoint{1.939201in}{1.552440in}}%
\pgfpathlineto{\pgfqpoint{1.947329in}{1.554844in}}%
\pgfpathlineto{\pgfqpoint{1.947849in}{1.557248in}}%
\pgfpathlineto{\pgfqpoint{1.952206in}{1.559652in}}%
\pgfpathlineto{\pgfqpoint{1.957754in}{1.563658in}}%
\pgfpathlineto{\pgfqpoint{1.971415in}{1.574075in}}%
\pgfpathlineto{\pgfqpoint{1.971820in}{1.575677in}}%
\pgfpathlineto{\pgfqpoint{1.973971in}{1.578081in}}%
\pgfpathlineto{\pgfqpoint{1.974806in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{1.977319in}{1.581286in}}%
\pgfpathlineto{\pgfqpoint{1.978410in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{1.984772in}{1.588498in}}%
\pgfpathlineto{\pgfqpoint{1.984952in}{1.589299in}}%
\pgfpathlineto{\pgfqpoint{1.987330in}{1.590901in}}%
\pgfpathlineto{\pgfqpoint{1.987658in}{1.592504in}}%
\pgfpathlineto{\pgfqpoint{1.990810in}{1.594106in}}%
\pgfpathlineto{\pgfqpoint{1.992456in}{1.596510in}}%
\pgfpathlineto{\pgfqpoint{1.994299in}{1.598914in}}%
\pgfpathlineto{\pgfqpoint{1.994613in}{1.599715in}}%
\pgfpathlineto{\pgfqpoint{2.001360in}{1.602119in}}%
\pgfpathlineto{\pgfqpoint{2.002525in}{1.603722in}}%
\pgfpathlineto{\pgfqpoint{2.005723in}{1.605324in}}%
\pgfpathlineto{\pgfqpoint{2.007004in}{1.606927in}}%
\pgfpathlineto{\pgfqpoint{2.010537in}{1.609331in}}%
\pgfpathlineto{\pgfqpoint{2.012619in}{1.610933in}}%
\pgfpathlineto{\pgfqpoint{2.023492in}{1.617343in}}%
\pgfpathlineto{\pgfqpoint{2.025653in}{1.621350in}}%
\pgfpathlineto{\pgfqpoint{2.031167in}{1.624555in}}%
\pgfpathlineto{\pgfqpoint{2.031713in}{1.626157in}}%
\pgfpathlineto{\pgfqpoint{2.035171in}{1.627760in}}%
\pgfpathlineto{\pgfqpoint{2.036504in}{1.630164in}}%
\pgfpathlineto{\pgfqpoint{2.041727in}{1.633369in}}%
\pgfpathlineto{\pgfqpoint{2.051199in}{1.639779in}}%
\pgfpathlineto{\pgfqpoint{2.063130in}{1.642183in}}%
\pgfpathlineto{\pgfqpoint{2.067903in}{1.653400in}}%
\pgfpathlineto{\pgfqpoint{2.070171in}{1.654202in}}%
\pgfpathlineto{\pgfqpoint{2.076846in}{1.655804in}}%
\pgfpathlineto{\pgfqpoint{2.079665in}{1.662214in}}%
\pgfpathlineto{\pgfqpoint{2.082922in}{1.665420in}}%
\pgfpathlineto{\pgfqpoint{2.086546in}{1.667022in}}%
\pgfpathlineto{\pgfqpoint{2.088007in}{1.670227in}}%
\pgfpathlineto{\pgfqpoint{2.092671in}{1.671830in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.676637in}}%
\pgfpathlineto{\pgfqpoint{2.097147in}{1.678240in}}%
\pgfpathlineto{\pgfqpoint{2.097254in}{1.679041in}}%
\pgfpathlineto{\pgfqpoint{2.103875in}{1.683048in}}%
\pgfpathlineto{\pgfqpoint{2.107140in}{1.686253in}}%
\pgfpathlineto{\pgfqpoint{2.108550in}{1.689458in}}%
\pgfpathlineto{\pgfqpoint{2.110589in}{1.692663in}}%
\pgfpathlineto{\pgfqpoint{2.115671in}{1.695868in}}%
\pgfpathlineto{\pgfqpoint{2.120274in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{2.121365in}{1.699874in}}%
\pgfpathlineto{\pgfqpoint{2.124008in}{1.701477in}}%
\pgfpathlineto{\pgfqpoint{2.125049in}{1.703079in}}%
\pgfpathlineto{\pgfqpoint{2.127278in}{1.706284in}}%
\pgfpathlineto{\pgfqpoint{2.127297in}{1.707086in}}%
\pgfpathlineto{\pgfqpoint{2.131955in}{1.709489in}}%
\pgfpathlineto{\pgfqpoint{2.134325in}{1.712695in}}%
\pgfpathlineto{\pgfqpoint{2.138479in}{1.715098in}}%
\pgfpathlineto{\pgfqpoint{2.139813in}{1.717502in}}%
\pgfpathlineto{\pgfqpoint{2.140511in}{1.718303in}}%
\pgfpathlineto{\pgfqpoint{2.147532in}{1.720707in}}%
\pgfpathlineto{\pgfqpoint{2.151639in}{1.725515in}}%
\pgfpathlineto{\pgfqpoint{2.151915in}{1.726316in}}%
\pgfpathlineto{\pgfqpoint{2.161065in}{1.729521in}}%
\pgfpathlineto{\pgfqpoint{2.161692in}{1.730323in}}%
\pgfpathlineto{\pgfqpoint{2.167409in}{1.732726in}}%
\pgfpathlineto{\pgfqpoint{2.169174in}{1.734329in}}%
\pgfpathlineto{\pgfqpoint{2.174211in}{1.737534in}}%
\pgfpathlineto{\pgfqpoint{2.175949in}{1.739137in}}%
\pgfpathlineto{\pgfqpoint{2.182241in}{1.741540in}}%
\pgfpathlineto{\pgfqpoint{2.184238in}{1.744745in}}%
\pgfpathlineto{\pgfqpoint{2.208073in}{1.752758in}}%
\pgfpathlineto{\pgfqpoint{2.208166in}{1.754361in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{1.758367in}}%
\pgfpathlineto{\pgfqpoint{2.217307in}{1.759168in}}%
\pgfpathlineto{\pgfqpoint{2.223925in}{1.760771in}}%
\pgfpathlineto{\pgfqpoint{2.225421in}{1.764777in}}%
\pgfpathlineto{\pgfqpoint{2.231309in}{1.767181in}}%
\pgfpathlineto{\pgfqpoint{2.234987in}{1.770386in}}%
\pgfpathlineto{\pgfqpoint{2.235918in}{1.771989in}}%
\pgfpathlineto{\pgfqpoint{2.244706in}{1.773591in}}%
\pgfpathlineto{\pgfqpoint{2.248334in}{1.775194in}}%
\pgfpathlineto{\pgfqpoint{2.253497in}{1.777598in}}%
\pgfpathlineto{\pgfqpoint{2.267385in}{1.789617in}}%
\pgfpathlineto{\pgfqpoint{2.279644in}{1.794424in}}%
\pgfpathlineto{\pgfqpoint{2.286613in}{1.799232in}}%
\pgfpathlineto{\pgfqpoint{2.296707in}{1.801636in}}%
\pgfpathlineto{\pgfqpoint{2.297213in}{1.803238in}}%
\pgfpathlineto{\pgfqpoint{2.303579in}{1.805642in}}%
\pgfpathlineto{\pgfqpoint{2.305555in}{1.807245in}}%
\pgfpathlineto{\pgfqpoint{2.311319in}{1.808847in}}%
\pgfpathlineto{\pgfqpoint{2.328412in}{1.819264in}}%
\pgfpathlineto{\pgfqpoint{2.339191in}{1.822469in}}%
\pgfpathlineto{\pgfqpoint{2.349267in}{1.826475in}}%
\pgfpathlineto{\pgfqpoint{2.350016in}{1.827276in}}%
\pgfpathlineto{\pgfqpoint{2.352402in}{1.828879in}}%
\pgfpathlineto{\pgfqpoint{2.354383in}{1.832084in}}%
\pgfpathlineto{\pgfqpoint{2.358174in}{1.833687in}}%
\pgfpathlineto{\pgfqpoint{2.358387in}{1.835289in}}%
\pgfpathlineto{\pgfqpoint{2.367025in}{1.837693in}}%
\pgfpathlineto{\pgfqpoint{2.372558in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{2.372935in}{1.841699in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.843302in}}%
\pgfpathlineto{\pgfqpoint{2.376189in}{1.844904in}}%
\pgfpathlineto{\pgfqpoint{2.378596in}{1.846507in}}%
\pgfpathlineto{\pgfqpoint{2.382364in}{1.852116in}}%
\pgfpathlineto{\pgfqpoint{2.387607in}{1.856923in}}%
\pgfpathlineto{\pgfqpoint{2.388709in}{1.858526in}}%
\pgfpathlineto{\pgfqpoint{2.395430in}{1.865737in}}%
\pgfpathlineto{\pgfqpoint{2.395430in}{1.865737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.689027in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{0.706240in}{0.796900in}}%
\pgfpathlineto{\pgfqpoint{0.709860in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{0.716042in}{0.827088in}}%
\pgfpathlineto{\pgfqpoint{0.728005in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{0.728707in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{0.741325in}{0.842590in}}%
\pgfpathlineto{\pgfqpoint{0.742968in}{0.843406in}}%
\pgfpathlineto{\pgfqpoint{0.750935in}{0.845038in}}%
\pgfpathlineto{\pgfqpoint{0.751458in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{0.756912in}{0.848301in}}%
\pgfpathlineto{\pgfqpoint{0.765248in}{0.849933in}}%
\pgfpathlineto{\pgfqpoint{0.776395in}{0.853197in}}%
\pgfpathlineto{\pgfqpoint{0.778801in}{0.854829in}}%
\pgfpathlineto{\pgfqpoint{0.796923in}{0.861356in}}%
\pgfpathlineto{\pgfqpoint{0.798735in}{0.862987in}}%
\pgfpathlineto{\pgfqpoint{0.801951in}{0.865435in}}%
\pgfpathlineto{\pgfqpoint{0.805460in}{0.867067in}}%
\pgfpathlineto{\pgfqpoint{0.810441in}{0.868699in}}%
\pgfpathlineto{\pgfqpoint{0.828313in}{0.874410in}}%
\pgfpathlineto{\pgfqpoint{0.830252in}{0.876858in}}%
\pgfpathlineto{\pgfqpoint{0.830252in}{0.879305in}}%
\pgfpathlineto{\pgfqpoint{0.831477in}{0.880121in}}%
\pgfpathlineto{\pgfqpoint{0.838323in}{0.881753in}}%
\pgfpathlineto{\pgfqpoint{0.838323in}{0.882569in}}%
\pgfpathlineto{\pgfqpoint{0.850641in}{0.884201in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{0.885833in}}%
\pgfpathlineto{\pgfqpoint{0.854257in}{0.887464in}}%
\pgfpathlineto{\pgfqpoint{0.854626in}{0.889096in}}%
\pgfpathlineto{\pgfqpoint{0.861230in}{0.891544in}}%
\pgfpathlineto{\pgfqpoint{0.864109in}{0.893176in}}%
\pgfpathlineto{\pgfqpoint{0.864336in}{0.893991in}}%
\pgfpathlineto{\pgfqpoint{0.865824in}{0.895623in}}%
\pgfpathlineto{\pgfqpoint{0.869097in}{0.902150in}}%
\pgfpathlineto{\pgfqpoint{0.872267in}{0.903782in}}%
\pgfpathlineto{\pgfqpoint{0.873557in}{0.905414in}}%
\pgfpathlineto{\pgfqpoint{0.874065in}{0.908678in}}%
\pgfpathlineto{\pgfqpoint{0.874065in}{0.909493in}}%
\pgfpathlineto{\pgfqpoint{0.881654in}{0.912757in}}%
\pgfpathlineto{\pgfqpoint{0.885422in}{0.918468in}}%
\pgfpathlineto{\pgfqpoint{0.890325in}{0.920100in}}%
\pgfpathlineto{\pgfqpoint{0.891508in}{0.920916in}}%
\pgfpathlineto{\pgfqpoint{0.895261in}{0.922548in}}%
\pgfpathlineto{\pgfqpoint{0.895973in}{0.923364in}}%
\pgfpathlineto{\pgfqpoint{0.905945in}{0.927443in}}%
\pgfpathlineto{\pgfqpoint{0.907223in}{0.929075in}}%
\pgfpathlineto{\pgfqpoint{0.909271in}{0.930707in}}%
\pgfpathlineto{\pgfqpoint{0.909271in}{0.931523in}}%
\pgfpathlineto{\pgfqpoint{0.917852in}{0.933970in}}%
\pgfpathlineto{\pgfqpoint{0.917852in}{0.934786in}}%
\pgfpathlineto{\pgfqpoint{0.930265in}{0.937234in}}%
\pgfpathlineto{\pgfqpoint{0.932079in}{0.939682in}}%
\pgfpathlineto{\pgfqpoint{0.936889in}{0.942945in}}%
\pgfpathlineto{\pgfqpoint{0.941453in}{0.947841in}}%
\pgfpathlineto{\pgfqpoint{0.942953in}{0.949472in}}%
\pgfpathlineto{\pgfqpoint{0.949523in}{0.951104in}}%
\pgfpathlineto{\pgfqpoint{0.955845in}{0.956000in}}%
\pgfpathlineto{\pgfqpoint{0.957485in}{0.957631in}}%
\pgfpathlineto{\pgfqpoint{0.959730in}{0.959263in}}%
\pgfpathlineto{\pgfqpoint{0.960035in}{0.960895in}}%
\pgfpathlineto{\pgfqpoint{0.965065in}{0.964158in}}%
\pgfpathlineto{\pgfqpoint{0.967235in}{0.967422in}}%
\pgfpathlineto{\pgfqpoint{0.979745in}{0.971502in}}%
\pgfpathlineto{\pgfqpoint{0.980800in}{0.973949in}}%
\pgfpathlineto{\pgfqpoint{0.992516in}{0.980476in}}%
\pgfpathlineto{\pgfqpoint{1.003217in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{1.004575in}{0.983740in}}%
\pgfpathlineto{\pgfqpoint{1.011725in}{0.986188in}}%
\pgfpathlineto{\pgfqpoint{1.011784in}{0.987004in}}%
\pgfpathlineto{\pgfqpoint{1.015945in}{0.988635in}}%
\pgfpathlineto{\pgfqpoint{1.020506in}{0.991899in}}%
\pgfpathlineto{\pgfqpoint{1.034736in}{0.994347in}}%
\pgfpathlineto{\pgfqpoint{1.038008in}{0.999242in}}%
\pgfpathlineto{\pgfqpoint{1.045880in}{1.001690in}}%
\pgfpathlineto{\pgfqpoint{1.059192in}{1.006585in}}%
\pgfpathlineto{\pgfqpoint{1.062820in}{1.009033in}}%
\pgfpathlineto{\pgfqpoint{1.077920in}{1.015560in}}%
\pgfpathlineto{\pgfqpoint{1.086378in}{1.017192in}}%
\pgfpathlineto{\pgfqpoint{1.100800in}{1.022903in}}%
\pgfpathlineto{\pgfqpoint{1.112846in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{1.112938in}{1.032694in}}%
\pgfpathlineto{\pgfqpoint{1.120910in}{1.035141in}}%
\pgfpathlineto{\pgfqpoint{1.127934in}{1.036773in}}%
\pgfpathlineto{\pgfqpoint{1.137000in}{1.040853in}}%
\pgfpathlineto{\pgfqpoint{1.137158in}{1.041669in}}%
\pgfpathlineto{\pgfqpoint{1.145670in}{1.044116in}}%
\pgfpathlineto{\pgfqpoint{1.146200in}{1.044932in}}%
\pgfpathlineto{\pgfqpoint{1.152274in}{1.047380in}}%
\pgfpathlineto{\pgfqpoint{1.153199in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{1.156137in}{1.049827in}}%
\pgfpathlineto{\pgfqpoint{1.160268in}{1.052275in}}%
\pgfpathlineto{\pgfqpoint{1.165498in}{1.054723in}}%
\pgfpathlineto{\pgfqpoint{1.165686in}{1.055539in}}%
\pgfpathlineto{\pgfqpoint{1.168852in}{1.057171in}}%
\pgfpathlineto{\pgfqpoint{1.177333in}{1.062882in}}%
\pgfpathlineto{\pgfqpoint{1.179796in}{1.067777in}}%
\pgfpathlineto{\pgfqpoint{1.190529in}{1.071041in}}%
\pgfpathlineto{\pgfqpoint{1.194922in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{1.197546in}{1.078384in}}%
\pgfpathlineto{\pgfqpoint{1.199696in}{1.080016in}}%
\pgfpathlineto{\pgfqpoint{1.201272in}{1.082463in}}%
\pgfpathlineto{\pgfqpoint{1.201585in}{1.083279in}}%
\pgfpathlineto{\pgfqpoint{1.207391in}{1.086543in}}%
\pgfpathlineto{\pgfqpoint{1.207774in}{1.087359in}}%
\pgfpathlineto{\pgfqpoint{1.213208in}{1.088990in}}%
\pgfpathlineto{\pgfqpoint{1.218979in}{1.090622in}}%
\pgfpathlineto{\pgfqpoint{1.219981in}{1.091438in}}%
\pgfpathlineto{\pgfqpoint{1.223464in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{1.225666in}{1.095518in}}%
\pgfpathlineto{\pgfqpoint{1.226140in}{1.096334in}}%
\pgfpathlineto{\pgfqpoint{1.229355in}{1.098781in}}%
\pgfpathlineto{\pgfqpoint{1.231600in}{1.102861in}}%
\pgfpathlineto{\pgfqpoint{1.232088in}{1.104492in}}%
\pgfpathlineto{\pgfqpoint{1.240321in}{1.108572in}}%
\pgfpathlineto{\pgfqpoint{1.243621in}{1.110204in}}%
\pgfpathlineto{\pgfqpoint{1.247129in}{1.115099in}}%
\pgfpathlineto{\pgfqpoint{1.255745in}{1.121626in}}%
\pgfpathlineto{\pgfqpoint{1.256142in}{1.122442in}}%
\pgfpathlineto{\pgfqpoint{1.259002in}{1.124074in}}%
\pgfpathlineto{\pgfqpoint{1.260751in}{1.126522in}}%
\pgfpathlineto{\pgfqpoint{1.272379in}{1.132233in}}%
\pgfpathlineto{\pgfqpoint{1.272547in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{1.275675in}{1.135496in}}%
\pgfpathlineto{\pgfqpoint{1.278381in}{1.141208in}}%
\pgfpathlineto{\pgfqpoint{1.282467in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{1.283752in}{1.145287in}}%
\pgfpathlineto{\pgfqpoint{1.288209in}{1.147735in}}%
\pgfpathlineto{\pgfqpoint{1.288796in}{1.149367in}}%
\pgfpathlineto{\pgfqpoint{1.293125in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{1.307614in}{1.159157in}}%
\pgfpathlineto{\pgfqpoint{1.310657in}{1.162421in}}%
\pgfpathlineto{\pgfqpoint{1.311219in}{1.164869in}}%
\pgfpathlineto{\pgfqpoint{1.314642in}{1.168132in}}%
\pgfpathlineto{\pgfqpoint{1.316394in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{1.320227in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{1.320761in}{1.175475in}}%
\pgfpathlineto{\pgfqpoint{1.323079in}{1.177107in}}%
\pgfpathlineto{\pgfqpoint{1.325701in}{1.181187in}}%
\pgfpathlineto{\pgfqpoint{1.329483in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{1.335269in}{1.186082in}}%
\pgfpathlineto{\pgfqpoint{1.354523in}{1.194241in}}%
\pgfpathlineto{\pgfqpoint{1.357871in}{1.195873in}}%
\pgfpathlineto{\pgfqpoint{1.358159in}{1.196689in}}%
\pgfpathlineto{\pgfqpoint{1.366875in}{1.201584in}}%
\pgfpathlineto{\pgfqpoint{1.373797in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{1.382033in}{1.210559in}}%
\pgfpathlineto{\pgfqpoint{1.386198in}{1.213822in}}%
\pgfpathlineto{\pgfqpoint{1.386506in}{1.215454in}}%
\pgfpathlineto{\pgfqpoint{1.387860in}{1.217086in}}%
\pgfpathlineto{\pgfqpoint{1.389305in}{1.219534in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{1.223613in}}%
\pgfpathlineto{\pgfqpoint{1.396008in}{1.226061in}}%
\pgfpathlineto{\pgfqpoint{1.415014in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{1.416047in}{1.242379in}}%
\pgfpathlineto{\pgfqpoint{1.421908in}{1.245642in}}%
\pgfpathlineto{\pgfqpoint{1.437846in}{1.259513in}}%
\pgfpathlineto{\pgfqpoint{1.438968in}{1.262776in}}%
\pgfpathlineto{\pgfqpoint{1.442328in}{1.265224in}}%
\pgfpathlineto{\pgfqpoint{1.443355in}{1.267672in}}%
\pgfpathlineto{\pgfqpoint{1.449102in}{1.270935in}}%
\pgfpathlineto{\pgfqpoint{1.449281in}{1.271751in}}%
\pgfpathlineto{\pgfqpoint{1.452817in}{1.273383in}}%
\pgfpathlineto{\pgfqpoint{1.453121in}{1.274199in}}%
\pgfpathlineto{\pgfqpoint{1.460958in}{1.278278in}}%
\pgfpathlineto{\pgfqpoint{1.460976in}{1.279094in}}%
\pgfpathlineto{\pgfqpoint{1.467707in}{1.283174in}}%
\pgfpathlineto{\pgfqpoint{1.474298in}{1.290517in}}%
\pgfpathlineto{\pgfqpoint{1.477084in}{1.292148in}}%
\pgfpathlineto{\pgfqpoint{1.477288in}{1.292964in}}%
\pgfpathlineto{\pgfqpoint{1.484607in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{1.488260in}{1.297044in}}%
\pgfpathlineto{\pgfqpoint{1.489379in}{1.298676in}}%
\pgfpathlineto{\pgfqpoint{1.501333in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{1.305203in}}%
\pgfpathlineto{\pgfqpoint{1.522553in}{1.314178in}}%
\pgfpathlineto{\pgfqpoint{1.524981in}{1.317441in}}%
\pgfpathlineto{\pgfqpoint{1.529414in}{1.319889in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{1.320705in}}%
\pgfpathlineto{\pgfqpoint{1.541624in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{1.549493in}{1.331311in}}%
\pgfpathlineto{\pgfqpoint{1.557997in}{1.334575in}}%
\pgfpathlineto{\pgfqpoint{1.564191in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{1.571448in}{1.341918in}}%
\pgfpathlineto{\pgfqpoint{1.577886in}{1.345997in}}%
\pgfpathlineto{\pgfqpoint{1.586699in}{1.348445in}}%
\pgfpathlineto{\pgfqpoint{1.595205in}{1.352525in}}%
\pgfpathlineto{\pgfqpoint{1.596656in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{1.603537in}{1.359868in}}%
\pgfpathlineto{\pgfqpoint{1.603622in}{1.360684in}}%
\pgfpathlineto{\pgfqpoint{1.614487in}{1.364763in}}%
\pgfpathlineto{\pgfqpoint{1.621499in}{1.367211in}}%
\pgfpathlineto{\pgfqpoint{1.637717in}{1.375370in}}%
\pgfpathlineto{\pgfqpoint{1.639119in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.639586in}{1.378633in}}%
\pgfpathlineto{\pgfqpoint{1.645108in}{1.382713in}}%
\pgfpathlineto{\pgfqpoint{1.645367in}{1.384345in}}%
\pgfpathlineto{\pgfqpoint{1.657602in}{1.388424in}}%
\pgfpathlineto{\pgfqpoint{1.659180in}{1.390872in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{1.392504in}}%
\pgfpathlineto{\pgfqpoint{1.671149in}{1.394135in}}%
\pgfpathlineto{\pgfqpoint{1.679143in}{1.396583in}}%
\pgfpathlineto{\pgfqpoint{1.679338in}{1.398215in}}%
\pgfpathlineto{\pgfqpoint{1.696814in}{1.405558in}}%
\pgfpathlineto{\pgfqpoint{1.697969in}{1.406374in}}%
\pgfpathlineto{\pgfqpoint{1.705831in}{1.408005in}}%
\pgfpathlineto{\pgfqpoint{1.707078in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.410453in}}%
\pgfpathlineto{\pgfqpoint{1.714091in}{1.412085in}}%
\pgfpathlineto{\pgfqpoint{1.720481in}{1.416164in}}%
\pgfpathlineto{\pgfqpoint{1.725749in}{1.417796in}}%
\pgfpathlineto{\pgfqpoint{1.727619in}{1.421060in}}%
\pgfpathlineto{\pgfqpoint{1.731363in}{1.423508in}}%
\pgfpathlineto{\pgfqpoint{1.733913in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{1.748628in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.753492in}{1.436562in}}%
\pgfpathlineto{\pgfqpoint{1.760279in}{1.439825in}}%
\pgfpathlineto{\pgfqpoint{1.760594in}{1.440641in}}%
\pgfpathlineto{\pgfqpoint{1.767160in}{1.443089in}}%
\pgfpathlineto{\pgfqpoint{1.768512in}{1.448800in}}%
\pgfpathlineto{\pgfqpoint{1.776853in}{1.451248in}}%
\pgfpathlineto{\pgfqpoint{1.778337in}{1.452064in}}%
\pgfpathlineto{\pgfqpoint{1.783693in}{1.453696in}}%
\pgfpathlineto{\pgfqpoint{1.784129in}{1.454512in}}%
\pgfpathlineto{\pgfqpoint{1.786533in}{1.456143in}}%
\pgfpathlineto{\pgfqpoint{1.788534in}{1.459407in}}%
\pgfpathlineto{\pgfqpoint{1.802436in}{1.470829in}}%
\pgfpathlineto{\pgfqpoint{1.804393in}{1.472461in}}%
\pgfpathlineto{\pgfqpoint{1.804429in}{1.473277in}}%
\pgfpathlineto{\pgfqpoint{1.806728in}{1.474909in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{1.475725in}}%
\pgfpathlineto{\pgfqpoint{1.810200in}{1.477357in}}%
\pgfpathlineto{\pgfqpoint{1.810350in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{1.814159in}{1.480620in}}%
\pgfpathlineto{\pgfqpoint{1.820474in}{1.484700in}}%
\pgfpathlineto{\pgfqpoint{1.822763in}{1.487147in}}%
\pgfpathlineto{\pgfqpoint{1.825463in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{1.832046in}{1.491227in}}%
\pgfpathlineto{\pgfqpoint{1.836291in}{1.495306in}}%
\pgfpathlineto{\pgfqpoint{1.836690in}{1.496938in}}%
\pgfpathlineto{\pgfqpoint{1.843536in}{1.501018in}}%
\pgfpathlineto{\pgfqpoint{1.848957in}{1.505097in}}%
\pgfpathlineto{\pgfqpoint{1.859280in}{1.508361in}}%
\pgfpathlineto{\pgfqpoint{1.860096in}{1.509992in}}%
\pgfpathlineto{\pgfqpoint{1.868574in}{1.511624in}}%
\pgfpathlineto{\pgfqpoint{1.870912in}{1.514072in}}%
\pgfpathlineto{\pgfqpoint{1.871104in}{1.514888in}}%
\pgfpathlineto{\pgfqpoint{1.874837in}{1.516520in}}%
\pgfpathlineto{\pgfqpoint{1.875428in}{1.517335in}}%
\pgfpathlineto{\pgfqpoint{1.878619in}{1.519783in}}%
\pgfpathlineto{\pgfqpoint{1.883489in}{1.523863in}}%
\pgfpathlineto{\pgfqpoint{1.888177in}{1.526310in}}%
\pgfpathlineto{\pgfqpoint{1.894383in}{1.532022in}}%
\pgfpathlineto{\pgfqpoint{1.897122in}{1.534469in}}%
\pgfpathlineto{\pgfqpoint{1.900045in}{1.536101in}}%
\pgfpathlineto{\pgfqpoint{1.900516in}{1.537733in}}%
\pgfpathlineto{\pgfqpoint{1.907520in}{1.540996in}}%
\pgfpathlineto{\pgfqpoint{1.909094in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{1.915276in}{1.545892in}}%
\pgfpathlineto{\pgfqpoint{1.926446in}{1.557314in}}%
\pgfpathlineto{\pgfqpoint{1.926446in}{1.558130in}}%
\pgfpathlineto{\pgfqpoint{1.929251in}{1.560578in}}%
\pgfpathlineto{\pgfqpoint{1.930642in}{1.563842in}}%
\pgfpathlineto{\pgfqpoint{1.949394in}{1.572000in}}%
\pgfpathlineto{\pgfqpoint{1.949751in}{1.572816in}}%
\pgfpathlineto{\pgfqpoint{1.952671in}{1.575264in}}%
\pgfpathlineto{\pgfqpoint{1.953852in}{1.576080in}}%
\pgfpathlineto{\pgfqpoint{1.958993in}{1.577712in}}%
\pgfpathlineto{\pgfqpoint{1.966140in}{1.586687in}}%
\pgfpathlineto{\pgfqpoint{1.971290in}{1.588318in}}%
\pgfpathlineto{\pgfqpoint{1.976177in}{1.592398in}}%
\pgfpathlineto{\pgfqpoint{1.987997in}{1.595661in}}%
\pgfpathlineto{\pgfqpoint{1.991333in}{1.598925in}}%
\pgfpathlineto{\pgfqpoint{1.997025in}{1.600557in}}%
\pgfpathlineto{\pgfqpoint{1.997809in}{1.603004in}}%
\pgfpathlineto{\pgfqpoint{2.000322in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{2.002688in}{1.607900in}}%
\pgfpathlineto{\pgfqpoint{2.003090in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{2.006899in}{1.611979in}}%
\pgfpathlineto{\pgfqpoint{2.008066in}{1.612795in}}%
\pgfpathlineto{\pgfqpoint{2.015115in}{1.614427in}}%
\pgfpathlineto{\pgfqpoint{2.016586in}{1.616875in}}%
\pgfpathlineto{\pgfqpoint{2.018364in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{2.021549in}{1.622586in}}%
\pgfpathlineto{\pgfqpoint{2.024340in}{1.625850in}}%
\pgfpathlineto{\pgfqpoint{2.028210in}{1.627481in}}%
\pgfpathlineto{\pgfqpoint{2.032993in}{1.630745in}}%
\pgfpathlineto{\pgfqpoint{2.044269in}{1.634008in}}%
\pgfpathlineto{\pgfqpoint{2.046017in}{1.638088in}}%
\pgfpathlineto{\pgfqpoint{2.047667in}{1.639720in}}%
\pgfpathlineto{\pgfqpoint{2.050000in}{1.646247in}}%
\pgfpathlineto{\pgfqpoint{2.057931in}{1.651142in}}%
\pgfpathlineto{\pgfqpoint{2.069047in}{1.664197in}}%
\pgfpathlineto{\pgfqpoint{2.073071in}{1.666644in}}%
\pgfpathlineto{\pgfqpoint{2.074076in}{1.669908in}}%
\pgfpathlineto{\pgfqpoint{2.078246in}{1.671540in}}%
\pgfpathlineto{\pgfqpoint{2.079593in}{1.673172in}}%
\pgfpathlineto{\pgfqpoint{2.081786in}{1.678067in}}%
\pgfpathlineto{\pgfqpoint{2.087175in}{1.680515in}}%
\pgfpathlineto{\pgfqpoint{2.090556in}{1.683778in}}%
\pgfpathlineto{\pgfqpoint{2.092570in}{1.685410in}}%
\pgfpathlineto{\pgfqpoint{2.092704in}{1.689489in}}%
\pgfpathlineto{\pgfqpoint{2.096809in}{1.691121in}}%
\pgfpathlineto{\pgfqpoint{2.098236in}{1.692753in}}%
\pgfpathlineto{\pgfqpoint{2.103969in}{1.694385in}}%
\pgfpathlineto{\pgfqpoint{2.104849in}{1.696017in}}%
\pgfpathlineto{\pgfqpoint{2.111497in}{1.698464in}}%
\pgfpathlineto{\pgfqpoint{2.112766in}{1.700096in}}%
\pgfpathlineto{\pgfqpoint{2.128666in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.129666in}{1.708255in}}%
\pgfpathlineto{\pgfqpoint{2.133947in}{1.710703in}}%
\pgfpathlineto{\pgfqpoint{2.138913in}{1.713150in}}%
\pgfpathlineto{\pgfqpoint{2.139019in}{1.713966in}}%
\pgfpathlineto{\pgfqpoint{2.141076in}{1.715598in}}%
\pgfpathlineto{\pgfqpoint{2.144781in}{1.718046in}}%
\pgfpathlineto{\pgfqpoint{2.146965in}{1.720493in}}%
\pgfpathlineto{\pgfqpoint{2.149577in}{1.722125in}}%
\pgfpathlineto{\pgfqpoint{2.155083in}{1.725389in}}%
\pgfpathlineto{\pgfqpoint{2.159564in}{1.727021in}}%
\pgfpathlineto{\pgfqpoint{2.162655in}{1.729468in}}%
\pgfpathlineto{\pgfqpoint{2.166456in}{1.732732in}}%
\pgfpathlineto{\pgfqpoint{2.174462in}{1.735180in}}%
\pgfpathlineto{\pgfqpoint{2.177211in}{1.736811in}}%
\pgfpathlineto{\pgfqpoint{2.189888in}{1.738443in}}%
\pgfpathlineto{\pgfqpoint{2.192658in}{1.741707in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{1.744154in}}%
\pgfpathlineto{\pgfqpoint{2.206632in}{1.745786in}}%
\pgfpathlineto{\pgfqpoint{2.212319in}{1.748234in}}%
\pgfpathlineto{\pgfqpoint{2.219313in}{1.751497in}}%
\pgfpathlineto{\pgfqpoint{2.221098in}{1.753945in}}%
\pgfpathlineto{\pgfqpoint{2.222093in}{1.755577in}}%
\pgfpathlineto{\pgfqpoint{2.225084in}{1.758025in}}%
\pgfpathlineto{\pgfqpoint{2.231287in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.762920in}}%
\pgfpathlineto{\pgfqpoint{2.241315in}{1.766999in}}%
\pgfpathlineto{\pgfqpoint{2.247516in}{1.773527in}}%
\pgfpathlineto{\pgfqpoint{2.247903in}{1.775158in}}%
\pgfpathlineto{\pgfqpoint{2.256741in}{1.776790in}}%
\pgfpathlineto{\pgfqpoint{2.259472in}{1.780054in}}%
\pgfpathlineto{\pgfqpoint{2.260444in}{1.784133in}}%
\pgfpathlineto{\pgfqpoint{2.276217in}{1.790660in}}%
\pgfpathlineto{\pgfqpoint{2.280692in}{1.794740in}}%
\pgfpathlineto{\pgfqpoint{2.284096in}{1.796372in}}%
\pgfpathlineto{\pgfqpoint{2.284706in}{1.797188in}}%
\pgfpathlineto{\pgfqpoint{2.295442in}{1.802083in}}%
\pgfpathlineto{\pgfqpoint{2.301613in}{1.803715in}}%
\pgfpathlineto{\pgfqpoint{2.314207in}{1.807794in}}%
\pgfpathlineto{\pgfqpoint{2.317556in}{1.811058in}}%
\pgfpathlineto{\pgfqpoint{2.324377in}{1.813505in}}%
\pgfpathlineto{\pgfqpoint{2.325665in}{1.815137in}}%
\pgfpathlineto{\pgfqpoint{2.331843in}{1.820849in}}%
\pgfpathlineto{\pgfqpoint{2.341800in}{1.824112in}}%
\pgfpathlineto{\pgfqpoint{2.342223in}{1.824928in}}%
\pgfpathlineto{\pgfqpoint{2.346812in}{1.827376in}}%
\pgfpathlineto{\pgfqpoint{2.350044in}{1.830639in}}%
\pgfpathlineto{\pgfqpoint{2.353011in}{1.833087in}}%
\pgfpathlineto{\pgfqpoint{2.354639in}{1.835535in}}%
\pgfpathlineto{\pgfqpoint{2.359766in}{1.841246in}}%
\pgfpathlineto{\pgfqpoint{2.364424in}{1.843694in}}%
\pgfpathlineto{\pgfqpoint{2.365057in}{1.846141in}}%
\pgfpathlineto{\pgfqpoint{2.367539in}{1.847773in}}%
\pgfpathlineto{\pgfqpoint{2.367637in}{1.848589in}}%
\pgfpathlineto{\pgfqpoint{2.372217in}{1.850221in}}%
\pgfpathlineto{\pgfqpoint{2.376794in}{1.854300in}}%
\pgfpathlineto{\pgfqpoint{2.380006in}{1.855932in}}%
\pgfpathlineto{\pgfqpoint{2.381240in}{1.857564in}}%
\pgfpathlineto{\pgfqpoint{2.384229in}{1.859196in}}%
\pgfpathlineto{\pgfqpoint{2.390111in}{1.864907in}}%
\pgfpathlineto{\pgfqpoint{2.391855in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{2.391855in}{1.865723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962432in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{0.963100in}{0.794426in}}%
\pgfpathlineto{\pgfqpoint{0.968301in}{0.796797in}}%
\pgfpathlineto{\pgfqpoint{0.969294in}{0.799167in}}%
\pgfpathlineto{\pgfqpoint{0.969779in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.971242in}{0.804697in}}%
\pgfpathlineto{\pgfqpoint{0.972545in}{0.807067in}}%
\pgfpathlineto{\pgfqpoint{0.979946in}{0.818128in}}%
\pgfpathlineto{\pgfqpoint{0.982882in}{0.826029in}}%
\pgfpathlineto{\pgfqpoint{0.985113in}{0.828399in}}%
\pgfpathlineto{\pgfqpoint{0.987978in}{0.829979in}}%
\pgfpathlineto{\pgfqpoint{0.989623in}{0.835510in}}%
\pgfpathlineto{\pgfqpoint{0.990257in}{0.838670in}}%
\pgfpathlineto{\pgfqpoint{0.995906in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{0.998291in}{0.886073in}}%
\pgfpathlineto{\pgfqpoint{0.999553in}{0.889234in}}%
\pgfpathlineto{\pgfqpoint{1.002110in}{0.896344in}}%
\pgfpathlineto{\pgfqpoint{1.002971in}{0.898714in}}%
\pgfpathlineto{\pgfqpoint{1.009803in}{0.908985in}}%
\pgfpathlineto{\pgfqpoint{1.017885in}{0.910565in}}%
\pgfpathlineto{\pgfqpoint{1.018732in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{1.025465in}{0.913726in}}%
\pgfpathlineto{\pgfqpoint{1.027845in}{0.917676in}}%
\pgfpathlineto{\pgfqpoint{1.028984in}{0.920836in}}%
\pgfpathlineto{\pgfqpoint{1.038519in}{0.928737in}}%
\pgfpathlineto{\pgfqpoint{1.040201in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{1.042131in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{1.049462in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{1.050280in}{0.964289in}}%
\pgfpathlineto{\pgfqpoint{1.051016in}{0.966660in}}%
\pgfpathlineto{\pgfqpoint{1.052737in}{0.977720in}}%
\pgfpathlineto{\pgfqpoint{1.053746in}{0.984831in}}%
\pgfpathlineto{\pgfqpoint{1.054965in}{0.990361in}}%
\pgfpathlineto{\pgfqpoint{1.055856in}{0.995102in}}%
\pgfpathlineto{\pgfqpoint{1.059080in}{1.028284in}}%
\pgfpathlineto{\pgfqpoint{1.059966in}{1.034605in}}%
\pgfpathlineto{\pgfqpoint{1.062282in}{1.055146in}}%
\pgfpathlineto{\pgfqpoint{1.065547in}{1.089909in}}%
\pgfpathlineto{\pgfqpoint{1.066670in}{1.105710in}}%
\pgfpathlineto{\pgfqpoint{1.067585in}{1.113611in}}%
\pgfpathlineto{\pgfqpoint{1.068469in}{1.123882in}}%
\pgfpathlineto{\pgfqpoint{1.069299in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{1.070248in}{1.138893in}}%
\pgfpathlineto{\pgfqpoint{1.071990in}{1.163385in}}%
\pgfpathlineto{\pgfqpoint{1.074420in}{1.183926in}}%
\pgfpathlineto{\pgfqpoint{1.075921in}{1.202098in}}%
\pgfpathlineto{\pgfqpoint{1.076488in}{1.207628in}}%
\pgfpathlineto{\pgfqpoint{1.082079in}{1.285844in}}%
\pgfpathlineto{\pgfqpoint{1.084104in}{1.318237in}}%
\pgfpathlineto{\pgfqpoint{1.092433in}{1.422525in}}%
\pgfpathlineto{\pgfqpoint{1.094426in}{1.457287in}}%
\pgfpathlineto{\pgfqpoint{1.101132in}{1.554465in}}%
\pgfpathlineto{\pgfqpoint{1.102259in}{1.578957in}}%
\pgfpathlineto{\pgfqpoint{1.102896in}{1.584487in}}%
\pgfpathlineto{\pgfqpoint{1.104512in}{1.617670in}}%
\pgfpathlineto{\pgfqpoint{1.107150in}{1.661913in}}%
\pgfpathlineto{\pgfqpoint{1.108057in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{1.109411in}{1.691145in}}%
\pgfpathlineto{\pgfqpoint{1.110547in}{1.712477in}}%
\pgfpathlineto{\pgfqpoint{1.114428in}{1.768571in}}%
\pgfpathlineto{\pgfqpoint{1.115294in}{1.779632in}}%
\pgfpathlineto{\pgfqpoint{1.116512in}{1.797013in}}%
\pgfpathlineto{\pgfqpoint{1.117245in}{1.806494in}}%
\pgfpathlineto{\pgfqpoint{1.118498in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{1.832566in}}%
\pgfpathlineto{\pgfqpoint{1.121021in}{1.847577in}}%
\pgfpathlineto{\pgfqpoint{1.121889in}{1.850737in}}%
\pgfpathlineto{\pgfqpoint{1.122766in}{1.856268in}}%
\pgfpathlineto{\pgfqpoint{1.124401in}{1.860218in}}%
\pgfpathlineto{\pgfqpoint{1.128955in}{1.863378in}}%
\pgfpathlineto{\pgfqpoint{1.129625in}{1.864168in}}%
\pgfpathlineto{\pgfqpoint{1.132278in}{1.864959in}}%
\pgfpathlineto{\pgfqpoint{1.167964in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{1.167964in}{1.865749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031966in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{1.033835in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{1.036944in}{0.817479in}}%
\pgfpathlineto{\pgfqpoint{1.041743in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{1.043822in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{1.047594in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{1.048532in}{0.894966in}}%
\pgfpathlineto{\pgfqpoint{1.052554in}{0.912848in}}%
\pgfpathlineto{\pgfqpoint{1.058283in}{0.924769in}}%
\pgfpathlineto{\pgfqpoint{1.059846in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{1.063201in}{0.966493in}}%
\pgfpathlineto{\pgfqpoint{1.063233in}{0.972453in}}%
\pgfpathlineto{\pgfqpoint{1.066186in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{1.066393in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{1.071147in}{1.002256in}}%
\pgfpathlineto{\pgfqpoint{1.071484in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{1.073397in}{1.014177in}}%
\pgfpathlineto{\pgfqpoint{1.074579in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{1.079554in}{1.091665in}}%
\pgfpathlineto{\pgfqpoint{1.080721in}{1.109546in}}%
\pgfpathlineto{\pgfqpoint{1.081318in}{1.127428in}}%
\pgfpathlineto{\pgfqpoint{1.083203in}{1.139349in}}%
\pgfpathlineto{\pgfqpoint{1.084850in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{1.086708in}{1.192994in}}%
\pgfpathlineto{\pgfqpoint{1.087757in}{1.228758in}}%
\pgfpathlineto{\pgfqpoint{1.088626in}{1.246640in}}%
\pgfpathlineto{\pgfqpoint{1.089976in}{1.252600in}}%
\pgfpathlineto{\pgfqpoint{1.090959in}{1.264521in}}%
\pgfpathlineto{\pgfqpoint{1.094086in}{1.342009in}}%
\pgfpathlineto{\pgfqpoint{1.095056in}{1.377772in}}%
\pgfpathlineto{\pgfqpoint{1.096069in}{1.389693in}}%
\pgfpathlineto{\pgfqpoint{1.099553in}{1.461220in}}%
\pgfpathlineto{\pgfqpoint{1.101881in}{1.479102in}}%
\pgfpathlineto{\pgfqpoint{1.101974in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{1.103394in}{1.491023in}}%
\pgfpathlineto{\pgfqpoint{1.107485in}{1.592353in}}%
\pgfpathlineto{\pgfqpoint{1.109033in}{1.604274in}}%
\pgfpathlineto{\pgfqpoint{1.109828in}{1.634077in}}%
\pgfpathlineto{\pgfqpoint{1.110714in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{1.112145in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{1.118113in}{1.830775in}}%
\pgfpathlineto{\pgfqpoint{1.120683in}{1.848657in}}%
\pgfpathlineto{\pgfqpoint{1.121626in}{1.860578in}}%
\pgfpathlineto{\pgfqpoint{1.121626in}{1.860578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603704in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023088in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{1.030142in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{1.031790in}{0.803302in}}%
\pgfpathlineto{\pgfqpoint{1.035130in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{1.037172in}{0.811035in}}%
\pgfpathlineto{\pgfqpoint{1.038502in}{0.820701in}}%
\pgfpathlineto{\pgfqpoint{1.039678in}{0.824567in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{0.855497in}}%
\pgfpathlineto{\pgfqpoint{1.047253in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{1.049577in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{1.050489in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{1.051737in}{0.888361in}}%
\pgfpathlineto{\pgfqpoint{1.053473in}{0.901893in}}%
\pgfpathlineto{\pgfqpoint{1.054608in}{0.907693in}}%
\pgfpathlineto{\pgfqpoint{1.055489in}{0.911559in}}%
\pgfpathlineto{\pgfqpoint{1.057113in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{0.950222in}}%
\pgfpathlineto{\pgfqpoint{1.061152in}{0.961821in}}%
\pgfpathlineto{\pgfqpoint{1.064195in}{1.000484in}}%
\pgfpathlineto{\pgfqpoint{1.065357in}{1.010150in}}%
\pgfpathlineto{\pgfqpoint{1.066265in}{1.017883in}}%
\pgfpathlineto{\pgfqpoint{1.067783in}{1.039147in}}%
\pgfpathlineto{\pgfqpoint{1.068488in}{1.046880in}}%
\pgfpathlineto{\pgfqpoint{1.069310in}{1.056546in}}%
\pgfpathlineto{\pgfqpoint{1.070697in}{1.062345in}}%
\pgfpathlineto{\pgfqpoint{1.073777in}{1.102942in}}%
\pgfpathlineto{\pgfqpoint{1.074488in}{1.108741in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{1.077409in}{1.131939in}}%
\pgfpathlineto{\pgfqpoint{1.080060in}{1.176401in}}%
\pgfpathlineto{\pgfqpoint{1.084461in}{1.242129in}}%
\pgfpathlineto{\pgfqpoint{1.086163in}{1.269193in}}%
\pgfpathlineto{\pgfqpoint{1.088051in}{1.296257in}}%
\pgfpathlineto{\pgfqpoint{1.089525in}{1.321388in}}%
\pgfpathlineto{\pgfqpoint{1.091405in}{1.342653in}}%
\pgfpathlineto{\pgfqpoint{1.094491in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{1.095130in}{1.396781in}}%
\pgfpathlineto{\pgfqpoint{1.097539in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{1.098588in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{1.100565in}{1.485707in}}%
\pgfpathlineto{\pgfqpoint{1.102546in}{1.514704in}}%
\pgfpathlineto{\pgfqpoint{1.103434in}{1.520504in}}%
\pgfpathlineto{\pgfqpoint{1.108783in}{1.644226in}}%
\pgfpathlineto{\pgfqpoint{1.110251in}{1.673223in}}%
\pgfpathlineto{\pgfqpoint{1.111914in}{1.711886in}}%
\pgfpathlineto{\pgfqpoint{1.112567in}{1.719619in}}%
\pgfpathlineto{\pgfqpoint{1.113613in}{1.737017in}}%
\pgfpathlineto{\pgfqpoint{1.114110in}{1.744750in}}%
\pgfpathlineto{\pgfqpoint{1.116997in}{1.800811in}}%
\pgfpathlineto{\pgfqpoint{1.118609in}{1.822076in}}%
\pgfpathlineto{\pgfqpoint{1.119945in}{1.835608in}}%
\pgfpathlineto{\pgfqpoint{1.120936in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{1.121430in}{1.856873in}}%
\pgfpathlineto{\pgfqpoint{1.122404in}{1.858806in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{1.132344in}{1.864606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{0.603704in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480802in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{0.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603704in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{2.480802in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751835in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{2.751835in}{1.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.836383in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.836383in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.836383in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.836383in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263384in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{3.263384in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263384in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.263384in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690384in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{3.690384in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690384in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690384in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117384in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.117384in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117384in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117384in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {135}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544384in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.544384in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544384in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.544384in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.690384in,y=0.463766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rotation angle (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751835in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{0.793636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751835in}{0.793636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751835in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{1.008217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751835in}{1.008217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751835in}{1.222797in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{1.222797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751835in}{1.222797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751835in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{1.437378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751835in}{1.437378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751835in}{1.651958in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{1.651958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751835in}{1.651958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751835in}{1.866539in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{1.866539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751835in}{1.866539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837157in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{2.838261in}{0.947158in}}%
\pgfpathlineto{\pgfqpoint{2.838540in}{0.960112in}}%
\pgfpathlineto{\pgfqpoint{2.839646in}{1.001425in}}%
\pgfpathlineto{\pgfqpoint{2.844514in}{1.062518in}}%
\pgfpathlineto{\pgfqpoint{2.845244in}{1.067595in}}%
\pgfpathlineto{\pgfqpoint{2.846754in}{1.077223in}}%
\pgfpathlineto{\pgfqpoint{2.847316in}{1.081599in}}%
\pgfpathlineto{\pgfqpoint{2.848696in}{1.090002in}}%
\pgfpathlineto{\pgfqpoint{2.849454in}{1.094203in}}%
\pgfpathlineto{\pgfqpoint{2.850615in}{1.097354in}}%
\pgfpathlineto{\pgfqpoint{2.852965in}{1.103131in}}%
\pgfpathlineto{\pgfqpoint{2.853997in}{1.105231in}}%
\pgfpathlineto{\pgfqpoint{2.854885in}{1.106982in}}%
\pgfpathlineto{\pgfqpoint{2.856744in}{1.111183in}}%
\pgfpathlineto{\pgfqpoint{2.857971in}{1.112934in}}%
\pgfpathlineto{\pgfqpoint{2.859161in}{1.114509in}}%
\pgfpathlineto{\pgfqpoint{2.864909in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{2.868473in}{1.126413in}}%
\pgfpathlineto{\pgfqpoint{2.870258in}{1.128689in}}%
\pgfpathlineto{\pgfqpoint{2.881229in}{1.138492in}}%
\pgfpathlineto{\pgfqpoint{2.884196in}{1.139892in}}%
\pgfpathlineto{\pgfqpoint{2.884818in}{1.140942in}}%
\pgfpathlineto{\pgfqpoint{2.887080in}{1.142518in}}%
\pgfpathlineto{\pgfqpoint{2.888105in}{1.144443in}}%
\pgfpathlineto{\pgfqpoint{2.889233in}{1.145844in}}%
\pgfpathlineto{\pgfqpoint{2.890184in}{1.147944in}}%
\pgfpathlineto{\pgfqpoint{2.891311in}{1.150045in}}%
\pgfpathlineto{\pgfqpoint{2.898453in}{1.157047in}}%
\pgfpathlineto{\pgfqpoint{2.904965in}{1.161424in}}%
\pgfpathlineto{\pgfqpoint{2.907320in}{1.163349in}}%
\pgfpathlineto{\pgfqpoint{2.913370in}{1.165800in}}%
\pgfpathlineto{\pgfqpoint{2.914650in}{1.167375in}}%
\pgfpathlineto{\pgfqpoint{2.922872in}{1.175253in}}%
\pgfpathlineto{\pgfqpoint{2.956325in}{1.194334in}}%
\pgfpathlineto{\pgfqpoint{2.957712in}{1.195034in}}%
\pgfpathlineto{\pgfqpoint{2.962069in}{1.197485in}}%
\pgfpathlineto{\pgfqpoint{2.965639in}{1.199235in}}%
\pgfpathlineto{\pgfqpoint{2.976656in}{1.207463in}}%
\pgfpathlineto{\pgfqpoint{2.984628in}{1.213765in}}%
\pgfpathlineto{\pgfqpoint{3.018153in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{3.022516in}{1.229344in}}%
\pgfpathlineto{\pgfqpoint{3.023322in}{1.230395in}}%
\pgfpathlineto{\pgfqpoint{3.032907in}{1.232320in}}%
\pgfpathlineto{\pgfqpoint{3.044023in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{3.044868in}{1.237747in}}%
\pgfpathlineto{\pgfqpoint{3.049851in}{1.239147in}}%
\pgfpathlineto{\pgfqpoint{3.050611in}{1.239672in}}%
\pgfpathlineto{\pgfqpoint{3.056145in}{1.240898in}}%
\pgfpathlineto{\pgfqpoint{3.072914in}{1.243524in}}%
\pgfpathlineto{\pgfqpoint{3.076519in}{1.244924in}}%
\pgfpathlineto{\pgfqpoint{3.092043in}{1.247200in}}%
\pgfpathlineto{\pgfqpoint{3.101994in}{1.249300in}}%
\pgfpathlineto{\pgfqpoint{3.110055in}{1.251226in}}%
\pgfpathlineto{\pgfqpoint{3.127644in}{1.253852in}}%
\pgfpathlineto{\pgfqpoint{3.129323in}{1.254202in}}%
\pgfpathlineto{\pgfqpoint{3.146301in}{1.256828in}}%
\pgfpathlineto{\pgfqpoint{3.148386in}{1.257878in}}%
\pgfpathlineto{\pgfqpoint{3.155113in}{1.259103in}}%
\pgfpathlineto{\pgfqpoint{3.168846in}{1.261554in}}%
\pgfpathlineto{\pgfqpoint{3.177286in}{1.263305in}}%
\pgfpathlineto{\pgfqpoint{3.177299in}{1.263480in}}%
\pgfpathlineto{\pgfqpoint{3.190303in}{1.264880in}}%
\pgfpathlineto{\pgfqpoint{3.212064in}{1.268031in}}%
\pgfpathlineto{\pgfqpoint{3.213066in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{3.243021in}{1.272057in}}%
\pgfpathlineto{\pgfqpoint{3.247715in}{1.273983in}}%
\pgfpathlineto{\pgfqpoint{3.262045in}{1.275208in}}%
\pgfpathlineto{\pgfqpoint{3.263247in}{1.275909in}}%
\pgfpathlineto{\pgfqpoint{3.275195in}{1.277659in}}%
\pgfpathlineto{\pgfqpoint{3.276848in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{3.296020in}{1.281685in}}%
\pgfpathlineto{\pgfqpoint{3.301253in}{1.283261in}}%
\pgfpathlineto{\pgfqpoint{3.317666in}{1.285887in}}%
\pgfpathlineto{\pgfqpoint{3.334268in}{1.289037in}}%
\pgfpathlineto{\pgfqpoint{3.334269in}{1.289213in}}%
\pgfpathlineto{\pgfqpoint{3.346358in}{1.290263in}}%
\pgfpathlineto{\pgfqpoint{3.363564in}{1.291838in}}%
\pgfpathlineto{\pgfqpoint{3.417812in}{1.299191in}}%
\pgfpathlineto{\pgfqpoint{3.419023in}{1.299541in}}%
\pgfpathlineto{\pgfqpoint{3.424990in}{1.300766in}}%
\pgfpathlineto{\pgfqpoint{3.426559in}{1.301116in}}%
\pgfpathlineto{\pgfqpoint{3.430363in}{1.301991in}}%
\pgfpathlineto{\pgfqpoint{3.445906in}{1.303917in}}%
\pgfpathlineto{\pgfqpoint{3.454578in}{1.304792in}}%
\pgfpathlineto{\pgfqpoint{3.477131in}{1.307418in}}%
\pgfpathlineto{\pgfqpoint{3.481249in}{1.308643in}}%
\pgfpathlineto{\pgfqpoint{3.488193in}{1.310744in}}%
\pgfpathlineto{\pgfqpoint{3.488507in}{1.311094in}}%
\pgfpathlineto{\pgfqpoint{3.511638in}{1.314770in}}%
\pgfpathlineto{\pgfqpoint{3.512537in}{1.315120in}}%
\pgfpathlineto{\pgfqpoint{3.527477in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{3.531687in}{1.319847in}}%
\pgfpathlineto{\pgfqpoint{3.537249in}{1.321247in}}%
\pgfpathlineto{\pgfqpoint{3.542353in}{1.322823in}}%
\pgfpathlineto{\pgfqpoint{3.542487in}{1.322998in}}%
\pgfpathlineto{\pgfqpoint{3.552147in}{1.324923in}}%
\pgfpathlineto{\pgfqpoint{3.552369in}{1.325799in}}%
\pgfpathlineto{\pgfqpoint{3.561427in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{3.561845in}{1.327724in}}%
\pgfpathlineto{\pgfqpoint{3.568227in}{1.329300in}}%
\pgfpathlineto{\pgfqpoint{3.572261in}{1.330700in}}%
\pgfpathlineto{\pgfqpoint{3.575822in}{1.331400in}}%
\pgfpathlineto{\pgfqpoint{3.590477in}{1.334551in}}%
\pgfpathlineto{\pgfqpoint{3.599894in}{1.337177in}}%
\pgfpathlineto{\pgfqpoint{3.616202in}{1.339978in}}%
\pgfpathlineto{\pgfqpoint{3.622365in}{1.342079in}}%
\pgfpathlineto{\pgfqpoint{3.634702in}{1.344529in}}%
\pgfpathlineto{\pgfqpoint{3.662359in}{1.354507in}}%
\pgfpathlineto{\pgfqpoint{3.672853in}{1.359759in}}%
\pgfpathlineto{\pgfqpoint{3.677098in}{1.368162in}}%
\pgfpathlineto{\pgfqpoint{3.679162in}{1.373588in}}%
\pgfpathlineto{\pgfqpoint{3.680241in}{1.375864in}}%
\pgfpathlineto{\pgfqpoint{3.681119in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{3.689683in}{1.411575in}}%
\pgfpathlineto{\pgfqpoint{3.691348in}{1.434507in}}%
\pgfpathlineto{\pgfqpoint{3.695122in}{1.450262in}}%
\pgfpathlineto{\pgfqpoint{3.701382in}{1.470743in}}%
\pgfpathlineto{\pgfqpoint{3.703071in}{1.473019in}}%
\pgfpathlineto{\pgfqpoint{3.704235in}{1.474594in}}%
\pgfpathlineto{\pgfqpoint{3.705432in}{1.476345in}}%
\pgfpathlineto{\pgfqpoint{3.705870in}{1.476695in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.478095in}}%
\pgfpathlineto{\pgfqpoint{3.708374in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{3.713124in}{1.481071in}}%
\pgfpathlineto{\pgfqpoint{3.715835in}{1.483347in}}%
\pgfpathlineto{\pgfqpoint{3.717584in}{1.485622in}}%
\pgfpathlineto{\pgfqpoint{3.719586in}{1.488248in}}%
\pgfpathlineto{\pgfqpoint{3.728447in}{1.492274in}}%
\pgfpathlineto{\pgfqpoint{3.741830in}{1.496651in}}%
\pgfpathlineto{\pgfqpoint{3.741875in}{1.496826in}}%
\pgfpathlineto{\pgfqpoint{3.752525in}{1.498751in}}%
\pgfpathlineto{\pgfqpoint{3.752530in}{1.498927in}}%
\pgfpathlineto{\pgfqpoint{3.760089in}{1.500327in}}%
\pgfpathlineto{\pgfqpoint{3.761029in}{1.500852in}}%
\pgfpathlineto{\pgfqpoint{3.764144in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{3.764957in}{1.503478in}}%
\pgfpathlineto{\pgfqpoint{3.788515in}{1.506804in}}%
\pgfpathlineto{\pgfqpoint{3.801019in}{1.508379in}}%
\pgfpathlineto{\pgfqpoint{3.801204in}{1.508905in}}%
\pgfpathlineto{\pgfqpoint{3.821366in}{1.510655in}}%
\pgfpathlineto{\pgfqpoint{3.821380in}{1.510830in}}%
\pgfpathlineto{\pgfqpoint{3.842856in}{1.514506in}}%
\pgfpathlineto{\pgfqpoint{3.879868in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{3.888189in}{1.522034in}}%
\pgfpathlineto{\pgfqpoint{3.889153in}{1.523259in}}%
\pgfpathlineto{\pgfqpoint{3.889485in}{1.523434in}}%
\pgfpathlineto{\pgfqpoint{3.910574in}{1.525360in}}%
\pgfpathlineto{\pgfqpoint{3.916287in}{1.526935in}}%
\pgfpathlineto{\pgfqpoint{3.916672in}{1.527460in}}%
\pgfpathlineto{\pgfqpoint{3.955142in}{1.530086in}}%
\pgfpathlineto{\pgfqpoint{3.956049in}{1.530786in}}%
\pgfpathlineto{\pgfqpoint{3.976973in}{1.532712in}}%
\pgfpathlineto{\pgfqpoint{3.977707in}{1.533062in}}%
\pgfpathlineto{\pgfqpoint{3.988948in}{1.534637in}}%
\pgfpathlineto{\pgfqpoint{4.003672in}{1.535863in}}%
\pgfpathlineto{\pgfqpoint{4.017717in}{1.537788in}}%
\pgfpathlineto{\pgfqpoint{4.020190in}{1.538138in}}%
\pgfpathlineto{\pgfqpoint{4.036639in}{1.539539in}}%
\pgfpathlineto{\pgfqpoint{4.083698in}{1.546891in}}%
\pgfpathlineto{\pgfqpoint{4.099603in}{1.548292in}}%
\pgfpathlineto{\pgfqpoint{4.106948in}{1.549342in}}%
\pgfpathlineto{\pgfqpoint{4.136101in}{1.551092in}}%
\pgfpathlineto{\pgfqpoint{4.209815in}{1.559670in}}%
\pgfpathlineto{\pgfqpoint{4.217683in}{1.561246in}}%
\pgfpathlineto{\pgfqpoint{4.245493in}{1.563171in}}%
\pgfpathlineto{\pgfqpoint{4.246979in}{1.563521in}}%
\pgfpathlineto{\pgfqpoint{4.256343in}{1.565447in}}%
\pgfpathlineto{\pgfqpoint{4.256478in}{1.565622in}}%
\pgfpathlineto{\pgfqpoint{4.267555in}{1.567372in}}%
\pgfpathlineto{\pgfqpoint{4.314804in}{1.576650in}}%
\pgfpathlineto{\pgfqpoint{4.323505in}{1.578051in}}%
\pgfpathlineto{\pgfqpoint{4.330484in}{1.580151in}}%
\pgfpathlineto{\pgfqpoint{4.336483in}{1.582252in}}%
\pgfpathlineto{\pgfqpoint{4.340757in}{1.583827in}}%
\pgfpathlineto{\pgfqpoint{4.341495in}{1.584353in}}%
\pgfpathlineto{\pgfqpoint{4.348835in}{1.586278in}}%
\pgfpathlineto{\pgfqpoint{4.353983in}{1.587153in}}%
\pgfpathlineto{\pgfqpoint{4.361387in}{1.588729in}}%
\pgfpathlineto{\pgfqpoint{4.362232in}{1.589254in}}%
\pgfpathlineto{\pgfqpoint{4.369262in}{1.590830in}}%
\pgfpathlineto{\pgfqpoint{4.378499in}{1.593280in}}%
\pgfpathlineto{\pgfqpoint{4.384748in}{1.595031in}}%
\pgfpathlineto{\pgfqpoint{4.385169in}{1.595731in}}%
\pgfpathlineto{\pgfqpoint{4.400560in}{1.599582in}}%
\pgfpathlineto{\pgfqpoint{4.408949in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{4.412097in}{1.607985in}}%
\pgfpathlineto{\pgfqpoint{4.414322in}{1.609735in}}%
\pgfpathlineto{\pgfqpoint{4.420977in}{1.612886in}}%
\pgfpathlineto{\pgfqpoint{4.427513in}{1.615162in}}%
\pgfpathlineto{\pgfqpoint{4.460845in}{1.630217in}}%
\pgfpathlineto{\pgfqpoint{4.461969in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{4.467178in}{1.635993in}}%
\pgfpathlineto{\pgfqpoint{4.468489in}{1.636694in}}%
\pgfpathlineto{\pgfqpoint{4.472800in}{1.638094in}}%
\pgfpathlineto{\pgfqpoint{4.479068in}{1.640720in}}%
\pgfpathlineto{\pgfqpoint{4.480502in}{1.641070in}}%
\pgfpathlineto{\pgfqpoint{4.484016in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{4.485682in}{1.643871in}}%
\pgfpathlineto{\pgfqpoint{4.489701in}{1.645971in}}%
\pgfpathlineto{\pgfqpoint{4.491318in}{1.647372in}}%
\pgfpathlineto{\pgfqpoint{4.492245in}{1.649122in}}%
\pgfpathlineto{\pgfqpoint{4.496317in}{1.651923in}}%
\pgfpathlineto{\pgfqpoint{4.501837in}{1.653499in}}%
\pgfpathlineto{\pgfqpoint{4.502805in}{1.654374in}}%
\pgfpathlineto{\pgfqpoint{4.506868in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{4.507823in}{1.657525in}}%
\pgfpathlineto{\pgfqpoint{4.511083in}{1.659450in}}%
\pgfpathlineto{\pgfqpoint{4.512111in}{1.660501in}}%
\pgfpathlineto{\pgfqpoint{4.517674in}{1.664352in}}%
\pgfpathlineto{\pgfqpoint{4.520115in}{1.666278in}}%
\pgfpathlineto{\pgfqpoint{4.523076in}{1.668028in}}%
\pgfpathlineto{\pgfqpoint{4.524163in}{1.668728in}}%
\pgfpathlineto{\pgfqpoint{4.526386in}{1.671179in}}%
\pgfpathlineto{\pgfqpoint{4.528024in}{1.672755in}}%
\pgfpathlineto{\pgfqpoint{4.529423in}{1.674505in}}%
\pgfpathlineto{\pgfqpoint{4.530236in}{1.675905in}}%
\pgfpathlineto{\pgfqpoint{4.534313in}{1.687459in}}%
\pgfpathlineto{\pgfqpoint{4.534985in}{1.689210in}}%
\pgfpathlineto{\pgfqpoint{4.536413in}{1.693061in}}%
\pgfpathlineto{\pgfqpoint{4.537616in}{1.694811in}}%
\pgfpathlineto{\pgfqpoint{4.543043in}{1.724045in}}%
\pgfpathlineto{\pgfqpoint{4.543610in}{1.746277in}}%
\pgfpathlineto{\pgfqpoint{4.543610in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{4.543610in}{1.866364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837157in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{2.838261in}{1.031614in}}%
\pgfpathlineto{\pgfqpoint{2.842853in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{2.845709in}{1.191067in}}%
\pgfpathlineto{\pgfqpoint{2.846579in}{1.194272in}}%
\pgfpathlineto{\pgfqpoint{2.847882in}{1.200682in}}%
\pgfpathlineto{\pgfqpoint{2.849502in}{1.204689in}}%
\pgfpathlineto{\pgfqpoint{2.850783in}{1.207092in}}%
\pgfpathlineto{\pgfqpoint{2.851981in}{1.209496in}}%
\pgfpathlineto{\pgfqpoint{2.853328in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{2.857879in}{1.213503in}}%
\pgfpathlineto{\pgfqpoint{2.867861in}{1.215105in}}%
\pgfpathlineto{\pgfqpoint{2.874330in}{1.218310in}}%
\pgfpathlineto{\pgfqpoint{2.879910in}{1.219913in}}%
\pgfpathlineto{\pgfqpoint{2.880071in}{1.220714in}}%
\pgfpathlineto{\pgfqpoint{2.886174in}{1.222317in}}%
\pgfpathlineto{\pgfqpoint{2.886351in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{2.895233in}{1.224720in}}%
\pgfpathlineto{\pgfqpoint{2.906503in}{1.228727in}}%
\pgfpathlineto{\pgfqpoint{2.920586in}{1.231932in}}%
\pgfpathlineto{\pgfqpoint{2.920760in}{1.232733in}}%
\pgfpathlineto{\pgfqpoint{2.932330in}{1.235137in}}%
\pgfpathlineto{\pgfqpoint{2.952034in}{1.238342in}}%
\pgfpathlineto{\pgfqpoint{2.952086in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{2.964095in}{1.240746in}}%
\pgfpathlineto{\pgfqpoint{2.964374in}{1.241547in}}%
\pgfpathlineto{\pgfqpoint{2.979391in}{1.244752in}}%
\pgfpathlineto{\pgfqpoint{2.983935in}{1.247156in}}%
\pgfpathlineto{\pgfqpoint{2.984670in}{1.250361in}}%
\pgfpathlineto{\pgfqpoint{3.007856in}{1.252765in}}%
\pgfpathlineto{\pgfqpoint{3.007923in}{1.253566in}}%
\pgfpathlineto{\pgfqpoint{3.009333in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{3.021872in}{1.256771in}}%
\pgfpathlineto{\pgfqpoint{3.025183in}{1.258374in}}%
\pgfpathlineto{\pgfqpoint{3.028065in}{1.259175in}}%
\pgfpathlineto{\pgfqpoint{3.041640in}{1.260778in}}%
\pgfpathlineto{\pgfqpoint{3.052901in}{1.263181in}}%
\pgfpathlineto{\pgfqpoint{3.070674in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{3.071905in}{1.265585in}}%
\pgfpathlineto{\pgfqpoint{3.119740in}{1.268790in}}%
\pgfpathlineto{\pgfqpoint{3.176253in}{1.276803in}}%
\pgfpathlineto{\pgfqpoint{3.235487in}{1.278406in}}%
\pgfpathlineto{\pgfqpoint{3.235722in}{1.280008in}}%
\pgfpathlineto{\pgfqpoint{3.237716in}{1.280809in}}%
\pgfpathlineto{\pgfqpoint{3.257592in}{1.283213in}}%
\pgfpathlineto{\pgfqpoint{3.260030in}{1.284014in}}%
\pgfpathlineto{\pgfqpoint{3.278587in}{1.286418in}}%
\pgfpathlineto{\pgfqpoint{3.346269in}{1.288021in}}%
\pgfpathlineto{\pgfqpoint{3.354273in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{3.354276in}{1.291226in}}%
\pgfpathlineto{\pgfqpoint{3.384920in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{3.385538in}{1.295232in}}%
\pgfpathlineto{\pgfqpoint{3.386663in}{1.296033in}}%
\pgfpathlineto{\pgfqpoint{3.390674in}{1.297636in}}%
\pgfpathlineto{\pgfqpoint{3.390714in}{1.299239in}}%
\pgfpathlineto{\pgfqpoint{3.412519in}{1.302444in}}%
\pgfpathlineto{\pgfqpoint{3.412536in}{1.303245in}}%
\pgfpathlineto{\pgfqpoint{3.447597in}{1.304847in}}%
\pgfpathlineto{\pgfqpoint{3.463285in}{1.308053in}}%
\pgfpathlineto{\pgfqpoint{3.481149in}{1.309655in}}%
\pgfpathlineto{\pgfqpoint{3.481525in}{1.310456in}}%
\pgfpathlineto{\pgfqpoint{3.490072in}{1.313661in}}%
\pgfpathlineto{\pgfqpoint{3.504768in}{1.315264in}}%
\pgfpathlineto{\pgfqpoint{3.511344in}{1.317668in}}%
\pgfpathlineto{\pgfqpoint{3.518506in}{1.319270in}}%
\pgfpathlineto{\pgfqpoint{3.519154in}{1.320873in}}%
\pgfpathlineto{\pgfqpoint{3.545946in}{1.324879in}}%
\pgfpathlineto{\pgfqpoint{3.546512in}{1.326482in}}%
\pgfpathlineto{\pgfqpoint{3.574761in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{3.587351in}{1.330488in}}%
\pgfpathlineto{\pgfqpoint{3.588893in}{1.332091in}}%
\pgfpathlineto{\pgfqpoint{3.593510in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{3.618981in}{1.335296in}}%
\pgfpathlineto{\pgfqpoint{3.620203in}{1.339302in}}%
\pgfpathlineto{\pgfqpoint{3.631988in}{1.340905in}}%
\pgfpathlineto{\pgfqpoint{3.632420in}{1.342507in}}%
\pgfpathlineto{\pgfqpoint{3.645775in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{3.645827in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{3.658348in}{1.352122in}}%
\pgfpathlineto{\pgfqpoint{3.659461in}{1.353725in}}%
\pgfpathlineto{\pgfqpoint{3.671607in}{1.355328in}}%
\pgfpathlineto{\pgfqpoint{3.672970in}{1.356930in}}%
\pgfpathlineto{\pgfqpoint{3.678233in}{1.358533in}}%
\pgfpathlineto{\pgfqpoint{3.684480in}{1.363340in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.364142in}}%
\pgfpathlineto{\pgfqpoint{3.687635in}{1.365744in}}%
\pgfpathlineto{\pgfqpoint{3.689064in}{1.367347in}}%
\pgfpathlineto{\pgfqpoint{3.691642in}{1.416224in}}%
\pgfpathlineto{\pgfqpoint{3.692258in}{1.420231in}}%
\pgfpathlineto{\pgfqpoint{3.693009in}{1.425839in}}%
\pgfpathlineto{\pgfqpoint{3.695027in}{1.429045in}}%
\pgfpathlineto{\pgfqpoint{3.696241in}{1.431448in}}%
\pgfpathlineto{\pgfqpoint{3.696313in}{1.433852in}}%
\pgfpathlineto{\pgfqpoint{3.707746in}{1.438660in}}%
\pgfpathlineto{\pgfqpoint{3.708076in}{1.440262in}}%
\pgfpathlineto{\pgfqpoint{3.721313in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{3.721563in}{1.444269in}}%
\pgfpathlineto{\pgfqpoint{3.723030in}{1.445070in}}%
\pgfpathlineto{\pgfqpoint{3.734232in}{1.446673in}}%
\pgfpathlineto{\pgfqpoint{3.734247in}{1.447474in}}%
\pgfpathlineto{\pgfqpoint{3.741837in}{1.449076in}}%
\pgfpathlineto{\pgfqpoint{3.760124in}{1.450679in}}%
\pgfpathlineto{\pgfqpoint{3.774804in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{3.777826in}{1.453083in}}%
\pgfpathlineto{\pgfqpoint{3.806094in}{1.454685in}}%
\pgfpathlineto{\pgfqpoint{3.815527in}{1.456288in}}%
\pgfpathlineto{\pgfqpoint{3.817851in}{1.457890in}}%
\pgfpathlineto{\pgfqpoint{3.869175in}{1.461095in}}%
\pgfpathlineto{\pgfqpoint{3.869353in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{3.875967in}{1.463499in}}%
\pgfpathlineto{\pgfqpoint{3.876650in}{1.464300in}}%
\pgfpathlineto{\pgfqpoint{3.919566in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{3.924979in}{1.468307in}}%
\pgfpathlineto{\pgfqpoint{3.924980in}{1.469108in}}%
\pgfpathlineto{\pgfqpoint{3.926851in}{1.470711in}}%
\pgfpathlineto{\pgfqpoint{3.934774in}{1.472313in}}%
\pgfpathlineto{\pgfqpoint{3.980600in}{1.473916in}}%
\pgfpathlineto{\pgfqpoint{3.980838in}{1.474717in}}%
\pgfpathlineto{\pgfqpoint{3.989775in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{3.990107in}{1.477121in}}%
\pgfpathlineto{\pgfqpoint{3.993272in}{1.477922in}}%
\pgfpathlineto{\pgfqpoint{4.035039in}{1.479525in}}%
\pgfpathlineto{\pgfqpoint{4.041372in}{1.480326in}}%
\pgfpathlineto{\pgfqpoint{4.071218in}{1.481928in}}%
\pgfpathlineto{\pgfqpoint{4.100304in}{1.484332in}}%
\pgfpathlineto{\pgfqpoint{4.103001in}{1.485133in}}%
\pgfpathlineto{\pgfqpoint{4.146650in}{1.489941in}}%
\pgfpathlineto{\pgfqpoint{4.204570in}{1.492345in}}%
\pgfpathlineto{\pgfqpoint{4.242580in}{1.493948in}}%
\pgfpathlineto{\pgfqpoint{4.251622in}{1.496351in}}%
\pgfpathlineto{\pgfqpoint{4.259997in}{1.497153in}}%
\pgfpathlineto{\pgfqpoint{4.316976in}{1.498755in}}%
\pgfpathlineto{\pgfqpoint{4.317235in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{4.335213in}{1.501960in}}%
\pgfpathlineto{\pgfqpoint{4.339515in}{1.503563in}}%
\pgfpathlineto{\pgfqpoint{4.372887in}{1.505967in}}%
\pgfpathlineto{\pgfqpoint{4.372891in}{1.506768in}}%
\pgfpathlineto{\pgfqpoint{4.398041in}{1.509172in}}%
\pgfpathlineto{\pgfqpoint{4.398408in}{1.510774in}}%
\pgfpathlineto{\pgfqpoint{4.417566in}{1.513979in}}%
\pgfpathlineto{\pgfqpoint{4.418241in}{1.514781in}}%
\pgfpathlineto{\pgfqpoint{4.428422in}{1.517184in}}%
\pgfpathlineto{\pgfqpoint{4.428556in}{1.517986in}}%
\pgfpathlineto{\pgfqpoint{4.456904in}{1.519588in}}%
\pgfpathlineto{\pgfqpoint{4.456968in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{4.460289in}{1.521992in}}%
\pgfpathlineto{\pgfqpoint{4.460367in}{1.522793in}}%
\pgfpathlineto{\pgfqpoint{4.473744in}{1.524396in}}%
\pgfpathlineto{\pgfqpoint{4.474149in}{1.525998in}}%
\pgfpathlineto{\pgfqpoint{4.480271in}{1.527601in}}%
\pgfpathlineto{\pgfqpoint{4.481235in}{1.528402in}}%
\pgfpathlineto{\pgfqpoint{4.490377in}{1.530806in}}%
\pgfpathlineto{\pgfqpoint{4.494797in}{1.533210in}}%
\pgfpathlineto{\pgfqpoint{4.495230in}{1.534011in}}%
\pgfpathlineto{\pgfqpoint{4.513033in}{1.535614in}}%
\pgfpathlineto{\pgfqpoint{4.513122in}{1.537216in}}%
\pgfpathlineto{\pgfqpoint{4.529110in}{1.538819in}}%
\pgfpathlineto{\pgfqpoint{4.529284in}{1.539620in}}%
\pgfpathlineto{\pgfqpoint{4.532037in}{1.541223in}}%
\pgfpathlineto{\pgfqpoint{4.533704in}{1.545229in}}%
\pgfpathlineto{\pgfqpoint{4.534527in}{1.547633in}}%
\pgfpathlineto{\pgfqpoint{4.536275in}{1.550036in}}%
\pgfpathlineto{\pgfqpoint{4.536833in}{1.553242in}}%
\pgfpathlineto{\pgfqpoint{4.538057in}{1.555645in}}%
\pgfpathlineto{\pgfqpoint{4.538860in}{1.558049in}}%
\pgfpathlineto{\pgfqpoint{4.540419in}{1.561254in}}%
\pgfpathlineto{\pgfqpoint{4.541470in}{1.566062in}}%
\pgfpathlineto{\pgfqpoint{4.542131in}{1.583690in}}%
\pgfpathlineto{\pgfqpoint{4.543242in}{1.610132in}}%
\pgfpathlineto{\pgfqpoint{4.543610in}{1.685451in}}%
\pgfpathlineto{\pgfqpoint{4.543610in}{1.865737in}}%
\pgfpathlineto{\pgfqpoint{4.543610in}{1.865737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837157in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{2.838261in}{0.873594in}}%
\pgfpathlineto{\pgfqpoint{2.841434in}{0.969054in}}%
\pgfpathlineto{\pgfqpoint{2.842296in}{0.977213in}}%
\pgfpathlineto{\pgfqpoint{2.850501in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{2.852062in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{2.853047in}{1.053907in}}%
\pgfpathlineto{\pgfqpoint{2.854143in}{1.058802in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{1.060434in}}%
\pgfpathlineto{\pgfqpoint{2.858428in}{1.063698in}}%
\pgfpathlineto{\pgfqpoint{2.859743in}{1.066145in}}%
\pgfpathlineto{\pgfqpoint{2.863923in}{1.070225in}}%
\pgfpathlineto{\pgfqpoint{2.865944in}{1.074304in}}%
\pgfpathlineto{\pgfqpoint{2.868731in}{1.077568in}}%
\pgfpathlineto{\pgfqpoint{2.869272in}{1.078384in}}%
\pgfpathlineto{\pgfqpoint{2.875302in}{1.080832in}}%
\pgfpathlineto{\pgfqpoint{2.876263in}{1.084095in}}%
\pgfpathlineto{\pgfqpoint{2.880295in}{1.088175in}}%
\pgfpathlineto{\pgfqpoint{2.880467in}{1.089806in}}%
\pgfpathlineto{\pgfqpoint{2.891373in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{2.891433in}{1.093886in}}%
\pgfpathlineto{\pgfqpoint{2.903971in}{1.100413in}}%
\pgfpathlineto{\pgfqpoint{2.907204in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{2.913992in}{1.107756in}}%
\pgfpathlineto{\pgfqpoint{2.915401in}{1.110204in}}%
\pgfpathlineto{\pgfqpoint{2.915588in}{1.112651in}}%
\pgfpathlineto{\pgfqpoint{2.922673in}{1.116731in}}%
\pgfpathlineto{\pgfqpoint{2.923631in}{1.118363in}}%
\pgfpathlineto{\pgfqpoint{2.930895in}{1.124074in}}%
\pgfpathlineto{\pgfqpoint{2.939252in}{1.127338in}}%
\pgfpathlineto{\pgfqpoint{2.940005in}{1.128969in}}%
\pgfpathlineto{\pgfqpoint{2.944749in}{1.132233in}}%
\pgfpathlineto{\pgfqpoint{2.946669in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{2.949721in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{2.966205in}{1.151814in}}%
\pgfpathlineto{\pgfqpoint{2.971303in}{1.154262in}}%
\pgfpathlineto{\pgfqpoint{2.972033in}{1.158342in}}%
\pgfpathlineto{\pgfqpoint{2.987209in}{1.163237in}}%
\pgfpathlineto{\pgfqpoint{2.987270in}{1.164053in}}%
\pgfpathlineto{\pgfqpoint{2.991939in}{1.166501in}}%
\pgfpathlineto{\pgfqpoint{2.991940in}{1.167316in}}%
\pgfpathlineto{\pgfqpoint{2.999031in}{1.170580in}}%
\pgfpathlineto{\pgfqpoint{3.000123in}{1.172212in}}%
\pgfpathlineto{\pgfqpoint{3.003056in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{3.005137in}{1.177923in}}%
\pgfpathlineto{\pgfqpoint{3.009759in}{1.180371in}}%
\pgfpathlineto{\pgfqpoint{3.009916in}{1.182003in}}%
\pgfpathlineto{\pgfqpoint{3.012710in}{1.183634in}}%
\pgfpathlineto{\pgfqpoint{3.014022in}{1.185266in}}%
\pgfpathlineto{\pgfqpoint{3.014581in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{3.020657in}{1.190977in}}%
\pgfpathlineto{\pgfqpoint{3.027582in}{1.198320in}}%
\pgfpathlineto{\pgfqpoint{3.027582in}{1.199952in}}%
\pgfpathlineto{\pgfqpoint{3.030980in}{1.202400in}}%
\pgfpathlineto{\pgfqpoint{3.031040in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{3.039696in}{1.207295in}}%
\pgfpathlineto{\pgfqpoint{3.040110in}{1.208111in}}%
\pgfpathlineto{\pgfqpoint{3.043056in}{1.210559in}}%
\pgfpathlineto{\pgfqpoint{3.043256in}{1.211375in}}%
\pgfpathlineto{\pgfqpoint{3.049125in}{1.214638in}}%
\pgfpathlineto{\pgfqpoint{3.053937in}{1.217902in}}%
\pgfpathlineto{\pgfqpoint{3.061387in}{1.219534in}}%
\pgfpathlineto{\pgfqpoint{3.065605in}{1.221981in}}%
\pgfpathlineto{\pgfqpoint{3.065760in}{1.222797in}}%
\pgfpathlineto{\pgfqpoint{3.076794in}{1.224429in}}%
\pgfpathlineto{\pgfqpoint{3.078202in}{1.225245in}}%
\pgfpathlineto{\pgfqpoint{3.085747in}{1.226877in}}%
\pgfpathlineto{\pgfqpoint{3.090103in}{1.228509in}}%
\pgfpathlineto{\pgfqpoint{3.106160in}{1.230140in}}%
\pgfpathlineto{\pgfqpoint{3.115003in}{1.232588in}}%
\pgfpathlineto{\pgfqpoint{3.125944in}{1.236667in}}%
\pgfpathlineto{\pgfqpoint{3.132799in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{3.146696in}{1.241563in}}%
\pgfpathlineto{\pgfqpoint{3.150033in}{1.243195in}}%
\pgfpathlineto{\pgfqpoint{3.150033in}{1.244826in}}%
\pgfpathlineto{\pgfqpoint{3.155009in}{1.247274in}}%
\pgfpathlineto{\pgfqpoint{3.155823in}{1.249722in}}%
\pgfpathlineto{\pgfqpoint{3.158023in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{3.159131in}{1.252985in}}%
\pgfpathlineto{\pgfqpoint{3.159847in}{1.253801in}}%
\pgfpathlineto{\pgfqpoint{3.170219in}{1.257065in}}%
\pgfpathlineto{\pgfqpoint{3.170268in}{1.257881in}}%
\pgfpathlineto{\pgfqpoint{3.173326in}{1.260328in}}%
\pgfpathlineto{\pgfqpoint{3.173492in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{3.183386in}{1.265224in}}%
\pgfpathlineto{\pgfqpoint{3.184804in}{1.268487in}}%
\pgfpathlineto{\pgfqpoint{3.195685in}{1.270935in}}%
\pgfpathlineto{\pgfqpoint{3.199383in}{1.272567in}}%
\pgfpathlineto{\pgfqpoint{3.205424in}{1.274199in}}%
\pgfpathlineto{\pgfqpoint{3.205791in}{1.275015in}}%
\pgfpathlineto{\pgfqpoint{3.225226in}{1.279910in}}%
\pgfpathlineto{\pgfqpoint{3.239615in}{1.281542in}}%
\pgfpathlineto{\pgfqpoint{3.240007in}{1.283174in}}%
\pgfpathlineto{\pgfqpoint{3.254443in}{1.285621in}}%
\pgfpathlineto{\pgfqpoint{3.257550in}{1.287253in}}%
\pgfpathlineto{\pgfqpoint{3.260494in}{1.288885in}}%
\pgfpathlineto{\pgfqpoint{3.267992in}{1.291332in}}%
\pgfpathlineto{\pgfqpoint{3.271676in}{1.294596in}}%
\pgfpathlineto{\pgfqpoint{3.271730in}{1.295412in}}%
\pgfpathlineto{\pgfqpoint{3.274226in}{1.297860in}}%
\pgfpathlineto{\pgfqpoint{3.275000in}{1.299491in}}%
\pgfpathlineto{\pgfqpoint{3.280127in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{3.280129in}{1.302755in}}%
\pgfpathlineto{\pgfqpoint{3.308256in}{1.306019in}}%
\pgfpathlineto{\pgfqpoint{3.328083in}{1.309282in}}%
\pgfpathlineto{\pgfqpoint{3.341229in}{1.313362in}}%
\pgfpathlineto{\pgfqpoint{3.341229in}{1.314993in}}%
\pgfpathlineto{\pgfqpoint{3.344626in}{1.318257in}}%
\pgfpathlineto{\pgfqpoint{3.344667in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{3.356610in}{1.320705in}}%
\pgfpathlineto{\pgfqpoint{3.363660in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{3.364620in}{1.324784in}}%
\pgfpathlineto{\pgfqpoint{3.372453in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{3.373014in}{1.328864in}}%
\pgfpathlineto{\pgfqpoint{3.441813in}{1.333759in}}%
\pgfpathlineto{\pgfqpoint{3.450895in}{1.336207in}}%
\pgfpathlineto{\pgfqpoint{3.451423in}{1.337839in}}%
\pgfpathlineto{\pgfqpoint{3.456811in}{1.338654in}}%
\pgfpathlineto{\pgfqpoint{3.472860in}{1.340286in}}%
\pgfpathlineto{\pgfqpoint{3.473813in}{1.341102in}}%
\pgfpathlineto{\pgfqpoint{3.480114in}{1.342734in}}%
\pgfpathlineto{\pgfqpoint{3.480351in}{1.343550in}}%
\pgfpathlineto{\pgfqpoint{3.514479in}{1.347629in}}%
\pgfpathlineto{\pgfqpoint{3.516707in}{1.348445in}}%
\pgfpathlineto{\pgfqpoint{3.531196in}{1.351709in}}%
\pgfpathlineto{\pgfqpoint{3.531331in}{1.352525in}}%
\pgfpathlineto{\pgfqpoint{3.541309in}{1.354972in}}%
\pgfpathlineto{\pgfqpoint{3.541377in}{1.356604in}}%
\pgfpathlineto{\pgfqpoint{3.543980in}{1.357420in}}%
\pgfpathlineto{\pgfqpoint{3.581638in}{1.359868in}}%
\pgfpathlineto{\pgfqpoint{3.589086in}{1.361499in}}%
\pgfpathlineto{\pgfqpoint{3.618067in}{1.367211in}}%
\pgfpathlineto{\pgfqpoint{3.618067in}{1.368027in}}%
\pgfpathlineto{\pgfqpoint{3.625668in}{1.369658in}}%
\pgfpathlineto{\pgfqpoint{3.625733in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{3.655503in}{1.373738in}}%
\pgfpathlineto{\pgfqpoint{3.665753in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{3.673668in}{1.384345in}}%
\pgfpathlineto{\pgfqpoint{3.677912in}{1.386792in}}%
\pgfpathlineto{\pgfqpoint{3.681628in}{1.389240in}}%
\pgfpathlineto{\pgfqpoint{3.682459in}{1.391688in}}%
\pgfpathlineto{\pgfqpoint{3.685548in}{1.393319in}}%
\pgfpathlineto{\pgfqpoint{3.687200in}{1.394951in}}%
\pgfpathlineto{\pgfqpoint{3.689072in}{1.425139in}}%
\pgfpathlineto{\pgfqpoint{3.691419in}{1.426771in}}%
\pgfpathlineto{\pgfqpoint{3.691856in}{1.433298in}}%
\pgfpathlineto{\pgfqpoint{3.693457in}{1.457775in}}%
\pgfpathlineto{\pgfqpoint{3.694548in}{1.461855in}}%
\pgfpathlineto{\pgfqpoint{3.698003in}{1.465118in}}%
\pgfpathlineto{\pgfqpoint{3.699068in}{1.467566in}}%
\pgfpathlineto{\pgfqpoint{3.701027in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{3.701789in}{1.475725in}}%
\pgfpathlineto{\pgfqpoint{3.705887in}{1.478173in}}%
\pgfpathlineto{\pgfqpoint{3.707956in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{3.731872in}{1.484700in}}%
\pgfpathlineto{\pgfqpoint{3.742336in}{1.486331in}}%
\pgfpathlineto{\pgfqpoint{3.755101in}{1.487963in}}%
\pgfpathlineto{\pgfqpoint{3.777464in}{1.490411in}}%
\pgfpathlineto{\pgfqpoint{3.786071in}{1.492043in}}%
\pgfpathlineto{\pgfqpoint{3.786857in}{1.492859in}}%
\pgfpathlineto{\pgfqpoint{3.807670in}{1.494490in}}%
\pgfpathlineto{\pgfqpoint{3.858574in}{1.501018in}}%
\pgfpathlineto{\pgfqpoint{3.859479in}{1.502649in}}%
\pgfpathlineto{\pgfqpoint{3.859796in}{1.503465in}}%
\pgfpathlineto{\pgfqpoint{3.869242in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{3.873453in}{1.507545in}}%
\pgfpathlineto{\pgfqpoint{3.881770in}{1.509992in}}%
\pgfpathlineto{\pgfqpoint{3.883030in}{1.514888in}}%
\pgfpathlineto{\pgfqpoint{3.883055in}{1.516520in}}%
\pgfpathlineto{\pgfqpoint{3.892599in}{1.519783in}}%
\pgfpathlineto{\pgfqpoint{3.892599in}{1.520599in}}%
\pgfpathlineto{\pgfqpoint{3.953982in}{1.529574in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{1.531206in}}%
\pgfpathlineto{\pgfqpoint{3.994161in}{1.533653in}}%
\pgfpathlineto{\pgfqpoint{3.999539in}{1.535285in}}%
\pgfpathlineto{\pgfqpoint{4.014483in}{1.536917in}}%
\pgfpathlineto{\pgfqpoint{4.029559in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{4.035200in}{1.542628in}}%
\pgfpathlineto{\pgfqpoint{4.059938in}{1.544260in}}%
\pgfpathlineto{\pgfqpoint{4.061049in}{1.545076in}}%
\pgfpathlineto{\pgfqpoint{4.091705in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{4.096034in}{1.551603in}}%
\pgfpathlineto{\pgfqpoint{4.127807in}{1.558130in}}%
\pgfpathlineto{\pgfqpoint{4.134584in}{1.559762in}}%
\pgfpathlineto{\pgfqpoint{4.147348in}{1.562210in}}%
\pgfpathlineto{\pgfqpoint{4.171152in}{1.570369in}}%
\pgfpathlineto{\pgfqpoint{4.196145in}{1.573632in}}%
\pgfpathlineto{\pgfqpoint{4.198267in}{1.580975in}}%
\pgfpathlineto{\pgfqpoint{4.212712in}{1.588318in}}%
\pgfpathlineto{\pgfqpoint{4.214718in}{1.590766in}}%
\pgfpathlineto{\pgfqpoint{4.219743in}{1.593214in}}%
\pgfpathlineto{\pgfqpoint{4.234202in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{4.248087in}{1.598925in}}%
\pgfpathlineto{\pgfqpoint{4.276721in}{1.600557in}}%
\pgfpathlineto{\pgfqpoint{4.292722in}{1.603820in}}%
\pgfpathlineto{\pgfqpoint{4.293053in}{1.604636in}}%
\pgfpathlineto{\pgfqpoint{4.329829in}{1.615243in}}%
\pgfpathlineto{\pgfqpoint{4.337361in}{1.616875in}}%
\pgfpathlineto{\pgfqpoint{4.340750in}{1.619322in}}%
\pgfpathlineto{\pgfqpoint{4.343367in}{1.620138in}}%
\pgfpathlineto{\pgfqpoint{4.358726in}{1.622586in}}%
\pgfpathlineto{\pgfqpoint{4.365774in}{1.628297in}}%
\pgfpathlineto{\pgfqpoint{4.380222in}{1.630745in}}%
\pgfpathlineto{\pgfqpoint{4.380618in}{1.631561in}}%
\pgfpathlineto{\pgfqpoint{4.384419in}{1.633193in}}%
\pgfpathlineto{\pgfqpoint{4.384975in}{1.634008in}}%
\pgfpathlineto{\pgfqpoint{4.392449in}{1.636456in}}%
\pgfpathlineto{\pgfqpoint{4.395319in}{1.641352in}}%
\pgfpathlineto{\pgfqpoint{4.397899in}{1.642983in}}%
\pgfpathlineto{\pgfqpoint{4.398440in}{1.643799in}}%
\pgfpathlineto{\pgfqpoint{4.408015in}{1.645431in}}%
\pgfpathlineto{\pgfqpoint{4.409671in}{1.647879in}}%
\pgfpathlineto{\pgfqpoint{4.410073in}{1.649511in}}%
\pgfpathlineto{\pgfqpoint{4.414103in}{1.651958in}}%
\pgfpathlineto{\pgfqpoint{4.414503in}{1.652774in}}%
\pgfpathlineto{\pgfqpoint{4.421144in}{1.654406in}}%
\pgfpathlineto{\pgfqpoint{4.421675in}{1.656038in}}%
\pgfpathlineto{\pgfqpoint{4.429770in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{4.432336in}{1.665013in}}%
\pgfpathlineto{\pgfqpoint{4.432838in}{1.665828in}}%
\pgfpathlineto{\pgfqpoint{4.436966in}{1.667460in}}%
\pgfpathlineto{\pgfqpoint{4.450951in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{4.456683in}{1.678883in}}%
\pgfpathlineto{\pgfqpoint{4.458229in}{1.680515in}}%
\pgfpathlineto{\pgfqpoint{4.466853in}{1.682962in}}%
\pgfpathlineto{\pgfqpoint{4.472631in}{1.684594in}}%
\pgfpathlineto{\pgfqpoint{4.477450in}{1.689489in}}%
\pgfpathlineto{\pgfqpoint{4.487085in}{1.692753in}}%
\pgfpathlineto{\pgfqpoint{4.495709in}{1.699280in}}%
\pgfpathlineto{\pgfqpoint{4.505424in}{1.705807in}}%
\pgfpathlineto{\pgfqpoint{4.508636in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{4.510651in}{1.709071in}}%
\pgfpathlineto{\pgfqpoint{4.510778in}{1.709887in}}%
\pgfpathlineto{\pgfqpoint{4.517363in}{1.712334in}}%
\pgfpathlineto{\pgfqpoint{4.525310in}{1.716414in}}%
\pgfpathlineto{\pgfqpoint{4.531411in}{1.721309in}}%
\pgfpathlineto{\pgfqpoint{4.532049in}{1.722941in}}%
\pgfpathlineto{\pgfqpoint{4.534268in}{1.726205in}}%
\pgfpathlineto{\pgfqpoint{4.536653in}{1.735180in}}%
\pgfpathlineto{\pgfqpoint{4.542227in}{1.747418in}}%
\pgfpathlineto{\pgfqpoint{4.543610in}{1.788213in}}%
\pgfpathlineto{\pgfqpoint{4.543610in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{4.543610in}{1.865723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837157in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{2.838242in}{0.852891in}}%
\pgfpathlineto{\pgfqpoint{2.838652in}{0.884493in}}%
\pgfpathlineto{\pgfqpoint{2.848670in}{1.339568in}}%
\pgfpathlineto{\pgfqpoint{2.849502in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{2.851811in}{1.419364in}}%
\pgfpathlineto{\pgfqpoint{2.852254in}{1.426475in}}%
\pgfpathlineto{\pgfqpoint{2.853355in}{1.443856in}}%
\pgfpathlineto{\pgfqpoint{2.867284in}{1.590017in}}%
\pgfpathlineto{\pgfqpoint{2.868063in}{1.594758in}}%
\pgfpathlineto{\pgfqpoint{2.870399in}{1.608979in}}%
\pgfpathlineto{\pgfqpoint{2.871665in}{1.614509in}}%
\pgfpathlineto{\pgfqpoint{2.874059in}{1.626360in}}%
\pgfpathlineto{\pgfqpoint{2.876012in}{1.632681in}}%
\pgfpathlineto{\pgfqpoint{2.877264in}{1.636631in}}%
\pgfpathlineto{\pgfqpoint{2.879009in}{1.639001in}}%
\pgfpathlineto{\pgfqpoint{2.880355in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{2.882274in}{1.650852in}}%
\pgfpathlineto{\pgfqpoint{2.885353in}{1.660333in}}%
\pgfpathlineto{\pgfqpoint{2.887181in}{1.664283in}}%
\pgfpathlineto{\pgfqpoint{2.888451in}{1.667443in}}%
\pgfpathlineto{\pgfqpoint{2.888584in}{1.668233in}}%
\pgfpathlineto{\pgfqpoint{2.892032in}{1.671394in}}%
\pgfpathlineto{\pgfqpoint{2.893620in}{1.676134in}}%
\pgfpathlineto{\pgfqpoint{2.896812in}{1.680874in}}%
\pgfpathlineto{\pgfqpoint{2.898506in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.911464in}{1.710107in}}%
\pgfpathlineto{\pgfqpoint{2.913106in}{1.712477in}}%
\pgfpathlineto{\pgfqpoint{2.915053in}{1.715637in}}%
\pgfpathlineto{\pgfqpoint{2.916178in}{1.718007in}}%
\pgfpathlineto{\pgfqpoint{2.918368in}{1.722748in}}%
\pgfpathlineto{\pgfqpoint{2.921168in}{1.724328in}}%
\pgfpathlineto{\pgfqpoint{2.922335in}{1.726698in}}%
\pgfpathlineto{\pgfqpoint{2.924341in}{1.729858in}}%
\pgfpathlineto{\pgfqpoint{2.926032in}{1.734599in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{1.736969in}}%
\pgfpathlineto{\pgfqpoint{2.928631in}{1.738549in}}%
\pgfpathlineto{\pgfqpoint{2.930049in}{1.740129in}}%
\pgfpathlineto{\pgfqpoint{2.931679in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{2.936261in}{1.747240in}}%
\pgfpathlineto{\pgfqpoint{2.936595in}{1.748030in}}%
\pgfpathlineto{\pgfqpoint{2.942233in}{1.750400in}}%
\pgfpathlineto{\pgfqpoint{2.954803in}{1.766991in}}%
\pgfpathlineto{\pgfqpoint{2.965701in}{1.772521in}}%
\pgfpathlineto{\pgfqpoint{2.972299in}{1.774892in}}%
\pgfpathlineto{\pgfqpoint{2.972366in}{1.775682in}}%
\pgfpathlineto{\pgfqpoint{3.005251in}{1.785953in}}%
\pgfpathlineto{\pgfqpoint{3.008837in}{1.787533in}}%
\pgfpathlineto{\pgfqpoint{3.016588in}{1.789903in}}%
\pgfpathlineto{\pgfqpoint{3.016934in}{1.790693in}}%
\pgfpathlineto{\pgfqpoint{3.046975in}{1.797803in}}%
\pgfpathlineto{\pgfqpoint{3.049908in}{1.800174in}}%
\pgfpathlineto{\pgfqpoint{3.068797in}{1.802544in}}%
\pgfpathlineto{\pgfqpoint{3.085682in}{1.804124in}}%
\pgfpathlineto{\pgfqpoint{3.086827in}{1.804914in}}%
\pgfpathlineto{\pgfqpoint{3.116019in}{1.810444in}}%
\pgfpathlineto{\pgfqpoint{3.118319in}{1.811234in}}%
\pgfpathlineto{\pgfqpoint{3.137645in}{1.813605in}}%
\pgfpathlineto{\pgfqpoint{3.146953in}{1.815975in}}%
\pgfpathlineto{\pgfqpoint{3.153065in}{1.819135in}}%
\pgfpathlineto{\pgfqpoint{3.167449in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{3.169519in}{1.823085in}}%
\pgfpathlineto{\pgfqpoint{3.190181in}{1.825455in}}%
\pgfpathlineto{\pgfqpoint{3.191731in}{1.826246in}}%
\pgfpathlineto{\pgfqpoint{3.205382in}{1.828616in}}%
\pgfpathlineto{\pgfqpoint{3.205691in}{1.829406in}}%
\pgfpathlineto{\pgfqpoint{3.218520in}{1.831776in}}%
\pgfpathlineto{\pgfqpoint{3.257625in}{1.835726in}}%
\pgfpathlineto{\pgfqpoint{3.265837in}{1.837306in}}%
\pgfpathlineto{\pgfqpoint{3.294048in}{1.840467in}}%
\pgfpathlineto{\pgfqpoint{3.325836in}{1.843627in}}%
\pgfpathlineto{\pgfqpoint{3.327508in}{1.844417in}}%
\pgfpathlineto{\pgfqpoint{3.350007in}{1.846787in}}%
\pgfpathlineto{\pgfqpoint{3.351408in}{1.848367in}}%
\pgfpathlineto{\pgfqpoint{3.369318in}{1.850737in}}%
\pgfpathlineto{\pgfqpoint{3.373591in}{1.853108in}}%
\pgfpathlineto{\pgfqpoint{3.384161in}{1.854688in}}%
\pgfpathlineto{\pgfqpoint{3.440143in}{1.857058in}}%
\pgfpathlineto{\pgfqpoint{3.489104in}{1.860218in}}%
\pgfpathlineto{\pgfqpoint{3.538319in}{1.862588in}}%
\pgfpathlineto{\pgfqpoint{3.562252in}{1.864959in}}%
\pgfpathlineto{\pgfqpoint{3.664500in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{3.664500in}{1.865749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837303in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{2.840119in}{1.109546in}}%
\pgfpathlineto{\pgfqpoint{2.841357in}{1.192994in}}%
\pgfpathlineto{\pgfqpoint{2.842379in}{1.252600in}}%
\pgfpathlineto{\pgfqpoint{2.843526in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{2.844639in}{1.371811in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{1.467181in}}%
\pgfpathlineto{\pgfqpoint{2.851678in}{1.586392in}}%
\pgfpathlineto{\pgfqpoint{2.855052in}{1.592353in}}%
\pgfpathlineto{\pgfqpoint{2.856310in}{1.622155in}}%
\pgfpathlineto{\pgfqpoint{2.859375in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{2.860553in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{2.867196in}{1.669840in}}%
\pgfpathlineto{\pgfqpoint{2.867275in}{1.675800in}}%
\pgfpathlineto{\pgfqpoint{2.873425in}{1.681761in}}%
\pgfpathlineto{\pgfqpoint{2.874639in}{1.687722in}}%
\pgfpathlineto{\pgfqpoint{2.883473in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{2.886652in}{1.699643in}}%
\pgfpathlineto{\pgfqpoint{2.908474in}{1.711564in}}%
\pgfpathlineto{\pgfqpoint{2.909276in}{1.723485in}}%
\pgfpathlineto{\pgfqpoint{2.930122in}{1.729446in}}%
\pgfpathlineto{\pgfqpoint{2.945443in}{1.741367in}}%
\pgfpathlineto{\pgfqpoint{2.946664in}{1.759248in}}%
\pgfpathlineto{\pgfqpoint{2.960843in}{1.765209in}}%
\pgfpathlineto{\pgfqpoint{2.982329in}{1.771170in}}%
\pgfpathlineto{\pgfqpoint{2.998764in}{1.783091in}}%
\pgfpathlineto{\pgfqpoint{3.031124in}{1.789051in}}%
\pgfpathlineto{\pgfqpoint{3.073601in}{1.795012in}}%
\pgfpathlineto{\pgfqpoint{3.226376in}{1.800972in}}%
\pgfpathlineto{\pgfqpoint{3.231151in}{1.806933in}}%
\pgfpathlineto{\pgfqpoint{3.369690in}{1.812894in}}%
\pgfpathlineto{\pgfqpoint{3.376943in}{1.818854in}}%
\pgfpathlineto{\pgfqpoint{3.388634in}{1.824815in}}%
\pgfpathlineto{\pgfqpoint{3.388909in}{1.830775in}}%
\pgfpathlineto{\pgfqpoint{3.515236in}{1.836736in}}%
\pgfpathlineto{\pgfqpoint{3.530208in}{1.842696in}}%
\pgfpathlineto{\pgfqpoint{3.561043in}{1.848657in}}%
\pgfpathlineto{\pgfqpoint{3.648208in}{1.854617in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.860578in}}%
\pgfpathlineto{\pgfqpoint{3.705000in}{1.860578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.751835in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837303in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{2.840762in}{0.913492in}}%
\pgfpathlineto{\pgfqpoint{2.842133in}{0.990818in}}%
\pgfpathlineto{\pgfqpoint{2.842837in}{1.025615in}}%
\pgfpathlineto{\pgfqpoint{2.843948in}{1.072011in}}%
\pgfpathlineto{\pgfqpoint{2.844435in}{1.083610in}}%
\pgfpathlineto{\pgfqpoint{2.845541in}{1.120340in}}%
\pgfpathlineto{\pgfqpoint{2.846137in}{1.133872in}}%
\pgfpathlineto{\pgfqpoint{2.847479in}{1.195733in}}%
\pgfpathlineto{\pgfqpoint{2.848844in}{1.242129in}}%
\pgfpathlineto{\pgfqpoint{2.855661in}{1.358118in}}%
\pgfpathlineto{\pgfqpoint{2.857132in}{1.369717in}}%
\pgfpathlineto{\pgfqpoint{2.867643in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{2.868667in}{1.479907in}}%
\pgfpathlineto{\pgfqpoint{2.868697in}{1.481840in}}%
\pgfpathlineto{\pgfqpoint{2.870191in}{1.483774in}}%
\pgfpathlineto{\pgfqpoint{2.870519in}{1.491506in}}%
\pgfpathlineto{\pgfqpoint{2.873019in}{1.497306in}}%
\pgfpathlineto{\pgfqpoint{2.875837in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{2.877313in}{1.537902in}}%
\pgfpathlineto{\pgfqpoint{2.878211in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{2.883034in}{1.566899in}}%
\pgfpathlineto{\pgfqpoint{2.884113in}{1.572699in}}%
\pgfpathlineto{\pgfqpoint{2.890808in}{1.595897in}}%
\pgfpathlineto{\pgfqpoint{2.892916in}{1.599763in}}%
\pgfpathlineto{\pgfqpoint{2.894386in}{1.603629in}}%
\pgfpathlineto{\pgfqpoint{2.897833in}{1.626827in}}%
\pgfpathlineto{\pgfqpoint{2.900339in}{1.630693in}}%
\pgfpathlineto{\pgfqpoint{2.901290in}{1.636493in}}%
\pgfpathlineto{\pgfqpoint{2.904217in}{1.646159in}}%
\pgfpathlineto{\pgfqpoint{2.906030in}{1.659691in}}%
\pgfpathlineto{\pgfqpoint{2.909159in}{1.665490in}}%
\pgfpathlineto{\pgfqpoint{2.913754in}{1.667423in}}%
\pgfpathlineto{\pgfqpoint{2.915381in}{1.671290in}}%
\pgfpathlineto{\pgfqpoint{2.916070in}{1.673223in}}%
\pgfpathlineto{\pgfqpoint{2.921736in}{1.677089in}}%
\pgfpathlineto{\pgfqpoint{2.925807in}{1.692554in}}%
\pgfpathlineto{\pgfqpoint{2.928878in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{2.933199in}{1.698354in}}%
\pgfpathlineto{\pgfqpoint{2.950346in}{1.719619in}}%
\pgfpathlineto{\pgfqpoint{2.959351in}{1.725418in}}%
\pgfpathlineto{\pgfqpoint{2.960223in}{1.731218in}}%
\pgfpathlineto{\pgfqpoint{2.962893in}{1.733151in}}%
\pgfpathlineto{\pgfqpoint{2.963251in}{1.737017in}}%
\pgfpathlineto{\pgfqpoint{2.966182in}{1.742817in}}%
\pgfpathlineto{\pgfqpoint{2.969771in}{1.748616in}}%
\pgfpathlineto{\pgfqpoint{2.979137in}{1.752482in}}%
\pgfpathlineto{\pgfqpoint{2.981541in}{1.756349in}}%
\pgfpathlineto{\pgfqpoint{2.985723in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{2.986014in}{1.760215in}}%
\pgfpathlineto{\pgfqpoint{2.987797in}{1.762148in}}%
\pgfpathlineto{\pgfqpoint{2.994507in}{1.764081in}}%
\pgfpathlineto{\pgfqpoint{2.995915in}{1.766015in}}%
\pgfpathlineto{\pgfqpoint{3.000606in}{1.767948in}}%
\pgfpathlineto{\pgfqpoint{3.001849in}{1.769881in}}%
\pgfpathlineto{\pgfqpoint{3.007556in}{1.773747in}}%
\pgfpathlineto{\pgfqpoint{3.025949in}{1.775680in}}%
\pgfpathlineto{\pgfqpoint{3.031574in}{1.777613in}}%
\pgfpathlineto{\pgfqpoint{3.057333in}{1.779547in}}%
\pgfpathlineto{\pgfqpoint{3.062260in}{1.783413in}}%
\pgfpathlineto{\pgfqpoint{3.063824in}{1.785346in}}%
\pgfpathlineto{\pgfqpoint{3.076862in}{1.787279in}}%
\pgfpathlineto{\pgfqpoint{3.081379in}{1.789212in}}%
\pgfpathlineto{\pgfqpoint{3.082980in}{1.791146in}}%
\pgfpathlineto{\pgfqpoint{3.086444in}{1.793079in}}%
\pgfpathlineto{\pgfqpoint{3.103027in}{1.795012in}}%
\pgfpathlineto{\pgfqpoint{3.112316in}{1.798878in}}%
\pgfpathlineto{\pgfqpoint{3.118089in}{1.800811in}}%
\pgfpathlineto{\pgfqpoint{3.118290in}{1.802744in}}%
\pgfpathlineto{\pgfqpoint{3.125199in}{1.808544in}}%
\pgfpathlineto{\pgfqpoint{3.125479in}{1.810477in}}%
\pgfpathlineto{\pgfqpoint{3.170191in}{1.818210in}}%
\pgfpathlineto{\pgfqpoint{3.175024in}{1.820143in}}%
\pgfpathlineto{\pgfqpoint{3.190144in}{1.822076in}}%
\pgfpathlineto{\pgfqpoint{3.214944in}{1.824009in}}%
\pgfpathlineto{\pgfqpoint{3.216172in}{1.825942in}}%
\pgfpathlineto{\pgfqpoint{3.221521in}{1.829809in}}%
\pgfpathlineto{\pgfqpoint{3.253411in}{1.833675in}}%
\pgfpathlineto{\pgfqpoint{3.321005in}{1.839474in}}%
\pgfpathlineto{\pgfqpoint{3.328535in}{1.843341in}}%
\pgfpathlineto{\pgfqpoint{3.360761in}{1.847207in}}%
\pgfpathlineto{\pgfqpoint{3.365552in}{1.849140in}}%
\pgfpathlineto{\pgfqpoint{3.422667in}{1.854940in}}%
\pgfpathlineto{\pgfqpoint{3.425205in}{1.856873in}}%
\pgfpathlineto{\pgfqpoint{3.510665in}{1.858806in}}%
\pgfpathlineto{\pgfqpoint{3.519320in}{1.860739in}}%
\pgfpathlineto{\pgfqpoint{3.587232in}{1.862672in}}%
\pgfpathlineto{\pgfqpoint{3.596205in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{3.596205in}{1.864606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751835in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.751835in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628932in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751835in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{0.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751835in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{4.628932in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{4.899965in}{1.920000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.899965in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899965in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899965in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.271668in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.271668in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.271668in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.271668in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.643370in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.643370in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643370in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.643370in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.015073in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.015073in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.015073in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.015073in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.386775in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.386775in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.386775in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.386775in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.758478in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.758478in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.758478in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.758478in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.838514in,y=0.463766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Overlap Ratio}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{0.793636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899965in}{0.793636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{1.008217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899965in}{1.008217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{1.222797in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{1.222797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899965in}{1.222797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{1.437378in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{1.437378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899965in}{1.437378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{1.651958in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{1.651958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899965in}{1.651958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{1.866539in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{1.866539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899965in}{1.866539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923025in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{5.153397in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{5.191955in}{0.805890in}}%
\pgfpathlineto{\pgfqpoint{5.206174in}{0.807641in}}%
\pgfpathlineto{\pgfqpoint{5.215061in}{0.809216in}}%
\pgfpathlineto{\pgfqpoint{5.231474in}{0.810792in}}%
\pgfpathlineto{\pgfqpoint{5.247631in}{0.814293in}}%
\pgfpathlineto{\pgfqpoint{5.260313in}{0.816218in}}%
\pgfpathlineto{\pgfqpoint{5.266065in}{0.818494in}}%
\pgfpathlineto{\pgfqpoint{5.277360in}{0.821820in}}%
\pgfpathlineto{\pgfqpoint{5.278447in}{0.822170in}}%
\pgfpathlineto{\pgfqpoint{5.286367in}{0.823921in}}%
\pgfpathlineto{\pgfqpoint{5.289707in}{0.824971in}}%
\pgfpathlineto{\pgfqpoint{5.294998in}{0.826721in}}%
\pgfpathlineto{\pgfqpoint{5.308321in}{0.831798in}}%
\pgfpathlineto{\pgfqpoint{5.309395in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{5.314219in}{0.835299in}}%
\pgfpathlineto{\pgfqpoint{5.316726in}{0.836349in}}%
\pgfpathlineto{\pgfqpoint{5.324290in}{0.838800in}}%
\pgfpathlineto{\pgfqpoint{5.327160in}{0.839675in}}%
\pgfpathlineto{\pgfqpoint{5.334565in}{0.843352in}}%
\pgfpathlineto{\pgfqpoint{5.339792in}{0.846327in}}%
\pgfpathlineto{\pgfqpoint{5.342500in}{0.848078in}}%
\pgfpathlineto{\pgfqpoint{5.353902in}{0.852804in}}%
\pgfpathlineto{\pgfqpoint{5.355032in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{5.356559in}{0.855430in}}%
\pgfpathlineto{\pgfqpoint{5.358893in}{0.857006in}}%
\pgfpathlineto{\pgfqpoint{5.361509in}{0.858406in}}%
\pgfpathlineto{\pgfqpoint{5.365518in}{0.862432in}}%
\pgfpathlineto{\pgfqpoint{5.374838in}{0.865408in}}%
\pgfpathlineto{\pgfqpoint{5.376482in}{0.866284in}}%
\pgfpathlineto{\pgfqpoint{5.379385in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{5.396845in}{0.877312in}}%
\pgfpathlineto{\pgfqpoint{5.398079in}{0.878187in}}%
\pgfpathlineto{\pgfqpoint{5.406885in}{0.884139in}}%
\pgfpathlineto{\pgfqpoint{5.409288in}{0.886240in}}%
\pgfpathlineto{\pgfqpoint{5.413140in}{0.887815in}}%
\pgfpathlineto{\pgfqpoint{5.415336in}{0.889566in}}%
\pgfpathlineto{\pgfqpoint{5.416274in}{0.890091in}}%
\pgfpathlineto{\pgfqpoint{5.418796in}{0.892016in}}%
\pgfpathlineto{\pgfqpoint{5.420891in}{0.893767in}}%
\pgfpathlineto{\pgfqpoint{5.425976in}{0.897093in}}%
\pgfpathlineto{\pgfqpoint{5.429017in}{0.899194in}}%
\pgfpathlineto{\pgfqpoint{5.431940in}{0.900944in}}%
\pgfpathlineto{\pgfqpoint{5.434229in}{0.903570in}}%
\pgfpathlineto{\pgfqpoint{5.437075in}{0.906021in}}%
\pgfpathlineto{\pgfqpoint{5.438792in}{0.908997in}}%
\pgfpathlineto{\pgfqpoint{5.442394in}{0.912148in}}%
\pgfpathlineto{\pgfqpoint{5.445382in}{0.914073in}}%
\pgfpathlineto{\pgfqpoint{5.446982in}{0.915824in}}%
\pgfpathlineto{\pgfqpoint{5.449328in}{0.918274in}}%
\pgfpathlineto{\pgfqpoint{5.450729in}{0.919150in}}%
\pgfpathlineto{\pgfqpoint{5.459565in}{0.928077in}}%
\pgfpathlineto{\pgfqpoint{5.460439in}{0.929303in}}%
\pgfpathlineto{\pgfqpoint{5.462464in}{0.931053in}}%
\pgfpathlineto{\pgfqpoint{5.464411in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{5.466227in}{0.936480in}}%
\pgfpathlineto{\pgfqpoint{5.467264in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{5.476885in}{0.946458in}}%
\pgfpathlineto{\pgfqpoint{5.478473in}{0.947683in}}%
\pgfpathlineto{\pgfqpoint{5.479754in}{0.949084in}}%
\pgfpathlineto{\pgfqpoint{5.481618in}{0.951184in}}%
\pgfpathlineto{\pgfqpoint{5.484574in}{0.953635in}}%
\pgfpathlineto{\pgfqpoint{5.485879in}{0.954510in}}%
\pgfpathlineto{\pgfqpoint{5.487851in}{0.956436in}}%
\pgfpathlineto{\pgfqpoint{5.489763in}{0.959237in}}%
\pgfpathlineto{\pgfqpoint{5.491070in}{0.960637in}}%
\pgfpathlineto{\pgfqpoint{5.501040in}{0.972191in}}%
\pgfpathlineto{\pgfqpoint{5.502547in}{0.973766in}}%
\pgfpathlineto{\pgfqpoint{5.505170in}{0.975692in}}%
\pgfpathlineto{\pgfqpoint{5.507945in}{0.978668in}}%
\pgfpathlineto{\pgfqpoint{5.508920in}{0.979893in}}%
\pgfpathlineto{\pgfqpoint{5.511425in}{0.981819in}}%
\pgfpathlineto{\pgfqpoint{5.513139in}{0.984795in}}%
\pgfpathlineto{\pgfqpoint{5.514629in}{0.987596in}}%
\pgfpathlineto{\pgfqpoint{5.517789in}{0.991097in}}%
\pgfpathlineto{\pgfqpoint{5.522870in}{0.995473in}}%
\pgfpathlineto{\pgfqpoint{5.534472in}{1.013678in}}%
\pgfpathlineto{\pgfqpoint{5.535236in}{1.014554in}}%
\pgfpathlineto{\pgfqpoint{5.537860in}{1.016479in}}%
\pgfpathlineto{\pgfqpoint{5.543163in}{1.023832in}}%
\pgfpathlineto{\pgfqpoint{5.544993in}{1.025757in}}%
\pgfpathlineto{\pgfqpoint{5.546763in}{1.028908in}}%
\pgfpathlineto{\pgfqpoint{5.548465in}{1.030309in}}%
\pgfpathlineto{\pgfqpoint{5.552678in}{1.035210in}}%
\pgfpathlineto{\pgfqpoint{5.554473in}{1.037836in}}%
\pgfpathlineto{\pgfqpoint{5.555559in}{1.039937in}}%
\pgfpathlineto{\pgfqpoint{5.558115in}{1.042387in}}%
\pgfpathlineto{\pgfqpoint{5.559232in}{1.043963in}}%
\pgfpathlineto{\pgfqpoint{5.587013in}{1.077048in}}%
\pgfpathlineto{\pgfqpoint{5.588716in}{1.078623in}}%
\pgfpathlineto{\pgfqpoint{5.590269in}{1.080199in}}%
\pgfpathlineto{\pgfqpoint{5.591430in}{1.081599in}}%
\pgfpathlineto{\pgfqpoint{5.592606in}{1.083000in}}%
\pgfpathlineto{\pgfqpoint{5.595680in}{1.087901in}}%
\pgfpathlineto{\pgfqpoint{5.597461in}{1.090702in}}%
\pgfpathlineto{\pgfqpoint{5.601869in}{1.094903in}}%
\pgfpathlineto{\pgfqpoint{5.603186in}{1.097179in}}%
\pgfpathlineto{\pgfqpoint{5.604689in}{1.098579in}}%
\pgfpathlineto{\pgfqpoint{5.605810in}{1.099455in}}%
\pgfpathlineto{\pgfqpoint{5.608112in}{1.101555in}}%
\pgfpathlineto{\pgfqpoint{5.609483in}{1.103656in}}%
\pgfpathlineto{\pgfqpoint{5.613567in}{1.108732in}}%
\pgfpathlineto{\pgfqpoint{5.615288in}{1.110483in}}%
\pgfpathlineto{\pgfqpoint{5.616610in}{1.111883in}}%
\pgfpathlineto{\pgfqpoint{5.618991in}{1.114684in}}%
\pgfpathlineto{\pgfqpoint{5.623122in}{1.120811in}}%
\pgfpathlineto{\pgfqpoint{5.624676in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{5.625764in}{1.124487in}}%
\pgfpathlineto{\pgfqpoint{5.627064in}{1.125888in}}%
\pgfpathlineto{\pgfqpoint{5.631160in}{1.129914in}}%
\pgfpathlineto{\pgfqpoint{5.636158in}{1.133765in}}%
\pgfpathlineto{\pgfqpoint{5.636947in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{5.638909in}{1.136391in}}%
\pgfpathlineto{\pgfqpoint{5.642874in}{1.140067in}}%
\pgfpathlineto{\pgfqpoint{5.660158in}{1.159498in}}%
\pgfpathlineto{\pgfqpoint{5.662841in}{1.161774in}}%
\pgfpathlineto{\pgfqpoint{5.663887in}{1.162999in}}%
\pgfpathlineto{\pgfqpoint{5.665790in}{1.164925in}}%
\pgfpathlineto{\pgfqpoint{5.666966in}{1.166500in}}%
\pgfpathlineto{\pgfqpoint{5.670268in}{1.169476in}}%
\pgfpathlineto{\pgfqpoint{5.671096in}{1.170176in}}%
\pgfpathlineto{\pgfqpoint{5.672357in}{1.171927in}}%
\pgfpathlineto{\pgfqpoint{5.674220in}{1.174378in}}%
\pgfpathlineto{\pgfqpoint{5.676028in}{1.175953in}}%
\pgfpathlineto{\pgfqpoint{5.684491in}{1.187331in}}%
\pgfpathlineto{\pgfqpoint{5.685705in}{1.188382in}}%
\pgfpathlineto{\pgfqpoint{5.687273in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{5.688946in}{1.192233in}}%
\pgfpathlineto{\pgfqpoint{5.700118in}{1.205012in}}%
\pgfpathlineto{\pgfqpoint{5.702028in}{1.207463in}}%
\pgfpathlineto{\pgfqpoint{5.707443in}{1.212539in}}%
\pgfpathlineto{\pgfqpoint{5.708953in}{1.214465in}}%
\pgfpathlineto{\pgfqpoint{5.710419in}{1.215865in}}%
\pgfpathlineto{\pgfqpoint{5.711543in}{1.217966in}}%
\pgfpathlineto{\pgfqpoint{5.713305in}{1.219541in}}%
\pgfpathlineto{\pgfqpoint{5.715281in}{1.221467in}}%
\pgfpathlineto{\pgfqpoint{5.719713in}{1.226193in}}%
\pgfpathlineto{\pgfqpoint{5.730228in}{1.236872in}}%
\pgfpathlineto{\pgfqpoint{5.733067in}{1.238972in}}%
\pgfpathlineto{\pgfqpoint{5.733504in}{1.239497in}}%
\pgfpathlineto{\pgfqpoint{5.735964in}{1.241073in}}%
\pgfpathlineto{\pgfqpoint{5.737469in}{1.243349in}}%
\pgfpathlineto{\pgfqpoint{5.740216in}{1.246149in}}%
\pgfpathlineto{\pgfqpoint{5.742029in}{1.247725in}}%
\pgfpathlineto{\pgfqpoint{5.745075in}{1.251576in}}%
\pgfpathlineto{\pgfqpoint{5.747968in}{1.253152in}}%
\pgfpathlineto{\pgfqpoint{5.750413in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{5.753472in}{1.259278in}}%
\pgfpathlineto{\pgfqpoint{5.754522in}{1.260854in}}%
\pgfpathlineto{\pgfqpoint{5.757737in}{1.264530in}}%
\pgfpathlineto{\pgfqpoint{5.758463in}{1.265580in}}%
\pgfpathlineto{\pgfqpoint{5.760947in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{5.765994in}{1.275208in}}%
\pgfpathlineto{\pgfqpoint{5.768699in}{1.277834in}}%
\pgfpathlineto{\pgfqpoint{5.770745in}{1.279235in}}%
\pgfpathlineto{\pgfqpoint{5.791602in}{1.303392in}}%
\pgfpathlineto{\pgfqpoint{5.792885in}{1.304967in}}%
\pgfpathlineto{\pgfqpoint{5.797411in}{1.311794in}}%
\pgfpathlineto{\pgfqpoint{5.800790in}{1.314595in}}%
\pgfpathlineto{\pgfqpoint{5.803025in}{1.317746in}}%
\pgfpathlineto{\pgfqpoint{5.806168in}{1.320372in}}%
\pgfpathlineto{\pgfqpoint{5.807570in}{1.322473in}}%
\pgfpathlineto{\pgfqpoint{5.808453in}{1.323523in}}%
\pgfpathlineto{\pgfqpoint{5.809910in}{1.325624in}}%
\pgfpathlineto{\pgfqpoint{5.816435in}{1.334026in}}%
\pgfpathlineto{\pgfqpoint{5.817217in}{1.335427in}}%
\pgfpathlineto{\pgfqpoint{5.818047in}{1.336652in}}%
\pgfpathlineto{\pgfqpoint{5.819474in}{1.338228in}}%
\pgfpathlineto{\pgfqpoint{5.837837in}{1.360459in}}%
\pgfpathlineto{\pgfqpoint{5.840317in}{1.364310in}}%
\pgfpathlineto{\pgfqpoint{5.841969in}{1.365886in}}%
\pgfpathlineto{\pgfqpoint{5.842760in}{1.366936in}}%
\pgfpathlineto{\pgfqpoint{5.843826in}{1.368512in}}%
\pgfpathlineto{\pgfqpoint{5.847387in}{1.373588in}}%
\pgfpathlineto{\pgfqpoint{5.848782in}{1.376389in}}%
\pgfpathlineto{\pgfqpoint{5.850415in}{1.378315in}}%
\pgfpathlineto{\pgfqpoint{5.856628in}{1.386892in}}%
\pgfpathlineto{\pgfqpoint{5.858684in}{1.388643in}}%
\pgfpathlineto{\pgfqpoint{5.864402in}{1.398446in}}%
\pgfpathlineto{\pgfqpoint{5.866672in}{1.400722in}}%
\pgfpathlineto{\pgfqpoint{5.867432in}{1.402297in}}%
\pgfpathlineto{\pgfqpoint{5.868696in}{1.403873in}}%
\pgfpathlineto{\pgfqpoint{5.869545in}{1.404923in}}%
\pgfpathlineto{\pgfqpoint{5.872136in}{1.407374in}}%
\pgfpathlineto{\pgfqpoint{5.887423in}{1.432231in}}%
\pgfpathlineto{\pgfqpoint{5.888579in}{1.433807in}}%
\pgfpathlineto{\pgfqpoint{5.890887in}{1.436783in}}%
\pgfpathlineto{\pgfqpoint{5.892313in}{1.438883in}}%
\pgfpathlineto{\pgfqpoint{5.896376in}{1.443785in}}%
\pgfpathlineto{\pgfqpoint{5.911311in}{1.466192in}}%
\pgfpathlineto{\pgfqpoint{5.912601in}{1.467592in}}%
\pgfpathlineto{\pgfqpoint{5.922850in}{1.484922in}}%
\pgfpathlineto{\pgfqpoint{5.924001in}{1.486323in}}%
\pgfpathlineto{\pgfqpoint{5.926258in}{1.488773in}}%
\pgfpathlineto{\pgfqpoint{5.927782in}{1.490699in}}%
\pgfpathlineto{\pgfqpoint{5.928865in}{1.492975in}}%
\pgfpathlineto{\pgfqpoint{5.932182in}{1.499102in}}%
\pgfpathlineto{\pgfqpoint{5.934087in}{1.501727in}}%
\pgfpathlineto{\pgfqpoint{5.935055in}{1.503303in}}%
\pgfpathlineto{\pgfqpoint{5.936128in}{1.505053in}}%
\pgfpathlineto{\pgfqpoint{5.939688in}{1.509955in}}%
\pgfpathlineto{\pgfqpoint{5.944339in}{1.515382in}}%
\pgfpathlineto{\pgfqpoint{5.946343in}{1.518883in}}%
\pgfpathlineto{\pgfqpoint{5.948835in}{1.522734in}}%
\pgfpathlineto{\pgfqpoint{5.950367in}{1.525009in}}%
\pgfpathlineto{\pgfqpoint{5.953151in}{1.528686in}}%
\pgfpathlineto{\pgfqpoint{5.960136in}{1.539889in}}%
\pgfpathlineto{\pgfqpoint{5.961967in}{1.544265in}}%
\pgfpathlineto{\pgfqpoint{5.969247in}{1.555469in}}%
\pgfpathlineto{\pgfqpoint{5.969995in}{1.557219in}}%
\pgfpathlineto{\pgfqpoint{6.004636in}{1.608510in}}%
\pgfpathlineto{\pgfqpoint{6.006478in}{1.610961in}}%
\pgfpathlineto{\pgfqpoint{6.007599in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{6.015859in}{1.622864in}}%
\pgfpathlineto{\pgfqpoint{6.017182in}{1.625665in}}%
\pgfpathlineto{\pgfqpoint{6.019617in}{1.628116in}}%
\pgfpathlineto{\pgfqpoint{6.021442in}{1.630217in}}%
\pgfpathlineto{\pgfqpoint{6.022866in}{1.632142in}}%
\pgfpathlineto{\pgfqpoint{6.023895in}{1.633718in}}%
\pgfpathlineto{\pgfqpoint{6.025194in}{1.635643in}}%
\pgfpathlineto{\pgfqpoint{6.029315in}{1.642645in}}%
\pgfpathlineto{\pgfqpoint{6.032878in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{6.033952in}{1.649823in}}%
\pgfpathlineto{\pgfqpoint{6.037180in}{1.655249in}}%
\pgfpathlineto{\pgfqpoint{6.038502in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{6.039645in}{1.658575in}}%
\pgfpathlineto{\pgfqpoint{6.043559in}{1.664527in}}%
\pgfpathlineto{\pgfqpoint{6.044951in}{1.666278in}}%
\pgfpathlineto{\pgfqpoint{6.046855in}{1.669604in}}%
\pgfpathlineto{\pgfqpoint{6.049362in}{1.673980in}}%
\pgfpathlineto{\pgfqpoint{6.051860in}{1.678006in}}%
\pgfpathlineto{\pgfqpoint{6.052786in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{6.054346in}{1.681332in}}%
\pgfpathlineto{\pgfqpoint{6.055932in}{1.683083in}}%
\pgfpathlineto{\pgfqpoint{6.062007in}{1.689560in}}%
\pgfpathlineto{\pgfqpoint{6.066194in}{1.696212in}}%
\pgfpathlineto{\pgfqpoint{6.067598in}{1.697612in}}%
\pgfpathlineto{\pgfqpoint{6.074078in}{1.705490in}}%
\pgfpathlineto{\pgfqpoint{6.077377in}{1.708465in}}%
\pgfpathlineto{\pgfqpoint{6.082435in}{1.716343in}}%
\pgfpathlineto{\pgfqpoint{6.085689in}{1.721770in}}%
\pgfpathlineto{\pgfqpoint{6.087127in}{1.723695in}}%
\pgfpathlineto{\pgfqpoint{6.090099in}{1.726671in}}%
\pgfpathlineto{\pgfqpoint{6.091683in}{1.728772in}}%
\pgfpathlineto{\pgfqpoint{6.093608in}{1.731047in}}%
\pgfpathlineto{\pgfqpoint{6.094765in}{1.732448in}}%
\pgfpathlineto{\pgfqpoint{6.101545in}{1.738575in}}%
\pgfpathlineto{\pgfqpoint{6.103012in}{1.739800in}}%
\pgfpathlineto{\pgfqpoint{6.106088in}{1.741901in}}%
\pgfpathlineto{\pgfqpoint{6.107871in}{1.744702in}}%
\pgfpathlineto{\pgfqpoint{6.112382in}{1.749953in}}%
\pgfpathlineto{\pgfqpoint{6.113711in}{1.752054in}}%
\pgfpathlineto{\pgfqpoint{6.114854in}{1.753279in}}%
\pgfpathlineto{\pgfqpoint{6.116114in}{1.755030in}}%
\pgfpathlineto{\pgfqpoint{6.120720in}{1.758706in}}%
\pgfpathlineto{\pgfqpoint{6.122123in}{1.761157in}}%
\pgfpathlineto{\pgfqpoint{6.122981in}{1.761507in}}%
\pgfpathlineto{\pgfqpoint{6.125532in}{1.763257in}}%
\pgfpathlineto{\pgfqpoint{6.126603in}{1.764658in}}%
\pgfpathlineto{\pgfqpoint{6.129142in}{1.766583in}}%
\pgfpathlineto{\pgfqpoint{6.130868in}{1.767633in}}%
\pgfpathlineto{\pgfqpoint{6.133597in}{1.769559in}}%
\pgfpathlineto{\pgfqpoint{6.134636in}{1.770960in}}%
\pgfpathlineto{\pgfqpoint{6.138907in}{1.774110in}}%
\pgfpathlineto{\pgfqpoint{6.141482in}{1.776211in}}%
\pgfpathlineto{\pgfqpoint{6.147065in}{1.781813in}}%
\pgfpathlineto{\pgfqpoint{6.148633in}{1.783388in}}%
\pgfpathlineto{\pgfqpoint{6.152179in}{1.785839in}}%
\pgfpathlineto{\pgfqpoint{6.153358in}{1.787415in}}%
\pgfpathlineto{\pgfqpoint{6.156661in}{1.788990in}}%
\pgfpathlineto{\pgfqpoint{6.158249in}{1.790741in}}%
\pgfpathlineto{\pgfqpoint{6.162843in}{1.794242in}}%
\pgfpathlineto{\pgfqpoint{6.166840in}{1.797743in}}%
\pgfpathlineto{\pgfqpoint{6.173327in}{1.802119in}}%
\pgfpathlineto{\pgfqpoint{6.175193in}{1.803344in}}%
\pgfpathlineto{\pgfqpoint{6.176560in}{1.804745in}}%
\pgfpathlineto{\pgfqpoint{6.181612in}{1.807196in}}%
\pgfpathlineto{\pgfqpoint{6.186008in}{1.810171in}}%
\pgfpathlineto{\pgfqpoint{6.187016in}{1.810522in}}%
\pgfpathlineto{\pgfqpoint{6.204324in}{1.821900in}}%
\pgfpathlineto{\pgfqpoint{6.216122in}{1.825051in}}%
\pgfpathlineto{\pgfqpoint{6.218081in}{1.825926in}}%
\pgfpathlineto{\pgfqpoint{6.226783in}{1.828202in}}%
\pgfpathlineto{\pgfqpoint{6.231745in}{1.830653in}}%
\pgfpathlineto{\pgfqpoint{6.236681in}{1.831878in}}%
\pgfpathlineto{\pgfqpoint{6.236687in}{1.832053in}}%
\pgfpathlineto{\pgfqpoint{6.241123in}{1.833629in}}%
\pgfpathlineto{\pgfqpoint{6.243766in}{1.834504in}}%
\pgfpathlineto{\pgfqpoint{6.250673in}{1.836254in}}%
\pgfpathlineto{\pgfqpoint{6.250756in}{1.836429in}}%
\pgfpathlineto{\pgfqpoint{6.258648in}{1.838355in}}%
\pgfpathlineto{\pgfqpoint{6.264688in}{1.840631in}}%
\pgfpathlineto{\pgfqpoint{6.274559in}{1.843782in}}%
\pgfpathlineto{\pgfqpoint{6.275847in}{1.844482in}}%
\pgfpathlineto{\pgfqpoint{6.282164in}{1.845707in}}%
\pgfpathlineto{\pgfqpoint{6.290164in}{1.847283in}}%
\pgfpathlineto{\pgfqpoint{6.290314in}{1.847633in}}%
\pgfpathlineto{\pgfqpoint{6.302802in}{1.849033in}}%
\pgfpathlineto{\pgfqpoint{6.376012in}{1.860587in}}%
\pgfpathlineto{\pgfqpoint{6.406980in}{1.863738in}}%
\pgfpathlineto{\pgfqpoint{6.423360in}{1.864788in}}%
\pgfpathlineto{\pgfqpoint{6.454301in}{1.866189in}}%
\pgfpathlineto{\pgfqpoint{6.480197in}{1.866364in}}%
\pgfpathlineto{\pgfqpoint{6.480197in}{1.866364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062953in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{5.066388in}{0.794438in}}%
\pgfpathlineto{\pgfqpoint{5.121471in}{0.797643in}}%
\pgfpathlineto{\pgfqpoint{5.182436in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{5.182796in}{0.800047in}}%
\pgfpathlineto{\pgfqpoint{5.228644in}{0.802450in}}%
\pgfpathlineto{\pgfqpoint{5.264641in}{0.806457in}}%
\pgfpathlineto{\pgfqpoint{5.266644in}{0.807258in}}%
\pgfpathlineto{\pgfqpoint{5.274858in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{5.281614in}{0.810463in}}%
\pgfpathlineto{\pgfqpoint{5.291103in}{0.813668in}}%
\pgfpathlineto{\pgfqpoint{5.316710in}{0.816072in}}%
\pgfpathlineto{\pgfqpoint{5.323298in}{0.817675in}}%
\pgfpathlineto{\pgfqpoint{5.351034in}{0.821681in}}%
\pgfpathlineto{\pgfqpoint{5.362397in}{0.827290in}}%
\pgfpathlineto{\pgfqpoint{5.369819in}{0.828892in}}%
\pgfpathlineto{\pgfqpoint{5.373574in}{0.830495in}}%
\pgfpathlineto{\pgfqpoint{5.379234in}{0.832097in}}%
\pgfpathlineto{\pgfqpoint{5.388981in}{0.834501in}}%
\pgfpathlineto{\pgfqpoint{5.390776in}{0.837706in}}%
\pgfpathlineto{\pgfqpoint{5.396480in}{0.840110in}}%
\pgfpathlineto{\pgfqpoint{5.397595in}{0.840911in}}%
\pgfpathlineto{\pgfqpoint{5.431757in}{0.850527in}}%
\pgfpathlineto{\pgfqpoint{5.433034in}{0.852129in}}%
\pgfpathlineto{\pgfqpoint{5.438784in}{0.856136in}}%
\pgfpathlineto{\pgfqpoint{5.442736in}{0.859341in}}%
\pgfpathlineto{\pgfqpoint{5.454649in}{0.862546in}}%
\pgfpathlineto{\pgfqpoint{5.455550in}{0.864148in}}%
\pgfpathlineto{\pgfqpoint{5.467178in}{0.868155in}}%
\pgfpathlineto{\pgfqpoint{5.469203in}{0.870558in}}%
\pgfpathlineto{\pgfqpoint{5.472364in}{0.875366in}}%
\pgfpathlineto{\pgfqpoint{5.478591in}{0.878571in}}%
\pgfpathlineto{\pgfqpoint{5.481346in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{5.482752in}{0.882577in}}%
\pgfpathlineto{\pgfqpoint{5.489858in}{0.892193in}}%
\pgfpathlineto{\pgfqpoint{5.492048in}{0.893795in}}%
\pgfpathlineto{\pgfqpoint{5.494769in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{5.497554in}{0.897802in}}%
\pgfpathlineto{\pgfqpoint{5.499727in}{0.900205in}}%
\pgfpathlineto{\pgfqpoint{5.506269in}{0.903411in}}%
\pgfpathlineto{\pgfqpoint{5.513060in}{0.910622in}}%
\pgfpathlineto{\pgfqpoint{5.516918in}{0.912225in}}%
\pgfpathlineto{\pgfqpoint{5.527924in}{0.929051in}}%
\pgfpathlineto{\pgfqpoint{5.529641in}{0.930654in}}%
\pgfpathlineto{\pgfqpoint{5.531148in}{0.933058in}}%
\pgfpathlineto{\pgfqpoint{5.536328in}{0.935461in}}%
\pgfpathlineto{\pgfqpoint{5.543778in}{0.939468in}}%
\pgfpathlineto{\pgfqpoint{5.543867in}{0.940269in}}%
\pgfpathlineto{\pgfqpoint{5.550449in}{0.944275in}}%
\pgfpathlineto{\pgfqpoint{5.551613in}{0.947480in}}%
\pgfpathlineto{\pgfqpoint{5.559916in}{0.950686in}}%
\pgfpathlineto{\pgfqpoint{5.561303in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{5.567104in}{0.953891in}}%
\pgfpathlineto{\pgfqpoint{5.580556in}{0.969916in}}%
\pgfpathlineto{\pgfqpoint{5.582872in}{0.971519in}}%
\pgfpathlineto{\pgfqpoint{5.583564in}{0.973922in}}%
\pgfpathlineto{\pgfqpoint{5.588785in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{5.592551in}{0.983538in}}%
\pgfpathlineto{\pgfqpoint{5.594484in}{0.985941in}}%
\pgfpathlineto{\pgfqpoint{5.598952in}{0.988345in}}%
\pgfpathlineto{\pgfqpoint{5.599786in}{0.989948in}}%
\pgfpathlineto{\pgfqpoint{5.605719in}{0.993954in}}%
\pgfpathlineto{\pgfqpoint{5.608258in}{1.000364in}}%
\pgfpathlineto{\pgfqpoint{5.612509in}{1.002768in}}%
\pgfpathlineto{\pgfqpoint{5.616407in}{1.005172in}}%
\pgfpathlineto{\pgfqpoint{5.619413in}{1.008377in}}%
\pgfpathlineto{\pgfqpoint{5.624058in}{1.011582in}}%
\pgfpathlineto{\pgfqpoint{5.634229in}{1.018794in}}%
\pgfpathlineto{\pgfqpoint{5.635619in}{1.020396in}}%
\pgfpathlineto{\pgfqpoint{5.637562in}{1.023601in}}%
\pgfpathlineto{\pgfqpoint{5.637914in}{1.024402in}}%
\pgfpathlineto{\pgfqpoint{5.645387in}{1.029210in}}%
\pgfpathlineto{\pgfqpoint{5.647649in}{1.034819in}}%
\pgfpathlineto{\pgfqpoint{5.650537in}{1.036422in}}%
\pgfpathlineto{\pgfqpoint{5.654647in}{1.042030in}}%
\pgfpathlineto{\pgfqpoint{5.656182in}{1.043633in}}%
\pgfpathlineto{\pgfqpoint{5.657498in}{1.045236in}}%
\pgfpathlineto{\pgfqpoint{5.660701in}{1.047639in}}%
\pgfpathlineto{\pgfqpoint{5.661377in}{1.049242in}}%
\pgfpathlineto{\pgfqpoint{5.667963in}{1.051646in}}%
\pgfpathlineto{\pgfqpoint{5.683035in}{1.070876in}}%
\pgfpathlineto{\pgfqpoint{5.684792in}{1.075684in}}%
\pgfpathlineto{\pgfqpoint{5.689683in}{1.081293in}}%
\pgfpathlineto{\pgfqpoint{5.690641in}{1.083697in}}%
\pgfpathlineto{\pgfqpoint{5.693874in}{1.086100in}}%
\pgfpathlineto{\pgfqpoint{5.696352in}{1.087703in}}%
\pgfpathlineto{\pgfqpoint{5.698873in}{1.089305in}}%
\pgfpathlineto{\pgfqpoint{5.701878in}{1.094113in}}%
\pgfpathlineto{\pgfqpoint{5.703486in}{1.095716in}}%
\pgfpathlineto{\pgfqpoint{5.703534in}{1.096517in}}%
\pgfpathlineto{\pgfqpoint{5.707288in}{1.098921in}}%
\pgfpathlineto{\pgfqpoint{5.708421in}{1.102126in}}%
\pgfpathlineto{\pgfqpoint{5.712237in}{1.103728in}}%
\pgfpathlineto{\pgfqpoint{5.714008in}{1.106933in}}%
\pgfpathlineto{\pgfqpoint{5.715302in}{1.110139in}}%
\pgfpathlineto{\pgfqpoint{5.718694in}{1.111741in}}%
\pgfpathlineto{\pgfqpoint{5.719759in}{1.114145in}}%
\pgfpathlineto{\pgfqpoint{5.726185in}{1.118151in}}%
\pgfpathlineto{\pgfqpoint{5.733248in}{1.127766in}}%
\pgfpathlineto{\pgfqpoint{5.736722in}{1.130972in}}%
\pgfpathlineto{\pgfqpoint{5.737454in}{1.132574in}}%
\pgfpathlineto{\pgfqpoint{5.738875in}{1.134978in}}%
\pgfpathlineto{\pgfqpoint{5.739354in}{1.135779in}}%
\pgfpathlineto{\pgfqpoint{5.743694in}{1.138183in}}%
\pgfpathlineto{\pgfqpoint{5.747566in}{1.142991in}}%
\pgfpathlineto{\pgfqpoint{5.752856in}{1.149401in}}%
\pgfpathlineto{\pgfqpoint{5.754097in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{5.754219in}{1.152606in}}%
\pgfpathlineto{\pgfqpoint{5.759326in}{1.155811in}}%
\pgfpathlineto{\pgfqpoint{5.759583in}{1.156612in}}%
\pgfpathlineto{\pgfqpoint{5.764070in}{1.159817in}}%
\pgfpathlineto{\pgfqpoint{5.765130in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{5.768693in}{1.164625in}}%
\pgfpathlineto{\pgfqpoint{5.774271in}{1.171836in}}%
\pgfpathlineto{\pgfqpoint{5.780064in}{1.177445in}}%
\pgfpathlineto{\pgfqpoint{5.780999in}{1.179048in}}%
\pgfpathlineto{\pgfqpoint{5.788380in}{1.183856in}}%
\pgfpathlineto{\pgfqpoint{5.788782in}{1.186259in}}%
\pgfpathlineto{\pgfqpoint{5.794648in}{1.188663in}}%
\pgfpathlineto{\pgfqpoint{5.795602in}{1.191067in}}%
\pgfpathlineto{\pgfqpoint{5.800514in}{1.196676in}}%
\pgfpathlineto{\pgfqpoint{5.801121in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{5.806153in}{1.200682in}}%
\pgfpathlineto{\pgfqpoint{5.812848in}{1.208695in}}%
\pgfpathlineto{\pgfqpoint{5.818186in}{1.210297in}}%
\pgfpathlineto{\pgfqpoint{5.818752in}{1.211900in}}%
\pgfpathlineto{\pgfqpoint{5.822948in}{1.214304in}}%
\pgfpathlineto{\pgfqpoint{5.824892in}{1.217509in}}%
\pgfpathlineto{\pgfqpoint{5.826440in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{5.828262in}{1.220714in}}%
\pgfpathlineto{\pgfqpoint{5.830118in}{1.223118in}}%
\pgfpathlineto{\pgfqpoint{5.831194in}{1.225522in}}%
\pgfpathlineto{\pgfqpoint{5.833286in}{1.227925in}}%
\pgfpathlineto{\pgfqpoint{5.834552in}{1.230329in}}%
\pgfpathlineto{\pgfqpoint{5.835724in}{1.231932in}}%
\pgfpathlineto{\pgfqpoint{5.839638in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{5.841424in}{1.237541in}}%
\pgfpathlineto{\pgfqpoint{5.842165in}{1.239143in}}%
\pgfpathlineto{\pgfqpoint{5.850487in}{1.247156in}}%
\pgfpathlineto{\pgfqpoint{5.852791in}{1.248758in}}%
\pgfpathlineto{\pgfqpoint{5.854997in}{1.252765in}}%
\pgfpathlineto{\pgfqpoint{5.857819in}{1.257572in}}%
\pgfpathlineto{\pgfqpoint{5.859666in}{1.261579in}}%
\pgfpathlineto{\pgfqpoint{5.862558in}{1.266386in}}%
\pgfpathlineto{\pgfqpoint{5.866331in}{1.271995in}}%
\pgfpathlineto{\pgfqpoint{5.867038in}{1.274399in}}%
\pgfpathlineto{\pgfqpoint{5.872450in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{5.876025in}{1.292828in}}%
\pgfpathlineto{\pgfqpoint{5.881558in}{1.300841in}}%
\pgfpathlineto{\pgfqpoint{5.882923in}{1.306450in}}%
\pgfpathlineto{\pgfqpoint{5.885691in}{1.309655in}}%
\pgfpathlineto{\pgfqpoint{5.886547in}{1.310456in}}%
\pgfpathlineto{\pgfqpoint{5.889437in}{1.312059in}}%
\pgfpathlineto{\pgfqpoint{5.889694in}{1.312860in}}%
\pgfpathlineto{\pgfqpoint{5.892760in}{1.315264in}}%
\pgfpathlineto{\pgfqpoint{5.894306in}{1.318469in}}%
\pgfpathlineto{\pgfqpoint{5.895341in}{1.320873in}}%
\pgfpathlineto{\pgfqpoint{5.899943in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{5.904763in}{1.328084in}}%
\pgfpathlineto{\pgfqpoint{5.910786in}{1.336097in}}%
\pgfpathlineto{\pgfqpoint{5.921260in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{5.922817in}{1.348917in}}%
\pgfpathlineto{\pgfqpoint{5.924506in}{1.351321in}}%
\pgfpathlineto{\pgfqpoint{5.926199in}{1.356129in}}%
\pgfpathlineto{\pgfqpoint{5.932035in}{1.364142in}}%
\pgfpathlineto{\pgfqpoint{5.934043in}{1.368949in}}%
\pgfpathlineto{\pgfqpoint{5.939709in}{1.372154in}}%
\pgfpathlineto{\pgfqpoint{5.941291in}{1.375359in}}%
\pgfpathlineto{\pgfqpoint{5.942806in}{1.377763in}}%
\pgfpathlineto{\pgfqpoint{5.946595in}{1.384975in}}%
\pgfpathlineto{\pgfqpoint{5.963365in}{1.400199in}}%
\pgfpathlineto{\pgfqpoint{5.965198in}{1.401801in}}%
\pgfpathlineto{\pgfqpoint{5.971552in}{1.412218in}}%
\pgfpathlineto{\pgfqpoint{5.973851in}{1.414622in}}%
\pgfpathlineto{\pgfqpoint{5.975243in}{1.418628in}}%
\pgfpathlineto{\pgfqpoint{5.983699in}{1.430647in}}%
\pgfpathlineto{\pgfqpoint{5.986664in}{1.433051in}}%
\pgfpathlineto{\pgfqpoint{5.988935in}{1.435455in}}%
\pgfpathlineto{\pgfqpoint{5.992576in}{1.439461in}}%
\pgfpathlineto{\pgfqpoint{5.994245in}{1.443467in}}%
\pgfpathlineto{\pgfqpoint{6.000959in}{1.456288in}}%
\pgfpathlineto{\pgfqpoint{6.005228in}{1.458692in}}%
\pgfpathlineto{\pgfqpoint{6.007398in}{1.461095in}}%
\pgfpathlineto{\pgfqpoint{6.009192in}{1.464300in}}%
\pgfpathlineto{\pgfqpoint{6.011307in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{6.013009in}{1.470711in}}%
\pgfpathlineto{\pgfqpoint{6.015216in}{1.472313in}}%
\pgfpathlineto{\pgfqpoint{6.016500in}{1.474717in}}%
\pgfpathlineto{\pgfqpoint{6.018368in}{1.481127in}}%
\pgfpathlineto{\pgfqpoint{6.020636in}{1.485133in}}%
\pgfpathlineto{\pgfqpoint{6.022047in}{1.487537in}}%
\pgfpathlineto{\pgfqpoint{6.024924in}{1.493146in}}%
\pgfpathlineto{\pgfqpoint{6.026679in}{1.494749in}}%
\pgfpathlineto{\pgfqpoint{6.028060in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{6.030360in}{1.503563in}}%
\pgfpathlineto{\pgfqpoint{6.031536in}{1.509172in}}%
\pgfpathlineto{\pgfqpoint{6.039847in}{1.530005in}}%
\pgfpathlineto{\pgfqpoint{6.040745in}{1.531607in}}%
\pgfpathlineto{\pgfqpoint{6.042414in}{1.536415in}}%
\pgfpathlineto{\pgfqpoint{6.043385in}{1.538819in}}%
\pgfpathlineto{\pgfqpoint{6.051009in}{1.550036in}}%
\pgfpathlineto{\pgfqpoint{6.052176in}{1.551639in}}%
\pgfpathlineto{\pgfqpoint{6.061675in}{1.568466in}}%
\pgfpathlineto{\pgfqpoint{6.064808in}{1.571671in}}%
\pgfpathlineto{\pgfqpoint{6.069668in}{1.582889in}}%
\pgfpathlineto{\pgfqpoint{6.071779in}{1.585292in}}%
\pgfpathlineto{\pgfqpoint{6.075377in}{1.590100in}}%
\pgfpathlineto{\pgfqpoint{6.078776in}{1.592504in}}%
\pgfpathlineto{\pgfqpoint{6.082801in}{1.597312in}}%
\pgfpathlineto{\pgfqpoint{6.083610in}{1.598914in}}%
\pgfpathlineto{\pgfqpoint{6.084933in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{6.086577in}{1.606125in}}%
\pgfpathlineto{\pgfqpoint{6.092813in}{1.618145in}}%
\pgfpathlineto{\pgfqpoint{6.093717in}{1.622151in}}%
\pgfpathlineto{\pgfqpoint{6.097921in}{1.624555in}}%
\pgfpathlineto{\pgfqpoint{6.101019in}{1.626959in}}%
\pgfpathlineto{\pgfqpoint{6.102106in}{1.630965in}}%
\pgfpathlineto{\pgfqpoint{6.103443in}{1.632567in}}%
\pgfpathlineto{\pgfqpoint{6.104966in}{1.636574in}}%
\pgfpathlineto{\pgfqpoint{6.108054in}{1.639779in}}%
\pgfpathlineto{\pgfqpoint{6.108602in}{1.642183in}}%
\pgfpathlineto{\pgfqpoint{6.112512in}{1.644587in}}%
\pgfpathlineto{\pgfqpoint{6.114688in}{1.650195in}}%
\pgfpathlineto{\pgfqpoint{6.115852in}{1.653400in}}%
\pgfpathlineto{\pgfqpoint{6.121516in}{1.662214in}}%
\pgfpathlineto{\pgfqpoint{6.129016in}{1.671830in}}%
\pgfpathlineto{\pgfqpoint{6.131240in}{1.679041in}}%
\pgfpathlineto{\pgfqpoint{6.134549in}{1.681445in}}%
\pgfpathlineto{\pgfqpoint{6.139542in}{1.689458in}}%
\pgfpathlineto{\pgfqpoint{6.141207in}{1.691060in}}%
\pgfpathlineto{\pgfqpoint{6.142214in}{1.695067in}}%
\pgfpathlineto{\pgfqpoint{6.145606in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{6.145887in}{1.700675in}}%
\pgfpathlineto{\pgfqpoint{6.153281in}{1.706284in}}%
\pgfpathlineto{\pgfqpoint{6.154722in}{1.710291in}}%
\pgfpathlineto{\pgfqpoint{6.157090in}{1.711893in}}%
\pgfpathlineto{\pgfqpoint{6.161063in}{1.716701in}}%
\pgfpathlineto{\pgfqpoint{6.161784in}{1.718303in}}%
\pgfpathlineto{\pgfqpoint{6.167512in}{1.721509in}}%
\pgfpathlineto{\pgfqpoint{6.170177in}{1.725515in}}%
\pgfpathlineto{\pgfqpoint{6.174175in}{1.727919in}}%
\pgfpathlineto{\pgfqpoint{6.175759in}{1.731124in}}%
\pgfpathlineto{\pgfqpoint{6.176611in}{1.733528in}}%
\pgfpathlineto{\pgfqpoint{6.181212in}{1.735931in}}%
\pgfpathlineto{\pgfqpoint{6.184323in}{1.741540in}}%
\pgfpathlineto{\pgfqpoint{6.188198in}{1.743143in}}%
\pgfpathlineto{\pgfqpoint{6.189129in}{1.744745in}}%
\pgfpathlineto{\pgfqpoint{6.191734in}{1.747950in}}%
\pgfpathlineto{\pgfqpoint{6.195535in}{1.749553in}}%
\pgfpathlineto{\pgfqpoint{6.197200in}{1.752758in}}%
\pgfpathlineto{\pgfqpoint{6.202032in}{1.755162in}}%
\pgfpathlineto{\pgfqpoint{6.202454in}{1.756764in}}%
\pgfpathlineto{\pgfqpoint{6.205158in}{1.758367in}}%
\pgfpathlineto{\pgfqpoint{6.206405in}{1.760771in}}%
\pgfpathlineto{\pgfqpoint{6.208917in}{1.763175in}}%
\pgfpathlineto{\pgfqpoint{6.217218in}{1.775194in}}%
\pgfpathlineto{\pgfqpoint{6.220534in}{1.777598in}}%
\pgfpathlineto{\pgfqpoint{6.222003in}{1.781604in}}%
\pgfpathlineto{\pgfqpoint{6.224650in}{1.786412in}}%
\pgfpathlineto{\pgfqpoint{6.229297in}{1.788014in}}%
\pgfpathlineto{\pgfqpoint{6.230770in}{1.790418in}}%
\pgfpathlineto{\pgfqpoint{6.233600in}{1.794424in}}%
\pgfpathlineto{\pgfqpoint{6.247590in}{1.797629in}}%
\pgfpathlineto{\pgfqpoint{6.251699in}{1.800033in}}%
\pgfpathlineto{\pgfqpoint{6.255093in}{1.806443in}}%
\pgfpathlineto{\pgfqpoint{6.258892in}{1.808847in}}%
\pgfpathlineto{\pgfqpoint{6.264875in}{1.813655in}}%
\pgfpathlineto{\pgfqpoint{6.267097in}{1.815257in}}%
\pgfpathlineto{\pgfqpoint{6.268573in}{1.816860in}}%
\pgfpathlineto{\pgfqpoint{6.281509in}{1.822469in}}%
\pgfpathlineto{\pgfqpoint{6.281930in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{6.285893in}{1.826475in}}%
\pgfpathlineto{\pgfqpoint{6.287231in}{1.828078in}}%
\pgfpathlineto{\pgfqpoint{6.304882in}{1.834488in}}%
\pgfpathlineto{\pgfqpoint{6.310880in}{1.836090in}}%
\pgfpathlineto{\pgfqpoint{6.311782in}{1.837693in}}%
\pgfpathlineto{\pgfqpoint{6.312366in}{1.838494in}}%
\pgfpathlineto{\pgfqpoint{6.322490in}{1.842501in}}%
\pgfpathlineto{\pgfqpoint{6.324788in}{1.844103in}}%
\pgfpathlineto{\pgfqpoint{6.329280in}{1.845706in}}%
\pgfpathlineto{\pgfqpoint{6.330178in}{1.846507in}}%
\pgfpathlineto{\pgfqpoint{6.338509in}{1.848911in}}%
\pgfpathlineto{\pgfqpoint{6.338575in}{1.849712in}}%
\pgfpathlineto{\pgfqpoint{6.348075in}{1.851314in}}%
\pgfpathlineto{\pgfqpoint{6.348201in}{1.852116in}}%
\pgfpathlineto{\pgfqpoint{6.369317in}{1.856122in}}%
\pgfpathlineto{\pgfqpoint{6.370126in}{1.857725in}}%
\pgfpathlineto{\pgfqpoint{6.372721in}{1.859327in}}%
\pgfpathlineto{\pgfqpoint{6.383569in}{1.863334in}}%
\pgfpathlineto{\pgfqpoint{6.412856in}{1.865737in}}%
\pgfpathlineto{\pgfqpoint{6.412856in}{1.865737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219792in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{5.262215in}{0.798532in}}%
\pgfpathlineto{\pgfqpoint{5.262347in}{0.799348in}}%
\pgfpathlineto{\pgfqpoint{5.264145in}{0.800164in}}%
\pgfpathlineto{\pgfqpoint{5.278711in}{0.802611in}}%
\pgfpathlineto{\pgfqpoint{5.280056in}{0.805059in}}%
\pgfpathlineto{\pgfqpoint{5.289140in}{0.807507in}}%
\pgfpathlineto{\pgfqpoint{5.292142in}{0.809138in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{0.810770in}}%
\pgfpathlineto{\pgfqpoint{5.296497in}{0.811586in}}%
\pgfpathlineto{\pgfqpoint{5.305862in}{0.815666in}}%
\pgfpathlineto{\pgfqpoint{5.306149in}{0.817297in}}%
\pgfpathlineto{\pgfqpoint{5.313202in}{0.820561in}}%
\pgfpathlineto{\pgfqpoint{5.318598in}{0.823824in}}%
\pgfpathlineto{\pgfqpoint{5.334774in}{0.831168in}}%
\pgfpathlineto{\pgfqpoint{5.341289in}{0.838511in}}%
\pgfpathlineto{\pgfqpoint{5.342850in}{0.843406in}}%
\pgfpathlineto{\pgfqpoint{5.345512in}{0.845854in}}%
\pgfpathlineto{\pgfqpoint{5.347086in}{0.847485in}}%
\pgfpathlineto{\pgfqpoint{5.352075in}{0.850749in}}%
\pgfpathlineto{\pgfqpoint{5.353726in}{0.852381in}}%
\pgfpathlineto{\pgfqpoint{5.353788in}{0.853197in}}%
\pgfpathlineto{\pgfqpoint{5.355100in}{0.854829in}}%
\pgfpathlineto{\pgfqpoint{5.356109in}{0.857276in}}%
\pgfpathlineto{\pgfqpoint{5.357763in}{0.859724in}}%
\pgfpathlineto{\pgfqpoint{5.357797in}{0.860540in}}%
\pgfpathlineto{\pgfqpoint{5.362414in}{0.862987in}}%
\pgfpathlineto{\pgfqpoint{5.363256in}{0.863803in}}%
\pgfpathlineto{\pgfqpoint{5.369219in}{0.866251in}}%
\pgfpathlineto{\pgfqpoint{5.373665in}{0.870331in}}%
\pgfpathlineto{\pgfqpoint{5.376837in}{0.875226in}}%
\pgfpathlineto{\pgfqpoint{5.378509in}{0.876858in}}%
\pgfpathlineto{\pgfqpoint{5.380234in}{0.879305in}}%
\pgfpathlineto{\pgfqpoint{5.385792in}{0.885017in}}%
\pgfpathlineto{\pgfqpoint{5.385951in}{0.885833in}}%
\pgfpathlineto{\pgfqpoint{5.388618in}{0.887464in}}%
\pgfpathlineto{\pgfqpoint{5.392235in}{0.893176in}}%
\pgfpathlineto{\pgfqpoint{5.394660in}{0.894807in}}%
\pgfpathlineto{\pgfqpoint{5.396420in}{0.896439in}}%
\pgfpathlineto{\pgfqpoint{5.398202in}{0.899703in}}%
\pgfpathlineto{\pgfqpoint{5.402828in}{0.908678in}}%
\pgfpathlineto{\pgfqpoint{5.404000in}{0.912757in}}%
\pgfpathlineto{\pgfqpoint{5.409588in}{0.920100in}}%
\pgfpathlineto{\pgfqpoint{5.410234in}{0.920916in}}%
\pgfpathlineto{\pgfqpoint{5.413875in}{0.922548in}}%
\pgfpathlineto{\pgfqpoint{5.415048in}{0.925811in}}%
\pgfpathlineto{\pgfqpoint{5.417128in}{0.928259in}}%
\pgfpathlineto{\pgfqpoint{5.418410in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{5.421403in}{0.931523in}}%
\pgfpathlineto{\pgfqpoint{5.422072in}{0.933154in}}%
\pgfpathlineto{\pgfqpoint{5.424499in}{0.936418in}}%
\pgfpathlineto{\pgfqpoint{5.425786in}{0.938866in}}%
\pgfpathlineto{\pgfqpoint{5.435395in}{0.947025in}}%
\pgfpathlineto{\pgfqpoint{5.435801in}{0.948656in}}%
\pgfpathlineto{\pgfqpoint{5.440837in}{0.951104in}}%
\pgfpathlineto{\pgfqpoint{5.441618in}{0.951920in}}%
\pgfpathlineto{\pgfqpoint{5.445832in}{0.953552in}}%
\pgfpathlineto{\pgfqpoint{5.447476in}{0.955184in}}%
\pgfpathlineto{\pgfqpoint{5.448690in}{0.957631in}}%
\pgfpathlineto{\pgfqpoint{5.452202in}{0.960079in}}%
\pgfpathlineto{\pgfqpoint{5.453008in}{0.963343in}}%
\pgfpathlineto{\pgfqpoint{5.454213in}{0.965790in}}%
\pgfpathlineto{\pgfqpoint{5.458126in}{0.969870in}}%
\pgfpathlineto{\pgfqpoint{5.458634in}{0.971502in}}%
\pgfpathlineto{\pgfqpoint{5.463097in}{0.973949in}}%
\pgfpathlineto{\pgfqpoint{5.465446in}{0.980476in}}%
\pgfpathlineto{\pgfqpoint{5.468521in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{5.469674in}{0.985372in}}%
\pgfpathlineto{\pgfqpoint{5.474490in}{0.993531in}}%
\pgfpathlineto{\pgfqpoint{5.475372in}{0.996794in}}%
\pgfpathlineto{\pgfqpoint{5.478792in}{0.999242in}}%
\pgfpathlineto{\pgfqpoint{5.481293in}{1.003321in}}%
\pgfpathlineto{\pgfqpoint{5.482303in}{1.005769in}}%
\pgfpathlineto{\pgfqpoint{5.486755in}{1.010665in}}%
\pgfpathlineto{\pgfqpoint{5.487918in}{1.013928in}}%
\pgfpathlineto{\pgfqpoint{5.490054in}{1.016376in}}%
\pgfpathlineto{\pgfqpoint{5.492675in}{1.020455in}}%
\pgfpathlineto{\pgfqpoint{5.495392in}{1.022903in}}%
\pgfpathlineto{\pgfqpoint{5.496516in}{1.024535in}}%
\pgfpathlineto{\pgfqpoint{5.498293in}{1.026167in}}%
\pgfpathlineto{\pgfqpoint{5.498441in}{1.026982in}}%
\pgfpathlineto{\pgfqpoint{5.500518in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{5.506016in}{1.037589in}}%
\pgfpathlineto{\pgfqpoint{5.512073in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{5.522087in}{1.052275in}}%
\pgfpathlineto{\pgfqpoint{5.523660in}{1.053907in}}%
\pgfpathlineto{\pgfqpoint{5.525452in}{1.056355in}}%
\pgfpathlineto{\pgfqpoint{5.526927in}{1.059618in}}%
\pgfpathlineto{\pgfqpoint{5.528769in}{1.062066in}}%
\pgfpathlineto{\pgfqpoint{5.531240in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{5.535975in}{1.068593in}}%
\pgfpathlineto{\pgfqpoint{5.536144in}{1.069409in}}%
\pgfpathlineto{\pgfqpoint{5.537866in}{1.071041in}}%
\pgfpathlineto{\pgfqpoint{5.538554in}{1.073488in}}%
\pgfpathlineto{\pgfqpoint{5.540544in}{1.075936in}}%
\pgfpathlineto{\pgfqpoint{5.549659in}{1.092254in}}%
\pgfpathlineto{\pgfqpoint{5.549701in}{1.093070in}}%
\pgfpathlineto{\pgfqpoint{5.556236in}{1.098781in}}%
\pgfpathlineto{\pgfqpoint{5.556919in}{1.099597in}}%
\pgfpathlineto{\pgfqpoint{5.560320in}{1.101229in}}%
\pgfpathlineto{\pgfqpoint{5.571455in}{1.113467in}}%
\pgfpathlineto{\pgfqpoint{5.576513in}{1.119179in}}%
\pgfpathlineto{\pgfqpoint{5.579643in}{1.124890in}}%
\pgfpathlineto{\pgfqpoint{5.590517in}{1.132233in}}%
\pgfpathlineto{\pgfqpoint{5.592875in}{1.133865in}}%
\pgfpathlineto{\pgfqpoint{5.594910in}{1.136312in}}%
\pgfpathlineto{\pgfqpoint{5.597241in}{1.140392in}}%
\pgfpathlineto{\pgfqpoint{5.600359in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{5.603302in}{1.148551in}}%
\pgfpathlineto{\pgfqpoint{5.607151in}{1.150998in}}%
\pgfpathlineto{\pgfqpoint{5.608227in}{1.152630in}}%
\pgfpathlineto{\pgfqpoint{5.610553in}{1.155078in}}%
\pgfpathlineto{\pgfqpoint{5.611577in}{1.156710in}}%
\pgfpathlineto{\pgfqpoint{5.613331in}{1.158342in}}%
\pgfpathlineto{\pgfqpoint{5.613674in}{1.160789in}}%
\pgfpathlineto{\pgfqpoint{5.617842in}{1.163237in}}%
\pgfpathlineto{\pgfqpoint{5.619373in}{1.167316in}}%
\pgfpathlineto{\pgfqpoint{5.622379in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{5.633138in}{1.180371in}}%
\pgfpathlineto{\pgfqpoint{5.633402in}{1.181187in}}%
\pgfpathlineto{\pgfqpoint{5.638585in}{1.184450in}}%
\pgfpathlineto{\pgfqpoint{5.640138in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{5.642087in}{1.189346in}}%
\pgfpathlineto{\pgfqpoint{5.647789in}{1.191793in}}%
\pgfpathlineto{\pgfqpoint{5.655434in}{1.195873in}}%
\pgfpathlineto{\pgfqpoint{5.659871in}{1.198320in}}%
\pgfpathlineto{\pgfqpoint{5.660675in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{5.662513in}{1.202400in}}%
\pgfpathlineto{\pgfqpoint{5.662585in}{1.203216in}}%
\pgfpathlineto{\pgfqpoint{5.665965in}{1.205663in}}%
\pgfpathlineto{\pgfqpoint{5.666045in}{1.207295in}}%
\pgfpathlineto{\pgfqpoint{5.672992in}{1.211375in}}%
\pgfpathlineto{\pgfqpoint{5.683602in}{1.217086in}}%
\pgfpathlineto{\pgfqpoint{5.684291in}{1.219534in}}%
\pgfpathlineto{\pgfqpoint{5.686308in}{1.221165in}}%
\pgfpathlineto{\pgfqpoint{5.687091in}{1.222797in}}%
\pgfpathlineto{\pgfqpoint{5.691169in}{1.225245in}}%
\pgfpathlineto{\pgfqpoint{5.691366in}{1.226877in}}%
\pgfpathlineto{\pgfqpoint{5.692529in}{1.228509in}}%
\pgfpathlineto{\pgfqpoint{5.693436in}{1.230956in}}%
\pgfpathlineto{\pgfqpoint{5.698052in}{1.238299in}}%
\pgfpathlineto{\pgfqpoint{5.699965in}{1.239931in}}%
\pgfpathlineto{\pgfqpoint{5.701061in}{1.244011in}}%
\pgfpathlineto{\pgfqpoint{5.703548in}{1.245642in}}%
\pgfpathlineto{\pgfqpoint{5.704925in}{1.248090in}}%
\pgfpathlineto{\pgfqpoint{5.705267in}{1.248906in}}%
\pgfpathlineto{\pgfqpoint{5.708572in}{1.250538in}}%
\pgfpathlineto{\pgfqpoint{5.708597in}{1.251354in}}%
\pgfpathlineto{\pgfqpoint{5.711791in}{1.252985in}}%
\pgfpathlineto{\pgfqpoint{5.712900in}{1.254617in}}%
\pgfpathlineto{\pgfqpoint{5.717009in}{1.257065in}}%
\pgfpathlineto{\pgfqpoint{5.720601in}{1.262776in}}%
\pgfpathlineto{\pgfqpoint{5.723189in}{1.266856in}}%
\pgfpathlineto{\pgfqpoint{5.723779in}{1.269303in}}%
\pgfpathlineto{\pgfqpoint{5.726374in}{1.271751in}}%
\pgfpathlineto{\pgfqpoint{5.728448in}{1.275015in}}%
\pgfpathlineto{\pgfqpoint{5.736904in}{1.280726in}}%
\pgfpathlineto{\pgfqpoint{5.736960in}{1.281542in}}%
\pgfpathlineto{\pgfqpoint{5.739720in}{1.283989in}}%
\pgfpathlineto{\pgfqpoint{5.742317in}{1.287253in}}%
\pgfpathlineto{\pgfqpoint{5.743289in}{1.289701in}}%
\pgfpathlineto{\pgfqpoint{5.745734in}{1.291332in}}%
\pgfpathlineto{\pgfqpoint{5.746237in}{1.293780in}}%
\pgfpathlineto{\pgfqpoint{5.749055in}{1.296228in}}%
\pgfpathlineto{\pgfqpoint{5.749071in}{1.297044in}}%
\pgfpathlineto{\pgfqpoint{5.751999in}{1.298676in}}%
\pgfpathlineto{\pgfqpoint{5.753857in}{1.301123in}}%
\pgfpathlineto{\pgfqpoint{5.757497in}{1.303571in}}%
\pgfpathlineto{\pgfqpoint{5.761215in}{1.310914in}}%
\pgfpathlineto{\pgfqpoint{5.763843in}{1.313362in}}%
\pgfpathlineto{\pgfqpoint{5.765132in}{1.314993in}}%
\pgfpathlineto{\pgfqpoint{5.765968in}{1.318257in}}%
\pgfpathlineto{\pgfqpoint{5.772612in}{1.325600in}}%
\pgfpathlineto{\pgfqpoint{5.774015in}{1.328048in}}%
\pgfpathlineto{\pgfqpoint{5.777046in}{1.332127in}}%
\pgfpathlineto{\pgfqpoint{5.782134in}{1.344366in}}%
\pgfpathlineto{\pgfqpoint{5.785817in}{1.345997in}}%
\pgfpathlineto{\pgfqpoint{5.789036in}{1.348445in}}%
\pgfpathlineto{\pgfqpoint{5.789079in}{1.350077in}}%
\pgfpathlineto{\pgfqpoint{5.790783in}{1.352525in}}%
\pgfpathlineto{\pgfqpoint{5.792530in}{1.355788in}}%
\pgfpathlineto{\pgfqpoint{5.794210in}{1.359868in}}%
\pgfpathlineto{\pgfqpoint{5.796881in}{1.367211in}}%
\pgfpathlineto{\pgfqpoint{5.799266in}{1.368843in}}%
\pgfpathlineto{\pgfqpoint{5.800253in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{5.801462in}{1.374554in}}%
\pgfpathlineto{\pgfqpoint{5.804456in}{1.376186in}}%
\pgfpathlineto{\pgfqpoint{5.805958in}{1.378633in}}%
\pgfpathlineto{\pgfqpoint{5.807209in}{1.381897in}}%
\pgfpathlineto{\pgfqpoint{5.811176in}{1.389240in}}%
\pgfpathlineto{\pgfqpoint{5.816498in}{1.394135in}}%
\pgfpathlineto{\pgfqpoint{5.817253in}{1.396583in}}%
\pgfpathlineto{\pgfqpoint{5.819024in}{1.398215in}}%
\pgfpathlineto{\pgfqpoint{5.820417in}{1.401478in}}%
\pgfpathlineto{\pgfqpoint{5.821894in}{1.405558in}}%
\pgfpathlineto{\pgfqpoint{5.823792in}{1.408005in}}%
\pgfpathlineto{\pgfqpoint{5.831884in}{1.418612in}}%
\pgfpathlineto{\pgfqpoint{5.833322in}{1.421876in}}%
\pgfpathlineto{\pgfqpoint{5.834536in}{1.425139in}}%
\pgfpathlineto{\pgfqpoint{5.837986in}{1.430035in}}%
\pgfpathlineto{\pgfqpoint{5.840823in}{1.438194in}}%
\pgfpathlineto{\pgfqpoint{5.842467in}{1.440641in}}%
\pgfpathlineto{\pgfqpoint{5.849823in}{1.453696in}}%
\pgfpathlineto{\pgfqpoint{5.851048in}{1.455327in}}%
\pgfpathlineto{\pgfqpoint{5.853280in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{5.855416in}{1.461855in}}%
\pgfpathlineto{\pgfqpoint{5.856913in}{1.466750in}}%
\pgfpathlineto{\pgfqpoint{5.857672in}{1.469198in}}%
\pgfpathlineto{\pgfqpoint{5.857823in}{1.471645in}}%
\pgfpathlineto{\pgfqpoint{5.866606in}{1.478988in}}%
\pgfpathlineto{\pgfqpoint{5.868675in}{1.486331in}}%
\pgfpathlineto{\pgfqpoint{5.870807in}{1.488779in}}%
\pgfpathlineto{\pgfqpoint{5.874613in}{1.497754in}}%
\pgfpathlineto{\pgfqpoint{5.878436in}{1.504281in}}%
\pgfpathlineto{\pgfqpoint{5.882765in}{1.513256in}}%
\pgfpathlineto{\pgfqpoint{5.886031in}{1.516520in}}%
\pgfpathlineto{\pgfqpoint{5.887776in}{1.518967in}}%
\pgfpathlineto{\pgfqpoint{5.891968in}{1.532022in}}%
\pgfpathlineto{\pgfqpoint{5.898405in}{1.541812in}}%
\pgfpathlineto{\pgfqpoint{5.901156in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{5.903943in}{1.551603in}}%
\pgfpathlineto{\pgfqpoint{5.904803in}{1.555683in}}%
\pgfpathlineto{\pgfqpoint{5.907506in}{1.560578in}}%
\pgfpathlineto{\pgfqpoint{5.909175in}{1.563842in}}%
\pgfpathlineto{\pgfqpoint{5.913628in}{1.571185in}}%
\pgfpathlineto{\pgfqpoint{5.916305in}{1.575264in}}%
\pgfpathlineto{\pgfqpoint{5.920148in}{1.581791in}}%
\pgfpathlineto{\pgfqpoint{5.920259in}{1.582607in}}%
\pgfpathlineto{\pgfqpoint{5.923818in}{1.585871in}}%
\pgfpathlineto{\pgfqpoint{5.924773in}{1.589950in}}%
\pgfpathlineto{\pgfqpoint{5.927430in}{1.594846in}}%
\pgfpathlineto{\pgfqpoint{5.929008in}{1.596477in}}%
\pgfpathlineto{\pgfqpoint{5.931696in}{1.598109in}}%
\pgfpathlineto{\pgfqpoint{5.931739in}{1.598925in}}%
\pgfpathlineto{\pgfqpoint{5.935771in}{1.602189in}}%
\pgfpathlineto{\pgfqpoint{5.938319in}{1.609532in}}%
\pgfpathlineto{\pgfqpoint{5.941882in}{1.611163in}}%
\pgfpathlineto{\pgfqpoint{5.942745in}{1.612795in}}%
\pgfpathlineto{\pgfqpoint{5.944758in}{1.614427in}}%
\pgfpathlineto{\pgfqpoint{5.946950in}{1.618507in}}%
\pgfpathlineto{\pgfqpoint{5.950927in}{1.625034in}}%
\pgfpathlineto{\pgfqpoint{5.956429in}{1.629929in}}%
\pgfpathlineto{\pgfqpoint{5.957162in}{1.631561in}}%
\pgfpathlineto{\pgfqpoint{5.958123in}{1.633193in}}%
\pgfpathlineto{\pgfqpoint{5.959036in}{1.635640in}}%
\pgfpathlineto{\pgfqpoint{5.962569in}{1.640536in}}%
\pgfpathlineto{\pgfqpoint{5.965088in}{1.642167in}}%
\pgfpathlineto{\pgfqpoint{5.966321in}{1.644615in}}%
\pgfpathlineto{\pgfqpoint{5.967492in}{1.647063in}}%
\pgfpathlineto{\pgfqpoint{5.968837in}{1.648695in}}%
\pgfpathlineto{\pgfqpoint{5.970165in}{1.652774in}}%
\pgfpathlineto{\pgfqpoint{5.970842in}{1.654406in}}%
\pgfpathlineto{\pgfqpoint{5.974731in}{1.659301in}}%
\pgfpathlineto{\pgfqpoint{5.977880in}{1.665828in}}%
\pgfpathlineto{\pgfqpoint{5.980119in}{1.669092in}}%
\pgfpathlineto{\pgfqpoint{5.981488in}{1.672356in}}%
\pgfpathlineto{\pgfqpoint{5.983617in}{1.674803in}}%
\pgfpathlineto{\pgfqpoint{5.983832in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{5.987462in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{5.989993in}{1.684594in}}%
\pgfpathlineto{\pgfqpoint{5.990092in}{1.685410in}}%
\pgfpathlineto{\pgfqpoint{5.993355in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{5.993739in}{1.688673in}}%
\pgfpathlineto{\pgfqpoint{5.995584in}{1.690305in}}%
\pgfpathlineto{\pgfqpoint{5.998935in}{1.695201in}}%
\pgfpathlineto{\pgfqpoint{6.003456in}{1.696832in}}%
\pgfpathlineto{\pgfqpoint{6.004647in}{1.698464in}}%
\pgfpathlineto{\pgfqpoint{6.006509in}{1.700096in}}%
\pgfpathlineto{\pgfqpoint{6.007541in}{1.702544in}}%
\pgfpathlineto{\pgfqpoint{6.007593in}{1.703360in}}%
\pgfpathlineto{\pgfqpoint{6.009731in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{6.010079in}{1.705807in}}%
\pgfpathlineto{\pgfqpoint{6.012953in}{1.708255in}}%
\pgfpathlineto{\pgfqpoint{6.016233in}{1.715598in}}%
\pgfpathlineto{\pgfqpoint{6.024229in}{1.724573in}}%
\pgfpathlineto{\pgfqpoint{6.024890in}{1.727021in}}%
\pgfpathlineto{\pgfqpoint{6.026290in}{1.728652in}}%
\pgfpathlineto{\pgfqpoint{6.026361in}{1.729468in}}%
\pgfpathlineto{\pgfqpoint{6.028841in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{6.030867in}{1.737627in}}%
\pgfpathlineto{\pgfqpoint{6.034085in}{1.744970in}}%
\pgfpathlineto{\pgfqpoint{6.038896in}{1.746602in}}%
\pgfpathlineto{\pgfqpoint{6.046567in}{1.758025in}}%
\pgfpathlineto{\pgfqpoint{6.050976in}{1.759656in}}%
\pgfpathlineto{\pgfqpoint{6.051468in}{1.762920in}}%
\pgfpathlineto{\pgfqpoint{6.052527in}{1.765368in}}%
\pgfpathlineto{\pgfqpoint{6.057049in}{1.774343in}}%
\pgfpathlineto{\pgfqpoint{6.060660in}{1.776790in}}%
\pgfpathlineto{\pgfqpoint{6.063059in}{1.782501in}}%
\pgfpathlineto{\pgfqpoint{6.063064in}{1.783317in}}%
\pgfpathlineto{\pgfqpoint{6.064880in}{1.784949in}}%
\pgfpathlineto{\pgfqpoint{6.065520in}{1.787397in}}%
\pgfpathlineto{\pgfqpoint{6.066797in}{1.789845in}}%
\pgfpathlineto{\pgfqpoint{6.076244in}{1.793108in}}%
\pgfpathlineto{\pgfqpoint{6.079824in}{1.795556in}}%
\pgfpathlineto{\pgfqpoint{6.079850in}{1.796372in}}%
\pgfpathlineto{\pgfqpoint{6.082428in}{1.798819in}}%
\pgfpathlineto{\pgfqpoint{6.083554in}{1.800451in}}%
\pgfpathlineto{\pgfqpoint{6.088867in}{1.804531in}}%
\pgfpathlineto{\pgfqpoint{6.089341in}{1.806162in}}%
\pgfpathlineto{\pgfqpoint{6.090377in}{1.807794in}}%
\pgfpathlineto{\pgfqpoint{6.091524in}{1.810242in}}%
\pgfpathlineto{\pgfqpoint{6.097921in}{1.816769in}}%
\pgfpathlineto{\pgfqpoint{6.098823in}{1.818401in}}%
\pgfpathlineto{\pgfqpoint{6.105595in}{1.820033in}}%
\pgfpathlineto{\pgfqpoint{6.107181in}{1.821664in}}%
\pgfpathlineto{\pgfqpoint{6.111590in}{1.823296in}}%
\pgfpathlineto{\pgfqpoint{6.113425in}{1.824928in}}%
\pgfpathlineto{\pgfqpoint{6.117427in}{1.827376in}}%
\pgfpathlineto{\pgfqpoint{6.118224in}{1.828192in}}%
\pgfpathlineto{\pgfqpoint{6.128102in}{1.831455in}}%
\pgfpathlineto{\pgfqpoint{6.128921in}{1.833087in}}%
\pgfpathlineto{\pgfqpoint{6.135116in}{1.837166in}}%
\pgfpathlineto{\pgfqpoint{6.146564in}{1.841246in}}%
\pgfpathlineto{\pgfqpoint{6.147688in}{1.842062in}}%
\pgfpathlineto{\pgfqpoint{6.159365in}{1.843694in}}%
\pgfpathlineto{\pgfqpoint{6.160365in}{1.844510in}}%
\pgfpathlineto{\pgfqpoint{6.187719in}{1.851037in}}%
\pgfpathlineto{\pgfqpoint{6.188182in}{1.851853in}}%
\pgfpathlineto{\pgfqpoint{6.201534in}{1.853484in}}%
\pgfpathlineto{\pgfqpoint{6.224951in}{1.860011in}}%
\pgfpathlineto{\pgfqpoint{6.244799in}{1.862459in}}%
\pgfpathlineto{\pgfqpoint{6.283371in}{1.864091in}}%
\pgfpathlineto{\pgfqpoint{6.284224in}{1.864907in}}%
\pgfpathlineto{\pgfqpoint{6.295338in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{6.295338in}{1.865723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.435011in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{5.687074in}{0.795216in}}%
\pgfpathlineto{\pgfqpoint{5.794976in}{0.798377in}}%
\pgfpathlineto{\pgfqpoint{5.823702in}{0.799957in}}%
\pgfpathlineto{\pgfqpoint{5.877195in}{0.803117in}}%
\pgfpathlineto{\pgfqpoint{5.879568in}{0.804697in}}%
\pgfpathlineto{\pgfqpoint{5.961659in}{0.811808in}}%
\pgfpathlineto{\pgfqpoint{5.962616in}{0.813388in}}%
\pgfpathlineto{\pgfqpoint{5.973676in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{5.998560in}{0.818128in}}%
\pgfpathlineto{\pgfqpoint{5.998828in}{0.818918in}}%
\pgfpathlineto{\pgfqpoint{6.006059in}{0.822079in}}%
\pgfpathlineto{\pgfqpoint{6.018430in}{0.824449in}}%
\pgfpathlineto{\pgfqpoint{6.021963in}{0.826819in}}%
\pgfpathlineto{\pgfqpoint{6.035456in}{0.829189in}}%
\pgfpathlineto{\pgfqpoint{6.039942in}{0.831559in}}%
\pgfpathlineto{\pgfqpoint{6.044028in}{0.833929in}}%
\pgfpathlineto{\pgfqpoint{6.046810in}{0.837880in}}%
\pgfpathlineto{\pgfqpoint{6.054925in}{0.840250in}}%
\pgfpathlineto{\pgfqpoint{6.064221in}{0.843410in}}%
\pgfpathlineto{\pgfqpoint{6.072716in}{0.844990in}}%
\pgfpathlineto{\pgfqpoint{6.116906in}{0.869482in}}%
\pgfpathlineto{\pgfqpoint{6.118039in}{0.871062in}}%
\pgfpathlineto{\pgfqpoint{6.127893in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{6.129463in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{6.131494in}{0.878963in}}%
\pgfpathlineto{\pgfqpoint{6.133126in}{0.880543in}}%
\pgfpathlineto{\pgfqpoint{6.134081in}{0.883703in}}%
\pgfpathlineto{\pgfqpoint{6.138237in}{0.888444in}}%
\pgfpathlineto{\pgfqpoint{6.139289in}{0.890024in}}%
\pgfpathlineto{\pgfqpoint{6.151450in}{0.897924in}}%
\pgfpathlineto{\pgfqpoint{6.154874in}{0.899504in}}%
\pgfpathlineto{\pgfqpoint{6.156795in}{0.901085in}}%
\pgfpathlineto{\pgfqpoint{6.158608in}{0.902665in}}%
\pgfpathlineto{\pgfqpoint{6.160046in}{0.907405in}}%
\pgfpathlineto{\pgfqpoint{6.163694in}{0.909775in}}%
\pgfpathlineto{\pgfqpoint{6.165153in}{0.914516in}}%
\pgfpathlineto{\pgfqpoint{6.167776in}{0.918466in}}%
\pgfpathlineto{\pgfqpoint{6.169982in}{0.923206in}}%
\pgfpathlineto{\pgfqpoint{6.178283in}{0.933477in}}%
\pgfpathlineto{\pgfqpoint{6.179472in}{0.935057in}}%
\pgfpathlineto{\pgfqpoint{6.182595in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{6.185188in}{0.942168in}}%
\pgfpathlineto{\pgfqpoint{6.188082in}{0.944538in}}%
\pgfpathlineto{\pgfqpoint{6.189939in}{0.946118in}}%
\pgfpathlineto{\pgfqpoint{6.191331in}{0.950858in}}%
\pgfpathlineto{\pgfqpoint{6.192424in}{0.953229in}}%
\pgfpathlineto{\pgfqpoint{6.203227in}{0.958759in}}%
\pgfpathlineto{\pgfqpoint{6.204324in}{0.961919in}}%
\pgfpathlineto{\pgfqpoint{6.205665in}{0.964289in}}%
\pgfpathlineto{\pgfqpoint{6.208276in}{0.968240in}}%
\pgfpathlineto{\pgfqpoint{6.211818in}{0.971400in}}%
\pgfpathlineto{\pgfqpoint{6.213486in}{0.975350in}}%
\pgfpathlineto{\pgfqpoint{6.214697in}{0.980091in}}%
\pgfpathlineto{\pgfqpoint{6.216694in}{0.982461in}}%
\pgfpathlineto{\pgfqpoint{6.218866in}{0.986411in}}%
\pgfpathlineto{\pgfqpoint{6.220906in}{0.987991in}}%
\pgfpathlineto{\pgfqpoint{6.221348in}{0.989571in}}%
\pgfpathlineto{\pgfqpoint{6.225346in}{0.994312in}}%
\pgfpathlineto{\pgfqpoint{6.226366in}{0.996682in}}%
\pgfpathlineto{\pgfqpoint{6.227868in}{0.999842in}}%
\pgfpathlineto{\pgfqpoint{6.229132in}{1.002212in}}%
\pgfpathlineto{\pgfqpoint{6.231372in}{1.006163in}}%
\pgfpathlineto{\pgfqpoint{6.232310in}{1.008533in}}%
\pgfpathlineto{\pgfqpoint{6.234296in}{1.010903in}}%
\pgfpathlineto{\pgfqpoint{6.235061in}{1.014063in}}%
\pgfpathlineto{\pgfqpoint{6.237346in}{1.015643in}}%
\pgfpathlineto{\pgfqpoint{6.238790in}{1.019594in}}%
\pgfpathlineto{\pgfqpoint{6.240286in}{1.024334in}}%
\pgfpathlineto{\pgfqpoint{6.249869in}{1.050406in}}%
\pgfpathlineto{\pgfqpoint{6.251177in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{6.251246in}{1.052776in}}%
\pgfpathlineto{\pgfqpoint{6.253103in}{1.054356in}}%
\pgfpathlineto{\pgfqpoint{6.270571in}{1.101760in}}%
\pgfpathlineto{\pgfqpoint{6.271444in}{1.105710in}}%
\pgfpathlineto{\pgfqpoint{6.272941in}{1.108080in}}%
\pgfpathlineto{\pgfqpoint{6.274949in}{1.115191in}}%
\pgfpathlineto{\pgfqpoint{6.277456in}{1.122302in}}%
\pgfpathlineto{\pgfqpoint{6.281438in}{1.133362in}}%
\pgfpathlineto{\pgfqpoint{6.282778in}{1.137313in}}%
\pgfpathlineto{\pgfqpoint{6.283641in}{1.141263in}}%
\pgfpathlineto{\pgfqpoint{6.287820in}{1.153904in}}%
\pgfpathlineto{\pgfqpoint{6.289023in}{1.156274in}}%
\pgfpathlineto{\pgfqpoint{6.290541in}{1.164175in}}%
\pgfpathlineto{\pgfqpoint{6.291319in}{1.166545in}}%
\pgfpathlineto{\pgfqpoint{6.292411in}{1.173656in}}%
\pgfpathlineto{\pgfqpoint{6.297156in}{1.191037in}}%
\pgfpathlineto{\pgfqpoint{6.299063in}{1.193407in}}%
\pgfpathlineto{\pgfqpoint{6.301664in}{1.203678in}}%
\pgfpathlineto{\pgfqpoint{6.303602in}{1.209998in}}%
\pgfpathlineto{\pgfqpoint{6.305252in}{1.218689in}}%
\pgfpathlineto{\pgfqpoint{6.306490in}{1.222639in}}%
\pgfpathlineto{\pgfqpoint{6.313623in}{1.262142in}}%
\pgfpathlineto{\pgfqpoint{6.314658in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{6.318456in}{1.281894in}}%
\pgfpathlineto{\pgfqpoint{6.319495in}{1.288214in}}%
\pgfpathlineto{\pgfqpoint{6.321350in}{1.296905in}}%
\pgfpathlineto{\pgfqpoint{6.324716in}{1.309546in}}%
\pgfpathlineto{\pgfqpoint{6.326042in}{1.315866in}}%
\pgfpathlineto{\pgfqpoint{6.327268in}{1.319817in}}%
\pgfpathlineto{\pgfqpoint{6.328727in}{1.333248in}}%
\pgfpathlineto{\pgfqpoint{6.330067in}{1.341938in}}%
\pgfpathlineto{\pgfqpoint{6.331743in}{1.346679in}}%
\pgfpathlineto{\pgfqpoint{6.338760in}{1.388552in}}%
\pgfpathlineto{\pgfqpoint{6.340107in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{6.344052in}{1.413044in}}%
\pgfpathlineto{\pgfqpoint{6.347901in}{1.428845in}}%
\pgfpathlineto{\pgfqpoint{6.348807in}{1.433585in}}%
\pgfpathlineto{\pgfqpoint{6.350855in}{1.439116in}}%
\pgfpathlineto{\pgfqpoint{6.353176in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{6.353857in}{1.455707in}}%
\pgfpathlineto{\pgfqpoint{6.358900in}{1.477829in}}%
\pgfpathlineto{\pgfqpoint{6.365506in}{1.522072in}}%
\pgfpathlineto{\pgfqpoint{6.367595in}{1.533923in}}%
\pgfpathlineto{\pgfqpoint{6.369355in}{1.539454in}}%
\pgfpathlineto{\pgfqpoint{6.371165in}{1.543404in}}%
\pgfpathlineto{\pgfqpoint{6.373037in}{1.545774in}}%
\pgfpathlineto{\pgfqpoint{6.374118in}{1.548934in}}%
\pgfpathlineto{\pgfqpoint{6.375214in}{1.552095in}}%
\pgfpathlineto{\pgfqpoint{6.385016in}{1.583697in}}%
\pgfpathlineto{\pgfqpoint{6.386563in}{1.589227in}}%
\pgfpathlineto{\pgfqpoint{6.390043in}{1.604239in}}%
\pgfpathlineto{\pgfqpoint{6.392595in}{1.612929in}}%
\pgfpathlineto{\pgfqpoint{6.399609in}{1.637421in}}%
\pgfpathlineto{\pgfqpoint{6.400438in}{1.642161in}}%
\pgfpathlineto{\pgfqpoint{6.403739in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{6.405556in}{1.648482in}}%
\pgfpathlineto{\pgfqpoint{6.406442in}{1.650852in}}%
\pgfpathlineto{\pgfqpoint{6.409183in}{1.659543in}}%
\pgfpathlineto{\pgfqpoint{6.413794in}{1.676134in}}%
\pgfpathlineto{\pgfqpoint{6.415064in}{1.678504in}}%
\pgfpathlineto{\pgfqpoint{6.416537in}{1.682455in}}%
\pgfpathlineto{\pgfqpoint{6.417972in}{1.684035in}}%
\pgfpathlineto{\pgfqpoint{6.418991in}{1.687195in}}%
\pgfpathlineto{\pgfqpoint{6.420721in}{1.688775in}}%
\pgfpathlineto{\pgfqpoint{6.421635in}{1.693515in}}%
\pgfpathlineto{\pgfqpoint{6.423176in}{1.699046in}}%
\pgfpathlineto{\pgfqpoint{6.424277in}{1.704576in}}%
\pgfpathlineto{\pgfqpoint{6.429463in}{1.718797in}}%
\pgfpathlineto{\pgfqpoint{6.429584in}{1.719587in}}%
\pgfpathlineto{\pgfqpoint{6.431337in}{1.721167in}}%
\pgfpathlineto{\pgfqpoint{6.433528in}{1.729068in}}%
\pgfpathlineto{\pgfqpoint{6.434343in}{1.732228in}}%
\pgfpathlineto{\pgfqpoint{6.435705in}{1.736179in}}%
\pgfpathlineto{\pgfqpoint{6.436828in}{1.738549in}}%
\pgfpathlineto{\pgfqpoint{6.437506in}{1.740919in}}%
\pgfpathlineto{\pgfqpoint{6.439400in}{1.742499in}}%
\pgfpathlineto{\pgfqpoint{6.440245in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{6.442852in}{1.746449in}}%
\pgfpathlineto{\pgfqpoint{6.448898in}{1.757510in}}%
\pgfpathlineto{\pgfqpoint{6.449433in}{1.759880in}}%
\pgfpathlineto{\pgfqpoint{6.453062in}{1.763041in}}%
\pgfpathlineto{\pgfqpoint{6.454202in}{1.766991in}}%
\pgfpathlineto{\pgfqpoint{6.456074in}{1.769361in}}%
\pgfpathlineto{\pgfqpoint{6.457777in}{1.774892in}}%
\pgfpathlineto{\pgfqpoint{6.467609in}{1.786743in}}%
\pgfpathlineto{\pgfqpoint{6.470020in}{1.789113in}}%
\pgfpathlineto{\pgfqpoint{6.470574in}{1.790693in}}%
\pgfpathlineto{\pgfqpoint{6.472124in}{1.793063in}}%
\pgfpathlineto{\pgfqpoint{6.474165in}{1.796223in}}%
\pgfpathlineto{\pgfqpoint{6.476470in}{1.800174in}}%
\pgfpathlineto{\pgfqpoint{6.479660in}{1.805704in}}%
\pgfpathlineto{\pgfqpoint{6.482134in}{1.808074in}}%
\pgfpathlineto{\pgfqpoint{6.483993in}{1.813605in}}%
\pgfpathlineto{\pgfqpoint{6.485891in}{1.815185in}}%
\pgfpathlineto{\pgfqpoint{6.485893in}{1.815975in}}%
\pgfpathlineto{\pgfqpoint{6.490987in}{1.818345in}}%
\pgfpathlineto{\pgfqpoint{6.491797in}{1.819925in}}%
\pgfpathlineto{\pgfqpoint{6.494513in}{1.821505in}}%
\pgfpathlineto{\pgfqpoint{6.495333in}{1.822295in}}%
\pgfpathlineto{\pgfqpoint{6.500157in}{1.824665in}}%
\pgfpathlineto{\pgfqpoint{6.504146in}{1.827036in}}%
\pgfpathlineto{\pgfqpoint{6.506422in}{1.828616in}}%
\pgfpathlineto{\pgfqpoint{6.510121in}{1.830196in}}%
\pgfpathlineto{\pgfqpoint{6.510977in}{1.832566in}}%
\pgfpathlineto{\pgfqpoint{6.515777in}{1.834936in}}%
\pgfpathlineto{\pgfqpoint{6.526852in}{1.842047in}}%
\pgfpathlineto{\pgfqpoint{6.534724in}{1.845207in}}%
\pgfpathlineto{\pgfqpoint{6.538715in}{1.848367in}}%
\pgfpathlineto{\pgfqpoint{6.566202in}{1.855478in}}%
\pgfpathlineto{\pgfqpoint{6.569366in}{1.857848in}}%
\pgfpathlineto{\pgfqpoint{6.569773in}{1.858638in}}%
\pgfpathlineto{\pgfqpoint{6.576879in}{1.861008in}}%
\pgfpathlineto{\pgfqpoint{6.577829in}{1.862588in}}%
\pgfpathlineto{\pgfqpoint{6.582427in}{1.864959in}}%
\pgfpathlineto{\pgfqpoint{6.590988in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{6.590988in}{1.865749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680460in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{5.753788in}{0.799597in}}%
\pgfpathlineto{\pgfqpoint{5.764517in}{0.805558in}}%
\pgfpathlineto{\pgfqpoint{5.798288in}{0.811518in}}%
\pgfpathlineto{\pgfqpoint{5.903198in}{0.817479in}}%
\pgfpathlineto{\pgfqpoint{5.903432in}{0.823439in}}%
\pgfpathlineto{\pgfqpoint{5.916479in}{0.829400in}}%
\pgfpathlineto{\pgfqpoint{5.940880in}{0.835360in}}%
\pgfpathlineto{\pgfqpoint{5.946052in}{0.841321in}}%
\pgfpathlineto{\pgfqpoint{5.953619in}{0.847281in}}%
\pgfpathlineto{\pgfqpoint{5.956176in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{5.960385in}{0.859203in}}%
\pgfpathlineto{\pgfqpoint{5.985670in}{0.865163in}}%
\pgfpathlineto{\pgfqpoint{5.985676in}{0.871124in}}%
\pgfpathlineto{\pgfqpoint{6.004507in}{0.877084in}}%
\pgfpathlineto{\pgfqpoint{6.016785in}{0.883045in}}%
\pgfpathlineto{\pgfqpoint{6.024951in}{0.889005in}}%
\pgfpathlineto{\pgfqpoint{6.077746in}{0.900927in}}%
\pgfpathlineto{\pgfqpoint{6.080873in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{6.097921in}{0.912848in}}%
\pgfpathlineto{\pgfqpoint{6.118470in}{0.918808in}}%
\pgfpathlineto{\pgfqpoint{6.133812in}{0.924769in}}%
\pgfpathlineto{\pgfqpoint{6.141246in}{0.930729in}}%
\pgfpathlineto{\pgfqpoint{6.162440in}{0.936690in}}%
\pgfpathlineto{\pgfqpoint{6.173054in}{0.942651in}}%
\pgfpathlineto{\pgfqpoint{6.177516in}{0.954572in}}%
\pgfpathlineto{\pgfqpoint{6.187656in}{0.960532in}}%
\pgfpathlineto{\pgfqpoint{6.188100in}{0.966493in}}%
\pgfpathlineto{\pgfqpoint{6.189895in}{0.972453in}}%
\pgfpathlineto{\pgfqpoint{6.190121in}{0.978414in}}%
\pgfpathlineto{\pgfqpoint{6.193179in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{6.200356in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{6.203646in}{0.996296in}}%
\pgfpathlineto{\pgfqpoint{6.205954in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{6.210917in}{1.014177in}}%
\pgfpathlineto{\pgfqpoint{6.211363in}{1.026099in}}%
\pgfpathlineto{\pgfqpoint{6.223915in}{1.038020in}}%
\pgfpathlineto{\pgfqpoint{6.231810in}{1.067823in}}%
\pgfpathlineto{\pgfqpoint{6.232387in}{1.085704in}}%
\pgfpathlineto{\pgfqpoint{6.239073in}{1.091665in}}%
\pgfpathlineto{\pgfqpoint{6.240647in}{1.103586in}}%
\pgfpathlineto{\pgfqpoint{6.243644in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{6.245325in}{1.127428in}}%
\pgfpathlineto{\pgfqpoint{6.250350in}{1.133389in}}%
\pgfpathlineto{\pgfqpoint{6.251219in}{1.145310in}}%
\pgfpathlineto{\pgfqpoint{6.253282in}{1.163192in}}%
\pgfpathlineto{\pgfqpoint{6.256151in}{1.175113in}}%
\pgfpathlineto{\pgfqpoint{6.256279in}{1.181073in}}%
\pgfpathlineto{\pgfqpoint{6.260195in}{1.187034in}}%
\pgfpathlineto{\pgfqpoint{6.261421in}{1.192994in}}%
\pgfpathlineto{\pgfqpoint{6.265084in}{1.198955in}}%
\pgfpathlineto{\pgfqpoint{6.267440in}{1.216837in}}%
\pgfpathlineto{\pgfqpoint{6.269787in}{1.222797in}}%
\pgfpathlineto{\pgfqpoint{6.273625in}{1.246640in}}%
\pgfpathlineto{\pgfqpoint{6.275147in}{1.270482in}}%
\pgfpathlineto{\pgfqpoint{6.276082in}{1.276442in}}%
\pgfpathlineto{\pgfqpoint{6.279640in}{1.282403in}}%
\pgfpathlineto{\pgfqpoint{6.280491in}{1.294324in}}%
\pgfpathlineto{\pgfqpoint{6.284911in}{1.300285in}}%
\pgfpathlineto{\pgfqpoint{6.285314in}{1.306245in}}%
\pgfpathlineto{\pgfqpoint{6.292449in}{1.318166in}}%
\pgfpathlineto{\pgfqpoint{6.294567in}{1.330088in}}%
\pgfpathlineto{\pgfqpoint{6.296500in}{1.336048in}}%
\pgfpathlineto{\pgfqpoint{6.296794in}{1.342009in}}%
\pgfpathlineto{\pgfqpoint{6.300800in}{1.359890in}}%
\pgfpathlineto{\pgfqpoint{6.301217in}{1.365851in}}%
\pgfpathlineto{\pgfqpoint{6.305061in}{1.371811in}}%
\pgfpathlineto{\pgfqpoint{6.309061in}{1.395654in}}%
\pgfpathlineto{\pgfqpoint{6.316549in}{1.407575in}}%
\pgfpathlineto{\pgfqpoint{6.318367in}{1.413535in}}%
\pgfpathlineto{\pgfqpoint{6.320205in}{1.443338in}}%
\pgfpathlineto{\pgfqpoint{6.325731in}{1.455259in}}%
\pgfpathlineto{\pgfqpoint{6.329987in}{1.479102in}}%
\pgfpathlineto{\pgfqpoint{6.335905in}{1.485062in}}%
\pgfpathlineto{\pgfqpoint{6.338281in}{1.514865in}}%
\pgfpathlineto{\pgfqpoint{6.348904in}{1.544668in}}%
\pgfpathlineto{\pgfqpoint{6.351674in}{1.562550in}}%
\pgfpathlineto{\pgfqpoint{6.354167in}{1.580431in}}%
\pgfpathlineto{\pgfqpoint{6.355304in}{1.592353in}}%
\pgfpathlineto{\pgfqpoint{6.359534in}{1.616195in}}%
\pgfpathlineto{\pgfqpoint{6.363531in}{1.628116in}}%
\pgfpathlineto{\pgfqpoint{6.365154in}{1.634077in}}%
\pgfpathlineto{\pgfqpoint{6.365176in}{1.640037in}}%
\pgfpathlineto{\pgfqpoint{6.366885in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{6.370999in}{1.651958in}}%
\pgfpathlineto{\pgfqpoint{6.371746in}{1.657919in}}%
\pgfpathlineto{\pgfqpoint{6.375424in}{1.663879in}}%
\pgfpathlineto{\pgfqpoint{6.375873in}{1.669840in}}%
\pgfpathlineto{\pgfqpoint{6.379350in}{1.681761in}}%
\pgfpathlineto{\pgfqpoint{6.379956in}{1.687722in}}%
\pgfpathlineto{\pgfqpoint{6.382977in}{1.693682in}}%
\pgfpathlineto{\pgfqpoint{6.383527in}{1.699643in}}%
\pgfpathlineto{\pgfqpoint{6.386913in}{1.705603in}}%
\pgfpathlineto{\pgfqpoint{6.387490in}{1.717524in}}%
\pgfpathlineto{\pgfqpoint{6.390277in}{1.723485in}}%
\pgfpathlineto{\pgfqpoint{6.392109in}{1.735406in}}%
\pgfpathlineto{\pgfqpoint{6.392622in}{1.741367in}}%
\pgfpathlineto{\pgfqpoint{6.396977in}{1.747327in}}%
\pgfpathlineto{\pgfqpoint{6.397975in}{1.759248in}}%
\pgfpathlineto{\pgfqpoint{6.401512in}{1.765209in}}%
\pgfpathlineto{\pgfqpoint{6.402533in}{1.771170in}}%
\pgfpathlineto{\pgfqpoint{6.410267in}{1.777130in}}%
\pgfpathlineto{\pgfqpoint{6.412420in}{1.783091in}}%
\pgfpathlineto{\pgfqpoint{6.416957in}{1.789051in}}%
\pgfpathlineto{\pgfqpoint{6.418851in}{1.800972in}}%
\pgfpathlineto{\pgfqpoint{6.424593in}{1.812894in}}%
\pgfpathlineto{\pgfqpoint{6.434565in}{1.818854in}}%
\pgfpathlineto{\pgfqpoint{6.435993in}{1.830775in}}%
\pgfpathlineto{\pgfqpoint{6.441920in}{1.836736in}}%
\pgfpathlineto{\pgfqpoint{6.442395in}{1.848657in}}%
\pgfpathlineto{\pgfqpoint{6.446862in}{1.854617in}}%
\pgfpathlineto{\pgfqpoint{6.494058in}{1.860578in}}%
\pgfpathlineto{\pgfqpoint{6.494058in}{1.860578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.899965in}{0.740000in}}{\pgfqpoint{1.877098in}{1.180000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909166in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{5.547701in}{0.795570in}}%
\pgfpathlineto{\pgfqpoint{5.734122in}{0.797503in}}%
\pgfpathlineto{\pgfqpoint{5.740149in}{0.799436in}}%
\pgfpathlineto{\pgfqpoint{5.761820in}{0.801369in}}%
\pgfpathlineto{\pgfqpoint{5.825796in}{0.803302in}}%
\pgfpathlineto{\pgfqpoint{5.850218in}{0.805235in}}%
\pgfpathlineto{\pgfqpoint{5.856019in}{0.807168in}}%
\pgfpathlineto{\pgfqpoint{5.874584in}{0.811035in}}%
\pgfpathlineto{\pgfqpoint{5.881207in}{0.812968in}}%
\pgfpathlineto{\pgfqpoint{5.883132in}{0.816834in}}%
\pgfpathlineto{\pgfqpoint{5.899227in}{0.820701in}}%
\pgfpathlineto{\pgfqpoint{5.963269in}{0.824567in}}%
\pgfpathlineto{\pgfqpoint{5.994095in}{0.828433in}}%
\pgfpathlineto{\pgfqpoint{5.994804in}{0.832300in}}%
\pgfpathlineto{\pgfqpoint{5.998013in}{0.834233in}}%
\pgfpathlineto{\pgfqpoint{6.004018in}{0.836166in}}%
\pgfpathlineto{\pgfqpoint{6.004470in}{0.840032in}}%
\pgfpathlineto{\pgfqpoint{6.009007in}{0.845832in}}%
\pgfpathlineto{\pgfqpoint{6.011071in}{0.849698in}}%
\pgfpathlineto{\pgfqpoint{6.022885in}{0.851631in}}%
\pgfpathlineto{\pgfqpoint{6.026547in}{0.853564in}}%
\pgfpathlineto{\pgfqpoint{6.034140in}{0.855497in}}%
\pgfpathlineto{\pgfqpoint{6.034241in}{0.857431in}}%
\pgfpathlineto{\pgfqpoint{6.037798in}{0.861297in}}%
\pgfpathlineto{\pgfqpoint{6.044856in}{0.863230in}}%
\pgfpathlineto{\pgfqpoint{6.045317in}{0.867096in}}%
\pgfpathlineto{\pgfqpoint{6.048924in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{6.049058in}{0.870963in}}%
\pgfpathlineto{\pgfqpoint{6.059316in}{0.872896in}}%
\pgfpathlineto{\pgfqpoint{6.060579in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{6.063730in}{0.876762in}}%
\pgfpathlineto{\pgfqpoint{6.065220in}{0.880628in}}%
\pgfpathlineto{\pgfqpoint{6.069962in}{0.882562in}}%
\pgfpathlineto{\pgfqpoint{6.071345in}{0.884495in}}%
\pgfpathlineto{\pgfqpoint{6.076424in}{0.888361in}}%
\pgfpathlineto{\pgfqpoint{6.079019in}{0.892227in}}%
\pgfpathlineto{\pgfqpoint{6.088377in}{0.894161in}}%
\pgfpathlineto{\pgfqpoint{6.091073in}{0.899960in}}%
\pgfpathlineto{\pgfqpoint{6.100437in}{0.913492in}}%
\pgfpathlineto{\pgfqpoint{6.102610in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{6.112151in}{0.919292in}}%
\pgfpathlineto{\pgfqpoint{6.113253in}{0.925091in}}%
\pgfpathlineto{\pgfqpoint{6.117813in}{0.932824in}}%
\pgfpathlineto{\pgfqpoint{6.117844in}{0.934757in}}%
\pgfpathlineto{\pgfqpoint{6.121538in}{0.936690in}}%
\pgfpathlineto{\pgfqpoint{6.122621in}{0.944423in}}%
\pgfpathlineto{\pgfqpoint{6.127706in}{0.948289in}}%
\pgfpathlineto{\pgfqpoint{6.129155in}{0.950222in}}%
\pgfpathlineto{\pgfqpoint{6.135749in}{0.954088in}}%
\pgfpathlineto{\pgfqpoint{6.137402in}{0.956022in}}%
\pgfpathlineto{\pgfqpoint{6.137517in}{0.957955in}}%
\pgfpathlineto{\pgfqpoint{6.144537in}{0.967621in}}%
\pgfpathlineto{\pgfqpoint{6.146251in}{0.977286in}}%
\pgfpathlineto{\pgfqpoint{6.148646in}{0.979219in}}%
\pgfpathlineto{\pgfqpoint{6.151476in}{0.990818in}}%
\pgfpathlineto{\pgfqpoint{6.154153in}{0.992752in}}%
\pgfpathlineto{\pgfqpoint{6.155364in}{0.998551in}}%
\pgfpathlineto{\pgfqpoint{6.163012in}{1.014016in}}%
\pgfpathlineto{\pgfqpoint{6.167665in}{1.017883in}}%
\pgfpathlineto{\pgfqpoint{6.168318in}{1.021749in}}%
\pgfpathlineto{\pgfqpoint{6.169956in}{1.025615in}}%
\pgfpathlineto{\pgfqpoint{6.170944in}{1.029482in}}%
\pgfpathlineto{\pgfqpoint{6.173882in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{6.177333in}{1.039147in}}%
\pgfpathlineto{\pgfqpoint{6.178199in}{1.043014in}}%
\pgfpathlineto{\pgfqpoint{6.178238in}{1.044947in}}%
\pgfpathlineto{\pgfqpoint{6.181282in}{1.048813in}}%
\pgfpathlineto{\pgfqpoint{6.184250in}{1.058479in}}%
\pgfpathlineto{\pgfqpoint{6.187117in}{1.060412in}}%
\pgfpathlineto{\pgfqpoint{6.187598in}{1.068145in}}%
\pgfpathlineto{\pgfqpoint{6.189952in}{1.072011in}}%
\pgfpathlineto{\pgfqpoint{6.191474in}{1.075877in}}%
\pgfpathlineto{\pgfqpoint{6.193888in}{1.081677in}}%
\pgfpathlineto{\pgfqpoint{6.195426in}{1.085543in}}%
\pgfpathlineto{\pgfqpoint{6.195911in}{1.093276in}}%
\pgfpathlineto{\pgfqpoint{6.202813in}{1.104875in}}%
\pgfpathlineto{\pgfqpoint{6.204503in}{1.114540in}}%
\pgfpathlineto{\pgfqpoint{6.213349in}{1.130006in}}%
\pgfpathlineto{\pgfqpoint{6.217105in}{1.131939in}}%
\pgfpathlineto{\pgfqpoint{6.220129in}{1.139672in}}%
\pgfpathlineto{\pgfqpoint{6.220950in}{1.143538in}}%
\pgfpathlineto{\pgfqpoint{6.225593in}{1.145471in}}%
\pgfpathlineto{\pgfqpoint{6.225975in}{1.149337in}}%
\pgfpathlineto{\pgfqpoint{6.227895in}{1.155137in}}%
\pgfpathlineto{\pgfqpoint{6.227978in}{1.159003in}}%
\pgfpathlineto{\pgfqpoint{6.230063in}{1.160936in}}%
\pgfpathlineto{\pgfqpoint{6.230501in}{1.164803in}}%
\pgfpathlineto{\pgfqpoint{6.231609in}{1.168669in}}%
\pgfpathlineto{\pgfqpoint{6.237937in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{6.238708in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{6.239960in}{1.197666in}}%
\pgfpathlineto{\pgfqpoint{6.241883in}{1.205399in}}%
\pgfpathlineto{\pgfqpoint{6.247397in}{1.224730in}}%
\pgfpathlineto{\pgfqpoint{6.250050in}{1.226664in}}%
\pgfpathlineto{\pgfqpoint{6.251070in}{1.238263in}}%
\pgfpathlineto{\pgfqpoint{6.252696in}{1.244062in}}%
\pgfpathlineto{\pgfqpoint{6.256818in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{6.257525in}{1.263394in}}%
\pgfpathlineto{\pgfqpoint{6.261751in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{6.267132in}{1.278859in}}%
\pgfpathlineto{\pgfqpoint{6.270460in}{1.282725in}}%
\pgfpathlineto{\pgfqpoint{6.273043in}{1.288525in}}%
\pgfpathlineto{\pgfqpoint{6.274630in}{1.292391in}}%
\pgfpathlineto{\pgfqpoint{6.276262in}{1.296257in}}%
\pgfpathlineto{\pgfqpoint{6.278804in}{1.300124in}}%
\pgfpathlineto{\pgfqpoint{6.284268in}{1.311723in}}%
\pgfpathlineto{\pgfqpoint{6.287605in}{1.325255in}}%
\pgfpathlineto{\pgfqpoint{6.288863in}{1.334920in}}%
\pgfpathlineto{\pgfqpoint{6.289365in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{6.291571in}{1.338787in}}%
\pgfpathlineto{\pgfqpoint{6.292720in}{1.344586in}}%
\pgfpathlineto{\pgfqpoint{6.295453in}{1.356185in}}%
\pgfpathlineto{\pgfqpoint{6.296448in}{1.365851in}}%
\pgfpathlineto{\pgfqpoint{6.297030in}{1.369717in}}%
\pgfpathlineto{\pgfqpoint{6.299533in}{1.371650in}}%
\pgfpathlineto{\pgfqpoint{6.300727in}{1.379383in}}%
\pgfpathlineto{\pgfqpoint{6.306698in}{1.408380in}}%
\pgfpathlineto{\pgfqpoint{6.307845in}{1.412247in}}%
\pgfpathlineto{\pgfqpoint{6.310285in}{1.416113in}}%
\pgfpathlineto{\pgfqpoint{6.311328in}{1.419979in}}%
\pgfpathlineto{\pgfqpoint{6.313467in}{1.427712in}}%
\pgfpathlineto{\pgfqpoint{6.314905in}{1.431578in}}%
\pgfpathlineto{\pgfqpoint{6.316132in}{1.439311in}}%
\pgfpathlineto{\pgfqpoint{6.318260in}{1.445110in}}%
\pgfpathlineto{\pgfqpoint{6.319413in}{1.454776in}}%
\pgfpathlineto{\pgfqpoint{6.322020in}{1.468308in}}%
\pgfpathlineto{\pgfqpoint{6.322930in}{1.472175in}}%
\pgfpathlineto{\pgfqpoint{6.328741in}{1.503105in}}%
\pgfpathlineto{\pgfqpoint{6.330037in}{1.506971in}}%
\pgfpathlineto{\pgfqpoint{6.332236in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.520504in}}%
\pgfpathlineto{\pgfqpoint{6.339384in}{1.524370in}}%
\pgfpathlineto{\pgfqpoint{6.340333in}{1.532102in}}%
\pgfpathlineto{\pgfqpoint{6.341938in}{1.535969in}}%
\pgfpathlineto{\pgfqpoint{6.343650in}{1.543701in}}%
\pgfpathlineto{\pgfqpoint{6.344576in}{1.551434in}}%
\pgfpathlineto{\pgfqpoint{6.346284in}{1.555300in}}%
\pgfpathlineto{\pgfqpoint{6.346294in}{1.557233in}}%
\pgfpathlineto{\pgfqpoint{6.348619in}{1.563033in}}%
\pgfpathlineto{\pgfqpoint{6.349722in}{1.570766in}}%
\pgfpathlineto{\pgfqpoint{6.351793in}{1.572699in}}%
\pgfpathlineto{\pgfqpoint{6.351825in}{1.574632in}}%
\pgfpathlineto{\pgfqpoint{6.354204in}{1.578498in}}%
\pgfpathlineto{\pgfqpoint{6.355821in}{1.590097in}}%
\pgfpathlineto{\pgfqpoint{6.356832in}{1.593963in}}%
\pgfpathlineto{\pgfqpoint{6.357432in}{1.599763in}}%
\pgfpathlineto{\pgfqpoint{6.358901in}{1.603629in}}%
\pgfpathlineto{\pgfqpoint{6.362118in}{1.611362in}}%
\pgfpathlineto{\pgfqpoint{6.363644in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{6.368794in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{6.370411in}{1.636493in}}%
\pgfpathlineto{\pgfqpoint{6.371345in}{1.646159in}}%
\pgfpathlineto{\pgfqpoint{6.374430in}{1.657758in}}%
\pgfpathlineto{\pgfqpoint{6.376186in}{1.661624in}}%
\pgfpathlineto{\pgfqpoint{6.377480in}{1.665490in}}%
\pgfpathlineto{\pgfqpoint{6.378815in}{1.671290in}}%
\pgfpathlineto{\pgfqpoint{6.379477in}{1.675156in}}%
\pgfpathlineto{\pgfqpoint{6.381371in}{1.677089in}}%
\pgfpathlineto{\pgfqpoint{6.382703in}{1.682889in}}%
\pgfpathlineto{\pgfqpoint{6.385379in}{1.684822in}}%
\pgfpathlineto{\pgfqpoint{6.386685in}{1.690621in}}%
\pgfpathlineto{\pgfqpoint{6.388355in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{6.389635in}{1.700287in}}%
\pgfpathlineto{\pgfqpoint{6.392399in}{1.708020in}}%
\pgfpathlineto{\pgfqpoint{6.404276in}{1.738950in}}%
\pgfpathlineto{\pgfqpoint{6.408286in}{1.740883in}}%
\pgfpathlineto{\pgfqpoint{6.409809in}{1.746683in}}%
\pgfpathlineto{\pgfqpoint{6.412443in}{1.754416in}}%
\pgfpathlineto{\pgfqpoint{6.412996in}{1.758282in}}%
\pgfpathlineto{\pgfqpoint{6.417044in}{1.762148in}}%
\pgfpathlineto{\pgfqpoint{6.422395in}{1.771814in}}%
\pgfpathlineto{\pgfqpoint{6.422762in}{1.775680in}}%
\pgfpathlineto{\pgfqpoint{6.426410in}{1.781480in}}%
\pgfpathlineto{\pgfqpoint{6.427828in}{1.785346in}}%
\pgfpathlineto{\pgfqpoint{6.430936in}{1.789212in}}%
\pgfpathlineto{\pgfqpoint{6.432552in}{1.791146in}}%
\pgfpathlineto{\pgfqpoint{6.432649in}{1.793079in}}%
\pgfpathlineto{\pgfqpoint{6.435579in}{1.796945in}}%
\pgfpathlineto{\pgfqpoint{6.439316in}{1.812410in}}%
\pgfpathlineto{\pgfqpoint{6.451361in}{1.818210in}}%
\pgfpathlineto{\pgfqpoint{6.456706in}{1.825942in}}%
\pgfpathlineto{\pgfqpoint{6.468083in}{1.831742in}}%
\pgfpathlineto{\pgfqpoint{6.472074in}{1.841408in}}%
\pgfpathlineto{\pgfqpoint{6.473027in}{1.843341in}}%
\pgfpathlineto{\pgfqpoint{6.478672in}{1.849140in}}%
\pgfpathlineto{\pgfqpoint{6.479130in}{1.851073in}}%
\pgfpathlineto{\pgfqpoint{6.483058in}{1.853007in}}%
\pgfpathlineto{\pgfqpoint{6.501954in}{1.854940in}}%
\pgfpathlineto{\pgfqpoint{6.510833in}{1.858806in}}%
\pgfpathlineto{\pgfqpoint{6.520612in}{1.860739in}}%
\pgfpathlineto{\pgfqpoint{6.521322in}{1.862672in}}%
\pgfpathlineto{\pgfqpoint{6.560565in}{1.864606in}}%
\pgfpathlineto{\pgfqpoint{6.560565in}{1.864606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.899965in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.777063in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{0.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899965in}{1.920000in}}%
\pgfpathlineto{\pgfqpoint{6.777063in}{1.920000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{0.131173in}}%
\pgfpathlineto{\pgfqpoint{0.333333in}{0.131173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444444in,y=0.082562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CODD\_train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299293in}{0.131173in}}%
\pgfpathlineto{\pgfqpoint{1.577071in}{0.131173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688182in,y=0.082562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CODD\_val}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423046in}{0.131173in}}%
\pgfpathlineto{\pgfqpoint{2.700824in}{0.131173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.811935in,y=0.082562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CODD\_test}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597725in}{0.131173in}}%
\pgfpathlineto{\pgfqpoint{3.875502in}{0.131173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.986614in,y=0.082562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KITTI\_train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829888in}{0.131173in}}%
\pgfpathlineto{\pgfqpoint{5.107666in}{0.131173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.218777in,y=0.082562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KITTI\_val}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.942067in}{0.131173in}}%
\pgfpathlineto{\pgfqpoint{6.219845in}{0.131173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330956in,y=0.082562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont KITTI\_test}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/error-time-ecdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{1.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.673149in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134208in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{1.134208in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134208in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.134208in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595268in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{1.595268in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595268in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595268in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056327in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.056327in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.056327in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.056327in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517387in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517387in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517387in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.595268in,y=0.463766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Translation Error (m)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{0.796364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{0.796364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=0.748138in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.078396in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.078396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.078396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.030171in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.360429in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.360429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.360429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.312204in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.642462in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.642462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.642462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.594236in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.924494in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.924494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673149in}{1.924494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.329012in, y=1.876269in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.273457in,y=1.360000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cumulative Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707493in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{0.730852in}{0.798086in}}%
\pgfpathlineto{\pgfqpoint{0.753272in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{0.753669in}{0.806698in}}%
\pgfpathlineto{\pgfqpoint{0.756393in}{0.808420in}}%
\pgfpathlineto{\pgfqpoint{0.759439in}{0.812726in}}%
\pgfpathlineto{\pgfqpoint{0.770258in}{0.815309in}}%
\pgfpathlineto{\pgfqpoint{0.770303in}{0.816171in}}%
\pgfpathlineto{\pgfqpoint{0.779497in}{0.818754in}}%
\pgfpathlineto{\pgfqpoint{0.781286in}{0.821338in}}%
\pgfpathlineto{\pgfqpoint{0.782357in}{0.825643in}}%
\pgfpathlineto{\pgfqpoint{0.785373in}{0.829088in}}%
\pgfpathlineto{\pgfqpoint{0.787100in}{0.830810in}}%
\pgfpathlineto{\pgfqpoint{0.790209in}{0.833394in}}%
\pgfpathlineto{\pgfqpoint{0.793425in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{0.794455in}{0.836839in}}%
\pgfpathlineto{\pgfqpoint{0.796150in}{0.839422in}}%
\pgfpathlineto{\pgfqpoint{0.805544in}{0.844589in}}%
\pgfpathlineto{\pgfqpoint{0.805573in}{0.845450in}}%
\pgfpathlineto{\pgfqpoint{0.812825in}{0.849756in}}%
\pgfpathlineto{\pgfqpoint{0.814354in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{0.816417in}{0.854923in}}%
\pgfpathlineto{\pgfqpoint{0.822111in}{0.861812in}}%
\pgfpathlineto{\pgfqpoint{0.823759in}{0.865257in}}%
\pgfpathlineto{\pgfqpoint{0.835950in}{0.874730in}}%
\pgfpathlineto{\pgfqpoint{0.836204in}{0.875591in}}%
\pgfpathlineto{\pgfqpoint{0.837925in}{0.877313in}}%
\pgfpathlineto{\pgfqpoint{0.842347in}{0.883342in}}%
\pgfpathlineto{\pgfqpoint{0.849011in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{0.854282in}{0.901426in}}%
\pgfpathlineto{\pgfqpoint{0.857839in}{0.903149in}}%
\pgfpathlineto{\pgfqpoint{0.868214in}{0.920372in}}%
\pgfpathlineto{\pgfqpoint{0.869205in}{0.923817in}}%
\pgfpathlineto{\pgfqpoint{0.872823in}{0.927261in}}%
\pgfpathlineto{\pgfqpoint{0.873634in}{0.931567in}}%
\pgfpathlineto{\pgfqpoint{0.875579in}{0.934151in}}%
\pgfpathlineto{\pgfqpoint{0.876386in}{0.937595in}}%
\pgfpathlineto{\pgfqpoint{0.877526in}{0.941040in}}%
\pgfpathlineto{\pgfqpoint{0.878795in}{0.945346in}}%
\pgfpathlineto{\pgfqpoint{0.882744in}{0.952235in}}%
\pgfpathlineto{\pgfqpoint{0.883596in}{0.954819in}}%
\pgfpathlineto{\pgfqpoint{0.888503in}{0.959986in}}%
\pgfpathlineto{\pgfqpoint{0.889820in}{0.962569in}}%
\pgfpathlineto{\pgfqpoint{0.891635in}{0.965153in}}%
\pgfpathlineto{\pgfqpoint{0.894294in}{0.972042in}}%
\pgfpathlineto{\pgfqpoint{0.894980in}{0.973764in}}%
\pgfpathlineto{\pgfqpoint{0.896184in}{0.976348in}}%
\pgfpathlineto{\pgfqpoint{0.896962in}{0.979793in}}%
\pgfpathlineto{\pgfqpoint{0.898291in}{0.983237in}}%
\pgfpathlineto{\pgfqpoint{0.898741in}{0.986682in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.990988in}}%
\pgfpathlineto{\pgfqpoint{0.904111in}{0.993571in}}%
\pgfpathlineto{\pgfqpoint{0.905557in}{0.996155in}}%
\pgfpathlineto{\pgfqpoint{0.907203in}{0.998738in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{1.004766in}}%
\pgfpathlineto{\pgfqpoint{0.911288in}{1.008211in}}%
\pgfpathlineto{\pgfqpoint{0.915090in}{1.015962in}}%
\pgfpathlineto{\pgfqpoint{0.916027in}{1.018545in}}%
\pgfpathlineto{\pgfqpoint{0.917897in}{1.021129in}}%
\pgfpathlineto{\pgfqpoint{0.919422in}{1.025434in}}%
\pgfpathlineto{\pgfqpoint{0.921962in}{1.029740in}}%
\pgfpathlineto{\pgfqpoint{0.924296in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{0.928369in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{0.933329in}{1.048686in}}%
\pgfpathlineto{\pgfqpoint{0.933858in}{1.051269in}}%
\pgfpathlineto{\pgfqpoint{0.935989in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{0.936993in}{1.056436in}}%
\pgfpathlineto{\pgfqpoint{0.945435in}{1.067632in}}%
\pgfpathlineto{\pgfqpoint{0.946806in}{1.069354in}}%
\pgfpathlineto{\pgfqpoint{0.948436in}{1.073660in}}%
\pgfpathlineto{\pgfqpoint{0.949508in}{1.078827in}}%
\pgfpathlineto{\pgfqpoint{0.951223in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{0.952168in}{1.083994in}}%
\pgfpathlineto{\pgfqpoint{0.954045in}{1.091744in}}%
\pgfpathlineto{\pgfqpoint{0.955077in}{1.095189in}}%
\pgfpathlineto{\pgfqpoint{0.956758in}{1.097773in}}%
\pgfpathlineto{\pgfqpoint{0.958070in}{1.102940in}}%
\pgfpathlineto{\pgfqpoint{0.958917in}{1.104662in}}%
\pgfpathlineto{\pgfqpoint{0.961264in}{1.106384in}}%
\pgfpathlineto{\pgfqpoint{0.969042in}{1.122746in}}%
\pgfpathlineto{\pgfqpoint{0.970729in}{1.130497in}}%
\pgfpathlineto{\pgfqpoint{0.972551in}{1.133080in}}%
\pgfpathlineto{\pgfqpoint{0.972554in}{1.133942in}}%
\pgfpathlineto{\pgfqpoint{0.973869in}{1.135664in}}%
\pgfpathlineto{\pgfqpoint{0.976680in}{1.140831in}}%
\pgfpathlineto{\pgfqpoint{0.977912in}{1.144276in}}%
\pgfpathlineto{\pgfqpoint{0.978888in}{1.145998in}}%
\pgfpathlineto{\pgfqpoint{0.982039in}{1.153749in}}%
\pgfpathlineto{\pgfqpoint{0.983420in}{1.160638in}}%
\pgfpathlineto{\pgfqpoint{0.994306in}{1.176139in}}%
\pgfpathlineto{\pgfqpoint{0.994906in}{1.177861in}}%
\pgfpathlineto{\pgfqpoint{0.998235in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{0.999401in}{1.183889in}}%
\pgfpathlineto{\pgfqpoint{1.003538in}{1.191640in}}%
\pgfpathlineto{\pgfqpoint{1.007892in}{1.204557in}}%
\pgfpathlineto{\pgfqpoint{1.009885in}{1.207141in}}%
\pgfpathlineto{\pgfqpoint{1.010624in}{1.211447in}}%
\pgfpathlineto{\pgfqpoint{1.011775in}{1.213169in}}%
\pgfpathlineto{\pgfqpoint{1.013104in}{1.217475in}}%
\pgfpathlineto{\pgfqpoint{1.015296in}{1.220059in}}%
\pgfpathlineto{\pgfqpoint{1.016019in}{1.222642in}}%
\pgfpathlineto{\pgfqpoint{1.019511in}{1.227809in}}%
\pgfpathlineto{\pgfqpoint{1.021031in}{1.233837in}}%
\pgfpathlineto{\pgfqpoint{1.023424in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{1.024542in}{1.239865in}}%
\pgfpathlineto{\pgfqpoint{1.026148in}{1.243310in}}%
\pgfpathlineto{\pgfqpoint{1.028092in}{1.245032in}}%
\pgfpathlineto{\pgfqpoint{1.058483in}{1.314787in}}%
\pgfpathlineto{\pgfqpoint{1.060646in}{1.317370in}}%
\pgfpathlineto{\pgfqpoint{1.061665in}{1.320815in}}%
\pgfpathlineto{\pgfqpoint{1.063000in}{1.324260in}}%
\pgfpathlineto{\pgfqpoint{1.063146in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{1.066100in}{1.327705in}}%
\pgfpathlineto{\pgfqpoint{1.067706in}{1.333733in}}%
\pgfpathlineto{\pgfqpoint{1.082471in}{1.365596in}}%
\pgfpathlineto{\pgfqpoint{1.084238in}{1.367318in}}%
\pgfpathlineto{\pgfqpoint{1.085229in}{1.371624in}}%
\pgfpathlineto{\pgfqpoint{1.089160in}{1.382819in}}%
\pgfpathlineto{\pgfqpoint{1.090381in}{1.385403in}}%
\pgfpathlineto{\pgfqpoint{1.097667in}{1.400043in}}%
\pgfpathlineto{\pgfqpoint{1.099351in}{1.402626in}}%
\pgfpathlineto{\pgfqpoint{1.103370in}{1.412960in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{1.414683in}}%
\pgfpathlineto{\pgfqpoint{1.108847in}{1.418988in}}%
\pgfpathlineto{\pgfqpoint{1.109286in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{1.113324in}{1.422433in}}%
\pgfpathlineto{\pgfqpoint{1.114821in}{1.428461in}}%
\pgfpathlineto{\pgfqpoint{1.117411in}{1.430184in}}%
\pgfpathlineto{\pgfqpoint{1.118998in}{1.433628in}}%
\pgfpathlineto{\pgfqpoint{1.122121in}{1.435351in}}%
\pgfpathlineto{\pgfqpoint{1.123475in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{1.124213in}{1.440518in}}%
\pgfpathlineto{\pgfqpoint{1.126220in}{1.443101in}}%
\pgfpathlineto{\pgfqpoint{1.127221in}{1.444823in}}%
\pgfpathlineto{\pgfqpoint{1.129892in}{1.448268in}}%
\pgfpathlineto{\pgfqpoint{1.131478in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{1.134727in}{1.456880in}}%
\pgfpathlineto{\pgfqpoint{1.136077in}{1.460324in}}%
\pgfpathlineto{\pgfqpoint{1.137672in}{1.465491in}}%
\pgfpathlineto{\pgfqpoint{1.139570in}{1.467214in}}%
\pgfpathlineto{\pgfqpoint{1.145765in}{1.480131in}}%
\pgfpathlineto{\pgfqpoint{1.146909in}{1.481854in}}%
\pgfpathlineto{\pgfqpoint{1.148092in}{1.485298in}}%
\pgfpathlineto{\pgfqpoint{1.150850in}{1.492188in}}%
\pgfpathlineto{\pgfqpoint{1.150867in}{1.493049in}}%
\pgfpathlineto{\pgfqpoint{1.153327in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{1.154753in}{1.499077in}}%
\pgfpathlineto{\pgfqpoint{1.154877in}{1.500799in}}%
\pgfpathlineto{\pgfqpoint{1.156275in}{1.502522in}}%
\pgfpathlineto{\pgfqpoint{1.160812in}{1.511133in}}%
\pgfpathlineto{\pgfqpoint{1.167411in}{1.514578in}}%
\pgfpathlineto{\pgfqpoint{1.169502in}{1.518023in}}%
\pgfpathlineto{\pgfqpoint{1.173260in}{1.521467in}}%
\pgfpathlineto{\pgfqpoint{1.180024in}{1.525773in}}%
\pgfpathlineto{\pgfqpoint{1.188950in}{1.542997in}}%
\pgfpathlineto{\pgfqpoint{1.190840in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{1.195051in}{1.550747in}}%
\pgfpathlineto{\pgfqpoint{1.196249in}{1.553331in}}%
\pgfpathlineto{\pgfqpoint{1.198339in}{1.558498in}}%
\pgfpathlineto{\pgfqpoint{1.198944in}{1.561942in}}%
\pgfpathlineto{\pgfqpoint{1.205101in}{1.564526in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{1.565387in}}%
\pgfpathlineto{\pgfqpoint{1.209118in}{1.567970in}}%
\pgfpathlineto{\pgfqpoint{1.211513in}{1.573138in}}%
\pgfpathlineto{\pgfqpoint{1.216012in}{1.577443in}}%
\pgfpathlineto{\pgfqpoint{1.217619in}{1.580888in}}%
\pgfpathlineto{\pgfqpoint{1.222150in}{1.586916in}}%
\pgfpathlineto{\pgfqpoint{1.230429in}{1.600695in}}%
\pgfpathlineto{\pgfqpoint{1.232022in}{1.604140in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{1.605862in}}%
\pgfpathlineto{\pgfqpoint{1.236534in}{1.610168in}}%
\pgfpathlineto{\pgfqpoint{1.238216in}{1.612751in}}%
\pgfpathlineto{\pgfqpoint{1.244204in}{1.617918in}}%
\pgfpathlineto{\pgfqpoint{1.245031in}{1.619641in}}%
\pgfpathlineto{\pgfqpoint{1.248706in}{1.622224in}}%
\pgfpathlineto{\pgfqpoint{1.249734in}{1.624808in}}%
\pgfpathlineto{\pgfqpoint{1.254360in}{1.630836in}}%
\pgfpathlineto{\pgfqpoint{1.256634in}{1.633419in}}%
\pgfpathlineto{\pgfqpoint{1.259559in}{1.637725in}}%
\pgfpathlineto{\pgfqpoint{1.260835in}{1.639447in}}%
\pgfpathlineto{\pgfqpoint{1.261064in}{1.640309in}}%
\pgfpathlineto{\pgfqpoint{1.265803in}{1.642892in}}%
\pgfpathlineto{\pgfqpoint{1.266263in}{1.643753in}}%
\pgfpathlineto{\pgfqpoint{1.269354in}{1.645476in}}%
\pgfpathlineto{\pgfqpoint{1.272354in}{1.649782in}}%
\pgfpathlineto{\pgfqpoint{1.273260in}{1.651504in}}%
\pgfpathlineto{\pgfqpoint{1.275133in}{1.654949in}}%
\pgfpathlineto{\pgfqpoint{1.275771in}{1.656671in}}%
\pgfpathlineto{\pgfqpoint{1.279884in}{1.658393in}}%
\pgfpathlineto{\pgfqpoint{1.280660in}{1.660116in}}%
\pgfpathlineto{\pgfqpoint{1.283665in}{1.662699in}}%
\pgfpathlineto{\pgfqpoint{1.283875in}{1.663560in}}%
\pgfpathlineto{\pgfqpoint{1.287529in}{1.666144in}}%
\pgfpathlineto{\pgfqpoint{1.291791in}{1.672172in}}%
\pgfpathlineto{\pgfqpoint{1.295706in}{1.673894in}}%
\pgfpathlineto{\pgfqpoint{1.300272in}{1.675617in}}%
\pgfpathlineto{\pgfqpoint{1.300752in}{1.676478in}}%
\pgfpathlineto{\pgfqpoint{1.307563in}{1.679922in}}%
\pgfpathlineto{\pgfqpoint{1.312881in}{1.684228in}}%
\pgfpathlineto{\pgfqpoint{1.313791in}{1.686812in}}%
\pgfpathlineto{\pgfqpoint{1.314258in}{1.687673in}}%
\pgfpathlineto{\pgfqpoint{1.317789in}{1.689395in}}%
\pgfpathlineto{\pgfqpoint{1.320194in}{1.693701in}}%
\pgfpathlineto{\pgfqpoint{1.322280in}{1.695423in}}%
\pgfpathlineto{\pgfqpoint{1.322388in}{1.696285in}}%
\pgfpathlineto{\pgfqpoint{1.325460in}{1.698007in}}%
\pgfpathlineto{\pgfqpoint{1.325607in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{1.701452in}}%
\pgfpathlineto{\pgfqpoint{1.329973in}{1.704896in}}%
\pgfpathlineto{\pgfqpoint{1.334269in}{1.708341in}}%
\pgfpathlineto{\pgfqpoint{1.336937in}{1.710924in}}%
\pgfpathlineto{\pgfqpoint{1.346134in}{1.712647in}}%
\pgfpathlineto{\pgfqpoint{1.347890in}{1.715230in}}%
\pgfpathlineto{\pgfqpoint{1.350600in}{1.718675in}}%
\pgfpathlineto{\pgfqpoint{1.352089in}{1.722120in}}%
\pgfpathlineto{\pgfqpoint{1.357665in}{1.723842in}}%
\pgfpathlineto{\pgfqpoint{1.358512in}{1.725564in}}%
\pgfpathlineto{\pgfqpoint{1.363060in}{1.727287in}}%
\pgfpathlineto{\pgfqpoint{1.364854in}{1.732454in}}%
\pgfpathlineto{\pgfqpoint{1.368537in}{1.735037in}}%
\pgfpathlineto{\pgfqpoint{1.371971in}{1.736760in}}%
\pgfpathlineto{\pgfqpoint{1.372900in}{1.740204in}}%
\pgfpathlineto{\pgfqpoint{1.378991in}{1.742788in}}%
\pgfpathlineto{\pgfqpoint{1.381050in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{1.383419in}{1.747094in}}%
\pgfpathlineto{\pgfqpoint{1.394483in}{1.748816in}}%
\pgfpathlineto{\pgfqpoint{1.400049in}{1.753122in}}%
\pgfpathlineto{\pgfqpoint{1.406510in}{1.755705in}}%
\pgfpathlineto{\pgfqpoint{1.409328in}{1.757428in}}%
\pgfpathlineto{\pgfqpoint{1.411565in}{1.759150in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{1.760872in}}%
\pgfpathlineto{\pgfqpoint{1.416529in}{1.761733in}}%
\pgfpathlineto{\pgfqpoint{1.424181in}{1.764317in}}%
\pgfpathlineto{\pgfqpoint{1.427788in}{1.768623in}}%
\pgfpathlineto{\pgfqpoint{1.437305in}{1.771206in}}%
\pgfpathlineto{\pgfqpoint{1.437825in}{1.772929in}}%
\pgfpathlineto{\pgfqpoint{1.440737in}{1.776373in}}%
\pgfpathlineto{\pgfqpoint{1.457504in}{1.783263in}}%
\pgfpathlineto{\pgfqpoint{1.459944in}{1.786707in}}%
\pgfpathlineto{\pgfqpoint{1.462819in}{1.789291in}}%
\pgfpathlineto{\pgfqpoint{1.463293in}{1.791013in}}%
\pgfpathlineto{\pgfqpoint{1.468891in}{1.792735in}}%
\pgfpathlineto{\pgfqpoint{1.472286in}{1.795319in}}%
\pgfpathlineto{\pgfqpoint{1.472395in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{1.476924in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{1.477098in}{1.798764in}}%
\pgfpathlineto{\pgfqpoint{1.482605in}{1.802208in}}%
\pgfpathlineto{\pgfqpoint{1.488685in}{1.803931in}}%
\pgfpathlineto{\pgfqpoint{1.498300in}{1.809098in}}%
\pgfpathlineto{\pgfqpoint{1.507803in}{1.810820in}}%
\pgfpathlineto{\pgfqpoint{1.508935in}{1.811681in}}%
\pgfpathlineto{\pgfqpoint{1.515968in}{1.813403in}}%
\pgfpathlineto{\pgfqpoint{1.542387in}{1.822876in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{1.828043in}}%
\pgfpathlineto{\pgfqpoint{1.574559in}{1.831488in}}%
\pgfpathlineto{\pgfqpoint{1.579389in}{1.832349in}}%
\pgfpathlineto{\pgfqpoint{1.596495in}{1.834072in}}%
\pgfpathlineto{\pgfqpoint{1.598223in}{1.835794in}}%
\pgfpathlineto{\pgfqpoint{1.634952in}{1.837516in}}%
\pgfpathlineto{\pgfqpoint{1.644909in}{1.840100in}}%
\pgfpathlineto{\pgfqpoint{1.647959in}{1.841822in}}%
\pgfpathlineto{\pgfqpoint{1.650275in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{1.683707in}{1.844406in}}%
\pgfpathlineto{\pgfqpoint{1.694923in}{1.847850in}}%
\pgfpathlineto{\pgfqpoint{1.696623in}{1.848711in}}%
\pgfpathlineto{\pgfqpoint{1.717794in}{1.850434in}}%
\pgfpathlineto{\pgfqpoint{1.724015in}{1.851295in}}%
\pgfpathlineto{\pgfqpoint{1.741823in}{1.853017in}}%
\pgfpathlineto{\pgfqpoint{1.743530in}{1.853878in}}%
\pgfpathlineto{\pgfqpoint{1.753841in}{1.856462in}}%
\pgfpathlineto{\pgfqpoint{1.753967in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{1.785561in}{1.859907in}}%
\pgfpathlineto{\pgfqpoint{1.800244in}{1.861629in}}%
\pgfpathlineto{\pgfqpoint{1.803074in}{1.863351in}}%
\pgfpathlineto{\pgfqpoint{1.817443in}{1.865074in}}%
\pgfpathlineto{\pgfqpoint{1.818715in}{1.865935in}}%
\pgfpathlineto{\pgfqpoint{1.846168in}{1.868518in}}%
\pgfpathlineto{\pgfqpoint{1.847078in}{1.869379in}}%
\pgfpathlineto{\pgfqpoint{1.854825in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{1.952993in}{1.874546in}}%
\pgfpathlineto{\pgfqpoint{1.957976in}{1.876269in}}%
\pgfpathlineto{\pgfqpoint{1.991491in}{1.877991in}}%
\pgfpathlineto{\pgfqpoint{2.003210in}{1.879713in}}%
\pgfpathlineto{\pgfqpoint{2.004196in}{1.881436in}}%
\pgfpathlineto{\pgfqpoint{2.016423in}{1.882297in}}%
\pgfpathlineto{\pgfqpoint{2.372444in}{1.889186in}}%
\pgfpathlineto{\pgfqpoint{2.373035in}{1.890048in}}%
\pgfpathlineto{\pgfqpoint{2.383182in}{1.891770in}}%
\pgfpathlineto{\pgfqpoint{2.495677in}{1.893492in}}%
\pgfpathlineto{\pgfqpoint{2.507663in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.894522in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.894522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676970in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{0.678357in}{0.798086in}}%
\pgfpathlineto{\pgfqpoint{0.680707in}{0.799808in}}%
\pgfpathlineto{\pgfqpoint{0.685745in}{0.814448in}}%
\pgfpathlineto{\pgfqpoint{0.687262in}{0.826505in}}%
\pgfpathlineto{\pgfqpoint{0.692148in}{0.854923in}}%
\pgfpathlineto{\pgfqpoint{0.693433in}{0.865257in}}%
\pgfpathlineto{\pgfqpoint{0.705951in}{0.993571in}}%
\pgfpathlineto{\pgfqpoint{0.707273in}{1.008211in}}%
\pgfpathlineto{\pgfqpoint{0.710207in}{1.041797in}}%
\pgfpathlineto{\pgfqpoint{0.711138in}{1.057298in}}%
\pgfpathlineto{\pgfqpoint{0.712225in}{1.071076in}}%
\pgfpathlineto{\pgfqpoint{0.712962in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{0.714425in}{1.096050in}}%
\pgfpathlineto{\pgfqpoint{0.714989in}{1.098634in}}%
\pgfpathlineto{\pgfqpoint{0.720299in}{1.166666in}}%
\pgfpathlineto{\pgfqpoint{0.720855in}{1.170972in}}%
\pgfpathlineto{\pgfqpoint{0.722186in}{1.190779in}}%
\pgfpathlineto{\pgfqpoint{0.727493in}{1.249338in}}%
\pgfpathlineto{\pgfqpoint{0.728467in}{1.265700in}}%
\pgfpathlineto{\pgfqpoint{0.729028in}{1.269145in}}%
\pgfpathlineto{\pgfqpoint{0.731333in}{1.294980in}}%
\pgfpathlineto{\pgfqpoint{0.731900in}{1.298425in}}%
\pgfpathlineto{\pgfqpoint{0.732908in}{1.305314in}}%
\pgfpathlineto{\pgfqpoint{0.733470in}{1.309620in}}%
\pgfpathlineto{\pgfqpoint{0.735138in}{1.318232in}}%
\pgfpathlineto{\pgfqpoint{0.736123in}{1.325982in}}%
\pgfpathlineto{\pgfqpoint{0.748510in}{1.441379in}}%
\pgfpathlineto{\pgfqpoint{0.749934in}{1.448268in}}%
\pgfpathlineto{\pgfqpoint{0.757099in}{1.505966in}}%
\pgfpathlineto{\pgfqpoint{0.758627in}{1.515439in}}%
\pgfpathlineto{\pgfqpoint{0.759598in}{1.518023in}}%
\pgfpathlineto{\pgfqpoint{0.761156in}{1.524912in}}%
\pgfpathlineto{\pgfqpoint{0.762743in}{1.541274in}}%
\pgfpathlineto{\pgfqpoint{0.764055in}{1.550747in}}%
\pgfpathlineto{\pgfqpoint{0.765091in}{1.557636in}}%
\pgfpathlineto{\pgfqpoint{0.766058in}{1.563665in}}%
\pgfpathlineto{\pgfqpoint{0.768229in}{1.577443in}}%
\pgfpathlineto{\pgfqpoint{0.769711in}{1.588639in}}%
\pgfpathlineto{\pgfqpoint{0.771125in}{1.595528in}}%
\pgfpathlineto{\pgfqpoint{0.794619in}{1.710924in}}%
\pgfpathlineto{\pgfqpoint{0.795729in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{0.797617in}{1.720397in}}%
\pgfpathlineto{\pgfqpoint{0.802962in}{1.741927in}}%
\pgfpathlineto{\pgfqpoint{0.804493in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{0.806085in}{1.748816in}}%
\pgfpathlineto{\pgfqpoint{0.808507in}{1.756566in}}%
\pgfpathlineto{\pgfqpoint{0.809462in}{1.759150in}}%
\pgfpathlineto{\pgfqpoint{0.810826in}{1.762595in}}%
\pgfpathlineto{\pgfqpoint{0.813779in}{1.771206in}}%
\pgfpathlineto{\pgfqpoint{0.815114in}{1.775512in}}%
\pgfpathlineto{\pgfqpoint{0.816641in}{1.778096in}}%
\pgfpathlineto{\pgfqpoint{0.818191in}{1.780679in}}%
\pgfpathlineto{\pgfqpoint{0.821204in}{1.786707in}}%
\pgfpathlineto{\pgfqpoint{0.821953in}{1.788430in}}%
\pgfpathlineto{\pgfqpoint{0.824230in}{1.791013in}}%
\pgfpathlineto{\pgfqpoint{0.825863in}{1.794458in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{1.816848in}}%
\pgfpathlineto{\pgfqpoint{0.840087in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{0.841884in}{1.823738in}}%
\pgfpathlineto{\pgfqpoint{0.843522in}{1.828905in}}%
\pgfpathlineto{\pgfqpoint{0.848015in}{1.831488in}}%
\pgfpathlineto{\pgfqpoint{0.849168in}{1.834072in}}%
\pgfpathlineto{\pgfqpoint{0.853800in}{1.838377in}}%
\pgfpathlineto{\pgfqpoint{0.862398in}{1.841822in}}%
\pgfpathlineto{\pgfqpoint{0.869314in}{1.844406in}}%
\pgfpathlineto{\pgfqpoint{0.872081in}{1.846128in}}%
\pgfpathlineto{\pgfqpoint{0.911420in}{1.859045in}}%
\pgfpathlineto{\pgfqpoint{0.922046in}{1.860768in}}%
\pgfpathlineto{\pgfqpoint{0.923548in}{1.862490in}}%
\pgfpathlineto{\pgfqpoint{0.949470in}{1.867657in}}%
\pgfpathlineto{\pgfqpoint{0.950779in}{1.868518in}}%
\pgfpathlineto{\pgfqpoint{1.031818in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{1.069262in}{1.872824in}}%
\pgfpathlineto{\pgfqpoint{1.293843in}{1.876269in}}%
\pgfpathlineto{\pgfqpoint{1.305113in}{1.877130in}}%
\pgfpathlineto{\pgfqpoint{1.437508in}{1.879713in}}%
\pgfpathlineto{\pgfqpoint{1.711839in}{1.884019in}}%
\pgfpathlineto{\pgfqpoint{1.984898in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{2.195634in}{1.893492in}}%
\pgfpathlineto{\pgfqpoint{2.212476in}{1.895215in}}%
\pgfpathlineto{\pgfqpoint{2.307953in}{1.896937in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.898989in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.898989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795266in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{0.892192in}{0.798937in}}%
\pgfpathlineto{\pgfqpoint{0.894502in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{0.912009in}{0.803227in}}%
\pgfpathlineto{\pgfqpoint{1.011504in}{0.805800in}}%
\pgfpathlineto{\pgfqpoint{1.098451in}{0.808374in}}%
\pgfpathlineto{\pgfqpoint{1.100621in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{1.138325in}{0.812664in}}%
\pgfpathlineto{\pgfqpoint{1.138399in}{0.813522in}}%
\pgfpathlineto{\pgfqpoint{1.151669in}{0.817811in}}%
\pgfpathlineto{\pgfqpoint{1.187533in}{0.823816in}}%
\pgfpathlineto{\pgfqpoint{1.189587in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{1.239935in}{0.830679in}}%
\pgfpathlineto{\pgfqpoint{1.253026in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{1.270800in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{1.293252in}{0.837543in}}%
\pgfpathlineto{\pgfqpoint{1.311294in}{0.840974in}}%
\pgfpathlineto{\pgfqpoint{1.332811in}{0.842690in}}%
\pgfpathlineto{\pgfqpoint{1.370509in}{0.844406in}}%
\pgfpathlineto{\pgfqpoint{1.382203in}{0.846121in}}%
\pgfpathlineto{\pgfqpoint{1.386497in}{0.847837in}}%
\pgfpathlineto{\pgfqpoint{1.387582in}{0.848695in}}%
\pgfpathlineto{\pgfqpoint{1.395894in}{0.850411in}}%
\pgfpathlineto{\pgfqpoint{1.435985in}{0.852985in}}%
\pgfpathlineto{\pgfqpoint{1.438913in}{0.854700in}}%
\pgfpathlineto{\pgfqpoint{1.440483in}{0.855558in}}%
\pgfpathlineto{\pgfqpoint{1.444914in}{0.856416in}}%
\pgfpathlineto{\pgfqpoint{1.480545in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{1.491326in}{0.860706in}}%
\pgfpathlineto{\pgfqpoint{1.528297in}{0.864137in}}%
\pgfpathlineto{\pgfqpoint{1.529600in}{0.865853in}}%
\pgfpathlineto{\pgfqpoint{1.540798in}{0.867569in}}%
\pgfpathlineto{\pgfqpoint{1.544576in}{0.868427in}}%
\pgfpathlineto{\pgfqpoint{1.569689in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{1.571991in}{0.871858in}}%
\pgfpathlineto{\pgfqpoint{1.633235in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{1.634214in}{0.876148in}}%
\pgfpathlineto{\pgfqpoint{1.679526in}{0.882153in}}%
\pgfpathlineto{\pgfqpoint{1.680571in}{0.883011in}}%
\pgfpathlineto{\pgfqpoint{1.710328in}{0.886443in}}%
\pgfpathlineto{\pgfqpoint{1.728002in}{0.888158in}}%
\pgfpathlineto{\pgfqpoint{1.749592in}{0.890732in}}%
\pgfpathlineto{\pgfqpoint{1.771343in}{0.893306in}}%
\pgfpathlineto{\pgfqpoint{1.810416in}{0.895879in}}%
\pgfpathlineto{\pgfqpoint{1.830186in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{1.858027in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{1.859730in}{0.904458in}}%
\pgfpathlineto{\pgfqpoint{1.862433in}{0.906174in}}%
\pgfpathlineto{\pgfqpoint{1.868831in}{0.907890in}}%
\pgfpathlineto{\pgfqpoint{1.877341in}{0.909606in}}%
\pgfpathlineto{\pgfqpoint{1.888191in}{0.911321in}}%
\pgfpathlineto{\pgfqpoint{1.888723in}{0.912179in}}%
\pgfpathlineto{\pgfqpoint{1.914461in}{0.915611in}}%
\pgfpathlineto{\pgfqpoint{1.915034in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{1.987978in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{2.022579in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{2.023082in}{0.930195in}}%
\pgfpathlineto{\pgfqpoint{2.045030in}{0.931911in}}%
\pgfpathlineto{\pgfqpoint{2.049621in}{0.934485in}}%
\pgfpathlineto{\pgfqpoint{2.049947in}{0.935342in}}%
\pgfpathlineto{\pgfqpoint{2.085176in}{0.938774in}}%
\pgfpathlineto{\pgfqpoint{2.094483in}{0.941348in}}%
\pgfpathlineto{\pgfqpoint{2.114119in}{0.943064in}}%
\pgfpathlineto{\pgfqpoint{2.114341in}{0.943921in}}%
\pgfpathlineto{\pgfqpoint{2.126285in}{0.945637in}}%
\pgfpathlineto{\pgfqpoint{2.126635in}{0.946495in}}%
\pgfpathlineto{\pgfqpoint{2.171279in}{0.950785in}}%
\pgfpathlineto{\pgfqpoint{2.210438in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{2.210707in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{2.216731in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{2.217469in}{0.959363in}}%
\pgfpathlineto{\pgfqpoint{2.238340in}{0.961079in}}%
\pgfpathlineto{\pgfqpoint{2.241399in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{2.287462in}{0.965369in}}%
\pgfpathlineto{\pgfqpoint{2.287814in}{0.966227in}}%
\pgfpathlineto{\pgfqpoint{2.290222in}{0.967085in}}%
\pgfpathlineto{\pgfqpoint{2.348628in}{0.975663in}}%
\pgfpathlineto{\pgfqpoint{2.377745in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{2.378049in}{0.978237in}}%
\pgfpathlineto{\pgfqpoint{2.380516in}{0.979095in}}%
\pgfpathlineto{\pgfqpoint{2.410567in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{2.441615in}{0.985958in}}%
\pgfpathlineto{\pgfqpoint{2.442559in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{2.504609in}{0.991963in}}%
\pgfpathlineto{\pgfqpoint{2.519781in}{0.996253in}}%
\pgfpathlineto{\pgfqpoint{2.519781in}{0.996253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678941in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{0.687306in}{0.798079in}}%
\pgfpathlineto{\pgfqpoint{0.694206in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{0.697086in}{0.805800in}}%
\pgfpathlineto{\pgfqpoint{0.699001in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{0.702221in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{0.702456in}{0.810090in}}%
\pgfpathlineto{\pgfqpoint{0.705479in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{0.705520in}{0.812664in}}%
\pgfpathlineto{\pgfqpoint{0.710830in}{0.816095in}}%
\pgfpathlineto{\pgfqpoint{0.714438in}{0.823816in}}%
\pgfpathlineto{\pgfqpoint{0.715800in}{0.825532in}}%
\pgfpathlineto{\pgfqpoint{0.716080in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{0.717538in}{0.829822in}}%
\pgfpathlineto{\pgfqpoint{0.717609in}{0.830679in}}%
\pgfpathlineto{\pgfqpoint{0.719790in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{0.720543in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{0.722378in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{0.723147in}{0.840974in}}%
\pgfpathlineto{\pgfqpoint{0.726641in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{0.729831in}{0.850411in}}%
\pgfpathlineto{\pgfqpoint{0.731086in}{0.852985in}}%
\pgfpathlineto{\pgfqpoint{0.732497in}{0.856416in}}%
\pgfpathlineto{\pgfqpoint{0.735057in}{0.861564in}}%
\pgfpathlineto{\pgfqpoint{0.736500in}{0.864137in}}%
\pgfpathlineto{\pgfqpoint{0.741012in}{0.872716in}}%
\pgfpathlineto{\pgfqpoint{0.742314in}{0.874432in}}%
\pgfpathlineto{\pgfqpoint{0.743513in}{0.880437in}}%
\pgfpathlineto{\pgfqpoint{0.744734in}{0.884727in}}%
\pgfpathlineto{\pgfqpoint{0.747861in}{0.889874in}}%
\pgfpathlineto{\pgfqpoint{0.749067in}{0.893306in}}%
\pgfpathlineto{\pgfqpoint{0.752256in}{0.901027in}}%
\pgfpathlineto{\pgfqpoint{0.755835in}{0.913895in}}%
\pgfpathlineto{\pgfqpoint{0.758549in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{0.760194in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{0.761561in}{0.923332in}}%
\pgfpathlineto{\pgfqpoint{0.764181in}{0.931911in}}%
\pgfpathlineto{\pgfqpoint{0.767906in}{0.938774in}}%
\pgfpathlineto{\pgfqpoint{0.770147in}{0.945637in}}%
\pgfpathlineto{\pgfqpoint{0.771894in}{0.948211in}}%
\pgfpathlineto{\pgfqpoint{0.772711in}{0.953358in}}%
\pgfpathlineto{\pgfqpoint{0.774672in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{0.776238in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{0.969658in}}%
\pgfpathlineto{\pgfqpoint{0.781964in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{0.782371in}{0.975663in}}%
\pgfpathlineto{\pgfqpoint{0.783839in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{0.785093in}{0.982527in}}%
\pgfpathlineto{\pgfqpoint{0.787105in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{0.789233in}{0.990248in}}%
\pgfpathlineto{\pgfqpoint{0.790473in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{0.796122in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{0.797057in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{0.798688in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{0.798729in}{1.006548in}}%
\pgfpathlineto{\pgfqpoint{0.802311in}{1.009979in}}%
\pgfpathlineto{\pgfqpoint{0.802342in}{1.010837in}}%
\pgfpathlineto{\pgfqpoint{0.804735in}{1.013411in}}%
\pgfpathlineto{\pgfqpoint{0.806019in}{1.016842in}}%
\pgfpathlineto{\pgfqpoint{0.808497in}{1.018558in}}%
\pgfpathlineto{\pgfqpoint{0.809843in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{0.812097in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{0.814070in}{1.027137in}}%
\pgfpathlineto{\pgfqpoint{0.825520in}{1.052016in}}%
\pgfpathlineto{\pgfqpoint{0.828359in}{1.053732in}}%
\pgfpathlineto{\pgfqpoint{0.830321in}{1.056306in}}%
\pgfpathlineto{\pgfqpoint{0.833625in}{1.058879in}}%
\pgfpathlineto{\pgfqpoint{0.835197in}{1.064027in}}%
\pgfpathlineto{\pgfqpoint{0.836585in}{1.068316in}}%
\pgfpathlineto{\pgfqpoint{0.839983in}{1.074321in}}%
\pgfpathlineto{\pgfqpoint{0.840734in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{0.843301in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{0.845845in}{1.083758in}}%
\pgfpathlineto{\pgfqpoint{0.847522in}{1.086332in}}%
\pgfpathlineto{\pgfqpoint{0.853258in}{1.092337in}}%
\pgfpathlineto{\pgfqpoint{0.860573in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{0.863733in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{0.864904in}{1.106921in}}%
\pgfpathlineto{\pgfqpoint{0.865331in}{1.107779in}}%
\pgfpathlineto{\pgfqpoint{0.869140in}{1.109495in}}%
\pgfpathlineto{\pgfqpoint{0.870231in}{1.111211in}}%
\pgfpathlineto{\pgfqpoint{0.871572in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{0.872503in}{1.115500in}}%
\pgfpathlineto{\pgfqpoint{0.875647in}{1.117216in}}%
\pgfpathlineto{\pgfqpoint{0.880627in}{1.118932in}}%
\pgfpathlineto{\pgfqpoint{0.886622in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{0.888016in}{1.128369in}}%
\pgfpathlineto{\pgfqpoint{0.888835in}{1.130084in}}%
\pgfpathlineto{\pgfqpoint{0.892351in}{1.131800in}}%
\pgfpathlineto{\pgfqpoint{0.892538in}{1.133516in}}%
\pgfpathlineto{\pgfqpoint{0.896950in}{1.135232in}}%
\pgfpathlineto{\pgfqpoint{0.897326in}{1.136948in}}%
\pgfpathlineto{\pgfqpoint{0.902492in}{1.140379in}}%
\pgfpathlineto{\pgfqpoint{0.903711in}{1.142095in}}%
\pgfpathlineto{\pgfqpoint{0.906705in}{1.143811in}}%
\pgfpathlineto{\pgfqpoint{0.909231in}{1.145526in}}%
\pgfpathlineto{\pgfqpoint{0.910077in}{1.148100in}}%
\pgfpathlineto{\pgfqpoint{0.914896in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{0.916702in}{1.154105in}}%
\pgfpathlineto{\pgfqpoint{0.917529in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{0.923340in}{1.157537in}}%
\pgfpathlineto{\pgfqpoint{0.924258in}{1.158395in}}%
\pgfpathlineto{\pgfqpoint{0.936817in}{1.160969in}}%
\pgfpathlineto{\pgfqpoint{0.952804in}{1.167832in}}%
\pgfpathlineto{\pgfqpoint{0.968070in}{1.172979in}}%
\pgfpathlineto{\pgfqpoint{0.968605in}{1.174695in}}%
\pgfpathlineto{\pgfqpoint{0.972815in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{0.972890in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{1.005287in}{1.187563in}}%
\pgfpathlineto{\pgfqpoint{1.016435in}{1.189279in}}%
\pgfpathlineto{\pgfqpoint{1.016867in}{1.190137in}}%
\pgfpathlineto{\pgfqpoint{1.024699in}{1.191853in}}%
\pgfpathlineto{\pgfqpoint{1.026841in}{1.193569in}}%
\pgfpathlineto{\pgfqpoint{1.045621in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{1.077115in}{1.198716in}}%
\pgfpathlineto{\pgfqpoint{1.077161in}{1.199574in}}%
\pgfpathlineto{\pgfqpoint{1.084877in}{1.201290in}}%
\pgfpathlineto{\pgfqpoint{1.085738in}{1.202147in}}%
\pgfpathlineto{\pgfqpoint{1.094408in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{1.117662in}{1.206437in}}%
\pgfpathlineto{\pgfqpoint{1.133777in}{1.208153in}}%
\pgfpathlineto{\pgfqpoint{1.158598in}{1.209869in}}%
\pgfpathlineto{\pgfqpoint{1.180556in}{1.212442in}}%
\pgfpathlineto{\pgfqpoint{1.227017in}{1.214158in}}%
\pgfpathlineto{\pgfqpoint{1.229409in}{1.215016in}}%
\pgfpathlineto{\pgfqpoint{1.249635in}{1.215874in}}%
\pgfpathlineto{\pgfqpoint{1.305105in}{1.217590in}}%
\pgfpathlineto{\pgfqpoint{1.307168in}{1.218447in}}%
\pgfpathlineto{\pgfqpoint{1.406092in}{1.222737in}}%
\pgfpathlineto{\pgfqpoint{1.411930in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{1.535951in}{1.227884in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.231931in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.231931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692380in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{0.706693in}{0.798079in}}%
\pgfpathlineto{\pgfqpoint{0.717624in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{0.718941in}{0.806658in}}%
\pgfpathlineto{\pgfqpoint{0.720731in}{0.809232in}}%
\pgfpathlineto{\pgfqpoint{0.721263in}{0.810948in}}%
\pgfpathlineto{\pgfqpoint{0.724913in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{0.729500in}{0.816095in}}%
\pgfpathlineto{\pgfqpoint{0.732195in}{0.818669in}}%
\pgfpathlineto{\pgfqpoint{0.733208in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{0.738473in}{0.823816in}}%
\pgfpathlineto{\pgfqpoint{0.740931in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{0.742598in}{0.830679in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{0.832395in}}%
\pgfpathlineto{\pgfqpoint{0.745178in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.746396in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{0.749428in}{0.845264in}}%
\pgfpathlineto{\pgfqpoint{0.755402in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{0.761912in}{0.863279in}}%
\pgfpathlineto{\pgfqpoint{0.765625in}{0.865853in}}%
\pgfpathlineto{\pgfqpoint{0.765667in}{0.866711in}}%
\pgfpathlineto{\pgfqpoint{0.767107in}{0.868427in}}%
\pgfpathlineto{\pgfqpoint{0.767907in}{0.870143in}}%
\pgfpathlineto{\pgfqpoint{0.769904in}{0.874432in}}%
\pgfpathlineto{\pgfqpoint{0.771332in}{0.878721in}}%
\pgfpathlineto{\pgfqpoint{0.772979in}{0.880437in}}%
\pgfpathlineto{\pgfqpoint{0.774605in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{0.893306in}}%
\pgfpathlineto{\pgfqpoint{0.784835in}{0.910464in}}%
\pgfpathlineto{\pgfqpoint{0.786545in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{0.786673in}{0.913895in}}%
\pgfpathlineto{\pgfqpoint{0.788405in}{0.915611in}}%
\pgfpathlineto{\pgfqpoint{0.796223in}{0.927621in}}%
\pgfpathlineto{\pgfqpoint{0.798235in}{0.934485in}}%
\pgfpathlineto{\pgfqpoint{0.802064in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{0.803782in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{0.805292in}{0.954216in}}%
\pgfpathlineto{\pgfqpoint{0.807489in}{0.963653in}}%
\pgfpathlineto{\pgfqpoint{0.809381in}{0.966227in}}%
\pgfpathlineto{\pgfqpoint{0.810969in}{0.969658in}}%
\pgfpathlineto{\pgfqpoint{0.811955in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{0.813333in}{0.976521in}}%
\pgfpathlineto{\pgfqpoint{0.814292in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{0.815873in}{0.982527in}}%
\pgfpathlineto{\pgfqpoint{0.817258in}{0.987674in}}%
\pgfpathlineto{\pgfqpoint{0.818523in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{0.820713in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{0.826833in}{1.016842in}}%
\pgfpathlineto{\pgfqpoint{0.830114in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{0.834869in}{1.039148in}}%
\pgfpathlineto{\pgfqpoint{0.835680in}{1.043437in}}%
\pgfpathlineto{\pgfqpoint{0.837442in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{0.841202in}{1.063169in}}%
\pgfpathlineto{\pgfqpoint{0.842795in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{0.844172in}{1.072606in}}%
\pgfpathlineto{\pgfqpoint{0.847223in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{0.848283in}{1.082042in}}%
\pgfpathlineto{\pgfqpoint{0.849168in}{1.084616in}}%
\pgfpathlineto{\pgfqpoint{0.849954in}{1.087190in}}%
\pgfpathlineto{\pgfqpoint{0.853564in}{1.094053in}}%
\pgfpathlineto{\pgfqpoint{0.861521in}{1.122363in}}%
\pgfpathlineto{\pgfqpoint{0.864119in}{1.127511in}}%
\pgfpathlineto{\pgfqpoint{0.865843in}{1.137805in}}%
\pgfpathlineto{\pgfqpoint{0.869857in}{1.148100in}}%
\pgfpathlineto{\pgfqpoint{0.872373in}{1.155821in}}%
\pgfpathlineto{\pgfqpoint{0.874001in}{1.160969in}}%
\pgfpathlineto{\pgfqpoint{0.874481in}{1.164400in}}%
\pgfpathlineto{\pgfqpoint{0.875868in}{1.166974in}}%
\pgfpathlineto{\pgfqpoint{0.876876in}{1.169548in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{1.174695in}}%
\pgfpathlineto{\pgfqpoint{0.879821in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{0.882433in}{1.182416in}}%
\pgfpathlineto{\pgfqpoint{0.884317in}{1.184132in}}%
\pgfpathlineto{\pgfqpoint{0.885571in}{1.187563in}}%
\pgfpathlineto{\pgfqpoint{0.886584in}{1.191853in}}%
\pgfpathlineto{\pgfqpoint{0.887238in}{1.195284in}}%
\pgfpathlineto{\pgfqpoint{0.888952in}{1.197858in}}%
\pgfpathlineto{\pgfqpoint{0.889899in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{0.892487in}{1.206437in}}%
\pgfpathlineto{\pgfqpoint{0.894945in}{1.212442in}}%
\pgfpathlineto{\pgfqpoint{0.896386in}{1.219305in}}%
\pgfpathlineto{\pgfqpoint{0.897197in}{1.224453in}}%
\pgfpathlineto{\pgfqpoint{0.898629in}{1.227026in}}%
\pgfpathlineto{\pgfqpoint{0.899415in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{1.233890in}}%
\pgfpathlineto{\pgfqpoint{0.902146in}{1.240753in}}%
\pgfpathlineto{\pgfqpoint{0.913090in}{1.275069in}}%
\pgfpathlineto{\pgfqpoint{0.915186in}{1.277642in}}%
\pgfpathlineto{\pgfqpoint{0.917030in}{1.281932in}}%
\pgfpathlineto{\pgfqpoint{0.918699in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{0.924476in}{1.301663in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.307668in}}%
\pgfpathlineto{\pgfqpoint{0.934705in}{1.326542in}}%
\pgfpathlineto{\pgfqpoint{0.936192in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{0.938566in}{1.335121in}}%
\pgfpathlineto{\pgfqpoint{0.939704in}{1.339411in}}%
\pgfpathlineto{\pgfqpoint{0.945445in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{0.946152in}{1.351421in}}%
\pgfpathlineto{\pgfqpoint{0.947148in}{1.354853in}}%
\pgfpathlineto{\pgfqpoint{0.948505in}{1.358284in}}%
\pgfpathlineto{\pgfqpoint{0.951186in}{1.360858in}}%
\pgfpathlineto{\pgfqpoint{0.953975in}{1.371153in}}%
\pgfpathlineto{\pgfqpoint{0.956803in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{0.964046in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{0.965295in}{1.393458in}}%
\pgfpathlineto{\pgfqpoint{0.969345in}{1.404610in}}%
\pgfpathlineto{\pgfqpoint{0.972130in}{1.407184in}}%
\pgfpathlineto{\pgfqpoint{0.975108in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{0.976484in}{1.416621in}}%
\pgfpathlineto{\pgfqpoint{0.977340in}{1.419195in}}%
\pgfpathlineto{\pgfqpoint{0.981482in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{0.984612in}{1.435495in}}%
\pgfpathlineto{\pgfqpoint{0.987835in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{0.989534in}{1.443216in}}%
\pgfpathlineto{\pgfqpoint{0.990614in}{1.445789in}}%
\pgfpathlineto{\pgfqpoint{0.993050in}{1.450079in}}%
\pgfpathlineto{\pgfqpoint{0.993594in}{1.453510in}}%
\pgfpathlineto{\pgfqpoint{0.995507in}{1.456942in}}%
\pgfpathlineto{\pgfqpoint{0.996527in}{1.458658in}}%
\pgfpathlineto{\pgfqpoint{0.999437in}{1.461231in}}%
\pgfpathlineto{\pgfqpoint{1.002158in}{1.465521in}}%
\pgfpathlineto{\pgfqpoint{1.003883in}{1.471526in}}%
\pgfpathlineto{\pgfqpoint{1.006126in}{1.479247in}}%
\pgfpathlineto{\pgfqpoint{1.007857in}{1.481821in}}%
\pgfpathlineto{\pgfqpoint{1.009181in}{1.486110in}}%
\pgfpathlineto{\pgfqpoint{1.019399in}{1.504126in}}%
\pgfpathlineto{\pgfqpoint{1.021933in}{1.506700in}}%
\pgfpathlineto{\pgfqpoint{1.024618in}{1.510131in}}%
\pgfpathlineto{\pgfqpoint{1.026665in}{1.511847in}}%
\pgfpathlineto{\pgfqpoint{1.027496in}{1.515279in}}%
\pgfpathlineto{\pgfqpoint{1.028866in}{1.517852in}}%
\pgfpathlineto{\pgfqpoint{1.034274in}{1.525574in}}%
\pgfpathlineto{\pgfqpoint{1.035236in}{1.528147in}}%
\pgfpathlineto{\pgfqpoint{1.036094in}{1.529005in}}%
\pgfpathlineto{\pgfqpoint{1.038989in}{1.530721in}}%
\pgfpathlineto{\pgfqpoint{1.040501in}{1.535010in}}%
\pgfpathlineto{\pgfqpoint{1.041684in}{1.537584in}}%
\pgfpathlineto{\pgfqpoint{1.042956in}{1.539300in}}%
\pgfpathlineto{\pgfqpoint{1.046215in}{1.541874in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{1.543589in}}%
\pgfpathlineto{\pgfqpoint{1.048603in}{1.545305in}}%
\pgfpathlineto{\pgfqpoint{1.054570in}{1.547879in}}%
\pgfpathlineto{\pgfqpoint{1.058274in}{1.553026in}}%
\pgfpathlineto{\pgfqpoint{1.059537in}{1.555600in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{1.559889in}}%
\pgfpathlineto{\pgfqpoint{1.065049in}{1.564179in}}%
\pgfpathlineto{\pgfqpoint{1.068158in}{1.565895in}}%
\pgfpathlineto{\pgfqpoint{1.072497in}{1.570184in}}%
\pgfpathlineto{\pgfqpoint{1.077376in}{1.577905in}}%
\pgfpathlineto{\pgfqpoint{1.079086in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{1.079617in}{1.582195in}}%
\pgfpathlineto{\pgfqpoint{1.082136in}{1.583910in}}%
\pgfpathlineto{\pgfqpoint{1.083465in}{1.587342in}}%
\pgfpathlineto{\pgfqpoint{1.085072in}{1.589058in}}%
\pgfpathlineto{\pgfqpoint{1.086566in}{1.591631in}}%
\pgfpathlineto{\pgfqpoint{1.092665in}{1.598495in}}%
\pgfpathlineto{\pgfqpoint{1.098504in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{1.102386in}{1.609647in}}%
\pgfpathlineto{\pgfqpoint{1.108769in}{1.613937in}}%
\pgfpathlineto{\pgfqpoint{1.113794in}{1.622516in}}%
\pgfpathlineto{\pgfqpoint{1.117181in}{1.625089in}}%
\pgfpathlineto{\pgfqpoint{1.119840in}{1.628521in}}%
\pgfpathlineto{\pgfqpoint{1.121644in}{1.631952in}}%
\pgfpathlineto{\pgfqpoint{1.124167in}{1.633668in}}%
\pgfpathlineto{\pgfqpoint{1.124908in}{1.635384in}}%
\pgfpathlineto{\pgfqpoint{1.138944in}{1.651684in}}%
\pgfpathlineto{\pgfqpoint{1.143068in}{1.656831in}}%
\pgfpathlineto{\pgfqpoint{1.144576in}{1.660263in}}%
\pgfpathlineto{\pgfqpoint{1.147986in}{1.661979in}}%
\pgfpathlineto{\pgfqpoint{1.150142in}{1.666268in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{1.667984in}}%
\pgfpathlineto{\pgfqpoint{1.155983in}{1.674847in}}%
\pgfpathlineto{\pgfqpoint{1.157166in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{1.160032in}{1.679137in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{1.679994in}}%
\pgfpathlineto{\pgfqpoint{1.165387in}{1.683426in}}%
\pgfpathlineto{\pgfqpoint{1.165437in}{1.684284in}}%
\pgfpathlineto{\pgfqpoint{1.168570in}{1.686858in}}%
\pgfpathlineto{\pgfqpoint{1.173000in}{1.689431in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{1.692005in}}%
\pgfpathlineto{\pgfqpoint{1.181666in}{1.699726in}}%
\pgfpathlineto{\pgfqpoint{1.186033in}{1.701442in}}%
\pgfpathlineto{\pgfqpoint{1.187258in}{1.703158in}}%
\pgfpathlineto{\pgfqpoint{1.188118in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{1.191638in}{1.707447in}}%
\pgfpathlineto{\pgfqpoint{1.194156in}{1.713452in}}%
\pgfpathlineto{\pgfqpoint{1.196937in}{1.714310in}}%
\pgfpathlineto{\pgfqpoint{1.211247in}{1.716026in}}%
\pgfpathlineto{\pgfqpoint{1.215476in}{1.720315in}}%
\pgfpathlineto{\pgfqpoint{1.217706in}{1.722031in}}%
\pgfpathlineto{\pgfqpoint{1.222115in}{1.723747in}}%
\pgfpathlineto{\pgfqpoint{1.222823in}{1.724605in}}%
\pgfpathlineto{\pgfqpoint{1.225836in}{1.726321in}}%
\pgfpathlineto{\pgfqpoint{1.226407in}{1.727179in}}%
\pgfpathlineto{\pgfqpoint{1.234712in}{1.729752in}}%
\pgfpathlineto{\pgfqpoint{1.235071in}{1.730610in}}%
\pgfpathlineto{\pgfqpoint{1.239885in}{1.733184in}}%
\pgfpathlineto{\pgfqpoint{1.240578in}{1.734042in}}%
\pgfpathlineto{\pgfqpoint{1.248322in}{1.737473in}}%
\pgfpathlineto{\pgfqpoint{1.248336in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{1.253078in}{1.742621in}}%
\pgfpathlineto{\pgfqpoint{1.254491in}{1.745194in}}%
\pgfpathlineto{\pgfqpoint{1.254500in}{1.746052in}}%
\pgfpathlineto{\pgfqpoint{1.259022in}{1.748626in}}%
\pgfpathlineto{\pgfqpoint{1.259997in}{1.750342in}}%
\pgfpathlineto{\pgfqpoint{1.285699in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{1.298914in}{1.762352in}}%
\pgfpathlineto{\pgfqpoint{1.301109in}{1.764068in}}%
\pgfpathlineto{\pgfqpoint{1.309453in}{1.766642in}}%
\pgfpathlineto{\pgfqpoint{1.309925in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{1.324756in}{1.770073in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.775221in}}%
\pgfpathlineto{\pgfqpoint{1.358184in}{1.781226in}}%
\pgfpathlineto{\pgfqpoint{1.358209in}{1.782084in}}%
\pgfpathlineto{\pgfqpoint{1.364125in}{1.785515in}}%
\pgfpathlineto{\pgfqpoint{1.373138in}{1.787231in}}%
\pgfpathlineto{\pgfqpoint{1.373930in}{1.788089in}}%
\pgfpathlineto{\pgfqpoint{1.383269in}{1.789805in}}%
\pgfpathlineto{\pgfqpoint{1.383374in}{1.790663in}}%
\pgfpathlineto{\pgfqpoint{1.388833in}{1.792379in}}%
\pgfpathlineto{\pgfqpoint{1.409607in}{1.794094in}}%
\pgfpathlineto{\pgfqpoint{1.425893in}{1.797526in}}%
\pgfpathlineto{\pgfqpoint{1.429205in}{1.800957in}}%
\pgfpathlineto{\pgfqpoint{1.441473in}{1.802673in}}%
\pgfpathlineto{\pgfqpoint{1.459410in}{1.804389in}}%
\pgfpathlineto{\pgfqpoint{1.483051in}{1.806105in}}%
\pgfpathlineto{\pgfqpoint{1.484773in}{1.806963in}}%
\pgfpathlineto{\pgfqpoint{1.525401in}{1.810394in}}%
\pgfpathlineto{\pgfqpoint{1.541207in}{1.812110in}}%
\pgfpathlineto{\pgfqpoint{1.548048in}{1.813826in}}%
\pgfpathlineto{\pgfqpoint{1.550620in}{1.815542in}}%
\pgfpathlineto{\pgfqpoint{1.643167in}{1.822405in}}%
\pgfpathlineto{\pgfqpoint{1.729431in}{1.824121in}}%
\pgfpathlineto{\pgfqpoint{2.035527in}{1.830984in}}%
\pgfpathlineto{\pgfqpoint{2.155107in}{1.832700in}}%
\pgfpathlineto{\pgfqpoint{2.201055in}{1.834415in}}%
\pgfpathlineto{\pgfqpoint{2.202922in}{1.835273in}}%
\pgfpathlineto{\pgfqpoint{2.216004in}{1.836131in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.838877in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.838877in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.673149in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675634in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{0.677640in}{0.798079in}}%
\pgfpathlineto{\pgfqpoint{0.682374in}{0.811806in}}%
\pgfpathlineto{\pgfqpoint{0.684339in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{0.685255in}{0.827248in}}%
\pgfpathlineto{\pgfqpoint{0.686221in}{0.834111in}}%
\pgfpathlineto{\pgfqpoint{0.696495in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{0.698095in}{0.974806in}}%
\pgfpathlineto{\pgfqpoint{0.698547in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{0.700417in}{1.002258in}}%
\pgfpathlineto{\pgfqpoint{0.701908in}{1.022848in}}%
\pgfpathlineto{\pgfqpoint{0.706852in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{0.707523in}{1.090621in}}%
\pgfpathlineto{\pgfqpoint{0.711869in}{1.145526in}}%
\pgfpathlineto{\pgfqpoint{0.712227in}{1.150674in}}%
\pgfpathlineto{\pgfqpoint{0.713348in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.713796in}{1.171263in}}%
\pgfpathlineto{\pgfqpoint{0.718857in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{0.720252in}{1.252763in}}%
\pgfpathlineto{\pgfqpoint{0.736611in}{1.406326in}}%
\pgfpathlineto{\pgfqpoint{0.737721in}{1.412332in}}%
\pgfpathlineto{\pgfqpoint{0.739195in}{1.425200in}}%
\pgfpathlineto{\pgfqpoint{0.748242in}{1.495547in}}%
\pgfpathlineto{\pgfqpoint{0.749341in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{0.750822in}{1.512705in}}%
\pgfpathlineto{\pgfqpoint{0.752638in}{1.518710in}}%
\pgfpathlineto{\pgfqpoint{0.753301in}{1.523858in}}%
\pgfpathlineto{\pgfqpoint{0.754533in}{1.534152in}}%
\pgfpathlineto{\pgfqpoint{0.756363in}{1.544447in}}%
\pgfpathlineto{\pgfqpoint{0.757697in}{1.558173in}}%
\pgfpathlineto{\pgfqpoint{0.761070in}{1.577047in}}%
\pgfpathlineto{\pgfqpoint{0.761937in}{1.580479in}}%
\pgfpathlineto{\pgfqpoint{0.763768in}{1.586484in}}%
\pgfpathlineto{\pgfqpoint{0.764505in}{1.589058in}}%
\pgfpathlineto{\pgfqpoint{0.765368in}{1.591631in}}%
\pgfpathlineto{\pgfqpoint{0.769276in}{1.607073in}}%
\pgfpathlineto{\pgfqpoint{0.770526in}{1.610505in}}%
\pgfpathlineto{\pgfqpoint{0.773492in}{1.626805in}}%
\pgfpathlineto{\pgfqpoint{0.774637in}{1.632810in}}%
\pgfpathlineto{\pgfqpoint{0.775751in}{1.636242in}}%
\pgfpathlineto{\pgfqpoint{0.777538in}{1.643105in}}%
\pgfpathlineto{\pgfqpoint{0.778759in}{1.649110in}}%
\pgfpathlineto{\pgfqpoint{0.783196in}{1.670558in}}%
\pgfpathlineto{\pgfqpoint{0.783937in}{1.673989in}}%
\pgfpathlineto{\pgfqpoint{0.784750in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{0.785559in}{1.680852in}}%
\pgfpathlineto{\pgfqpoint{0.786664in}{1.684284in}}%
\pgfpathlineto{\pgfqpoint{0.791418in}{1.702300in}}%
\pgfpathlineto{\pgfqpoint{0.793610in}{1.709163in}}%
\pgfpathlineto{\pgfqpoint{0.796519in}{1.720315in}}%
\pgfpathlineto{\pgfqpoint{0.798314in}{1.727179in}}%
\pgfpathlineto{\pgfqpoint{0.799200in}{1.733184in}}%
\pgfpathlineto{\pgfqpoint{0.803965in}{1.737473in}}%
\pgfpathlineto{\pgfqpoint{0.808934in}{1.750342in}}%
\pgfpathlineto{\pgfqpoint{0.809066in}{1.751200in}}%
\pgfpathlineto{\pgfqpoint{0.812283in}{1.753773in}}%
\pgfpathlineto{\pgfqpoint{0.813676in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{0.817639in}{1.764926in}}%
\pgfpathlineto{\pgfqpoint{0.818703in}{1.768358in}}%
\pgfpathlineto{\pgfqpoint{0.819553in}{1.773505in}}%
\pgfpathlineto{\pgfqpoint{0.827436in}{1.782084in}}%
\pgfpathlineto{\pgfqpoint{0.828047in}{1.783800in}}%
\pgfpathlineto{\pgfqpoint{0.832670in}{1.786373in}}%
\pgfpathlineto{\pgfqpoint{0.837102in}{1.791521in}}%
\pgfpathlineto{\pgfqpoint{0.838569in}{1.797526in}}%
\pgfpathlineto{\pgfqpoint{0.841004in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{0.842914in}{1.805247in}}%
\pgfpathlineto{\pgfqpoint{0.849588in}{1.814684in}}%
\pgfpathlineto{\pgfqpoint{0.853040in}{1.816400in}}%
\pgfpathlineto{\pgfqpoint{0.861788in}{1.820689in}}%
\pgfpathlineto{\pgfqpoint{0.863826in}{1.822405in}}%
\pgfpathlineto{\pgfqpoint{0.881630in}{1.830126in}}%
\pgfpathlineto{\pgfqpoint{0.882813in}{1.830984in}}%
\pgfpathlineto{\pgfqpoint{0.891839in}{1.832700in}}%
\pgfpathlineto{\pgfqpoint{0.899303in}{1.834415in}}%
\pgfpathlineto{\pgfqpoint{0.904954in}{1.836989in}}%
\pgfpathlineto{\pgfqpoint{0.917895in}{1.837847in}}%
\pgfpathlineto{\pgfqpoint{1.254792in}{1.846426in}}%
\pgfpathlineto{\pgfqpoint{1.656118in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{1.656291in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{2.085328in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{2.233082in}{1.862726in}}%
\pgfpathlineto{\pgfqpoint{2.317422in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{2.376505in}{1.868731in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.869526in}}%
\pgfpathlineto{\pgfqpoint{2.527387in}{1.869526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{0.673149in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517387in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{0.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673149in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{2.839455in}{1.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.839455in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839455in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.839455in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.454201in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{3.454201in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.454201in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.454201in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068947in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.068947in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068947in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068947in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683693in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683693in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.683693in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.761574in,y=0.463766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rotation Error (deg)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{0.796364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839455in}{0.796364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{1.078396in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{1.078396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839455in}{1.078396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{1.360429in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{1.360429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839455in}{1.360429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{1.642462in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{1.642462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839455in}{1.642462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{1.924494in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{1.924494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839455in}{1.924494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889597in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{2.889597in}{0.830810in}}%
\pgfpathlineto{\pgfqpoint{2.891051in}{0.832533in}}%
\pgfpathlineto{\pgfqpoint{2.891051in}{0.835116in}}%
\pgfpathlineto{\pgfqpoint{2.893841in}{0.836839in}}%
\pgfpathlineto{\pgfqpoint{2.893841in}{0.846311in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{0.848034in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{2.899032in}{0.854923in}}%
\pgfpathlineto{\pgfqpoint{2.899032in}{0.860090in}}%
\pgfpathlineto{\pgfqpoint{2.901465in}{0.861812in}}%
\pgfpathlineto{\pgfqpoint{2.901465in}{0.863535in}}%
\pgfpathlineto{\pgfqpoint{2.903806in}{0.865257in}}%
\pgfpathlineto{\pgfqpoint{2.903806in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{2.906064in}{0.869563in}}%
\pgfpathlineto{\pgfqpoint{2.906064in}{0.872146in}}%
\pgfpathlineto{\pgfqpoint{2.908249in}{0.873869in}}%
\pgfpathlineto{\pgfqpoint{2.908249in}{0.885064in}}%
\pgfpathlineto{\pgfqpoint{2.910366in}{0.886786in}}%
\pgfpathlineto{\pgfqpoint{2.910366in}{0.891953in}}%
\pgfpathlineto{\pgfqpoint{2.912422in}{0.893676in}}%
\pgfpathlineto{\pgfqpoint{2.912422in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{2.914421in}{0.898843in}}%
\pgfpathlineto{\pgfqpoint{2.914421in}{0.905732in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{0.907454in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{0.914344in}}%
\pgfpathlineto{\pgfqpoint{2.920123in}{0.916927in}}%
\pgfpathlineto{\pgfqpoint{2.920123in}{0.923817in}}%
\pgfpathlineto{\pgfqpoint{2.923710in}{0.926400in}}%
\pgfpathlineto{\pgfqpoint{2.923710in}{0.933289in}}%
\pgfpathlineto{\pgfqpoint{2.925447in}{0.935012in}}%
\pgfpathlineto{\pgfqpoint{2.925447in}{0.937595in}}%
\pgfpathlineto{\pgfqpoint{2.927150in}{0.939318in}}%
\pgfpathlineto{\pgfqpoint{2.927150in}{0.947929in}}%
\pgfpathlineto{\pgfqpoint{2.928821in}{0.949652in}}%
\pgfpathlineto{\pgfqpoint{2.928821in}{0.956541in}}%
\pgfpathlineto{\pgfqpoint{2.930461in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{2.930461in}{0.967736in}}%
\pgfpathlineto{\pgfqpoint{2.932072in}{0.969458in}}%
\pgfpathlineto{\pgfqpoint{2.932072in}{0.972903in}}%
\pgfpathlineto{\pgfqpoint{2.933655in}{0.974625in}}%
\pgfpathlineto{\pgfqpoint{2.933655in}{0.982376in}}%
\pgfpathlineto{\pgfqpoint{2.935212in}{0.984098in}}%
\pgfpathlineto{\pgfqpoint{2.935212in}{0.985821in}}%
\pgfpathlineto{\pgfqpoint{2.936744in}{0.987543in}}%
\pgfpathlineto{\pgfqpoint{2.936744in}{0.993571in}}%
\pgfpathlineto{\pgfqpoint{2.938253in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{2.938253in}{0.996155in}}%
\pgfpathlineto{\pgfqpoint{2.939738in}{0.997877in}}%
\pgfpathlineto{\pgfqpoint{2.939738in}{1.005628in}}%
\pgfpathlineto{\pgfqpoint{2.941202in}{1.007350in}}%
\pgfpathlineto{\pgfqpoint{2.941202in}{1.011656in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{1.013378in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{1.021129in}}%
\pgfpathlineto{\pgfqpoint{2.944069in}{1.022851in}}%
\pgfpathlineto{\pgfqpoint{2.944069in}{1.025434in}}%
\pgfpathlineto{\pgfqpoint{2.945473in}{1.027157in}}%
\pgfpathlineto{\pgfqpoint{2.945473in}{1.034046in}}%
\pgfpathlineto{\pgfqpoint{2.946859in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{2.946859in}{1.040935in}}%
\pgfpathlineto{\pgfqpoint{2.948228in}{1.042658in}}%
\pgfpathlineto{\pgfqpoint{2.948228in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{2.949579in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{2.949579in}{1.056436in}}%
\pgfpathlineto{\pgfqpoint{2.950914in}{1.058159in}}%
\pgfpathlineto{\pgfqpoint{2.950914in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{2.952233in}{1.065909in}}%
\pgfpathlineto{\pgfqpoint{2.952233in}{1.071938in}}%
\pgfpathlineto{\pgfqpoint{2.953537in}{1.073660in}}%
\pgfpathlineto{\pgfqpoint{2.953537in}{1.080549in}}%
\pgfpathlineto{\pgfqpoint{2.954826in}{1.082272in}}%
\pgfpathlineto{\pgfqpoint{2.954826in}{1.084855in}}%
\pgfpathlineto{\pgfqpoint{2.956101in}{1.086577in}}%
\pgfpathlineto{\pgfqpoint{2.956101in}{1.096911in}}%
\pgfpathlineto{\pgfqpoint{2.957362in}{1.098634in}}%
\pgfpathlineto{\pgfqpoint{2.957362in}{1.103801in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.105523in}}%
\pgfpathlineto{\pgfqpoint{2.958609in}{1.108968in}}%
\pgfpathlineto{\pgfqpoint{2.961066in}{1.111551in}}%
\pgfpathlineto{\pgfqpoint{2.961066in}{1.120163in}}%
\pgfpathlineto{\pgfqpoint{2.962277in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{2.962277in}{1.124469in}}%
\pgfpathlineto{\pgfqpoint{2.963475in}{1.126191in}}%
\pgfpathlineto{\pgfqpoint{2.963475in}{1.138247in}}%
\pgfpathlineto{\pgfqpoint{2.964662in}{1.139970in}}%
\pgfpathlineto{\pgfqpoint{2.964662in}{1.141692in}}%
\pgfpathlineto{\pgfqpoint{2.965837in}{1.143414in}}%
\pgfpathlineto{\pgfqpoint{2.965837in}{1.150304in}}%
\pgfpathlineto{\pgfqpoint{2.967002in}{1.152026in}}%
\pgfpathlineto{\pgfqpoint{2.967002in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{2.968156in}{1.154610in}}%
\pgfpathlineto{\pgfqpoint{2.968156in}{1.162360in}}%
\pgfpathlineto{\pgfqpoint{2.969301in}{1.164083in}}%
\pgfpathlineto{\pgfqpoint{2.969301in}{1.168388in}}%
\pgfpathlineto{\pgfqpoint{2.971559in}{1.170972in}}%
\pgfpathlineto{\pgfqpoint{2.971559in}{1.171833in}}%
\pgfpathlineto{\pgfqpoint{2.972674in}{1.173555in}}%
\pgfpathlineto{\pgfqpoint{2.973779in}{1.179584in}}%
\pgfpathlineto{\pgfqpoint{2.974876in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{2.975964in}{1.185612in}}%
\pgfpathlineto{\pgfqpoint{2.977043in}{1.187334in}}%
\pgfpathlineto{\pgfqpoint{2.978113in}{1.194223in}}%
\pgfpathlineto{\pgfqpoint{2.979176in}{1.195946in}}%
\pgfpathlineto{\pgfqpoint{2.980230in}{1.206280in}}%
\pgfpathlineto{\pgfqpoint{2.981277in}{1.208002in}}%
\pgfpathlineto{\pgfqpoint{2.982316in}{1.214891in}}%
\pgfpathlineto{\pgfqpoint{2.983348in}{1.216614in}}%
\pgfpathlineto{\pgfqpoint{2.984372in}{1.222642in}}%
\pgfpathlineto{\pgfqpoint{2.985389in}{1.224364in}}%
\pgfpathlineto{\pgfqpoint{2.986399in}{1.235560in}}%
\pgfpathlineto{\pgfqpoint{2.987402in}{1.237282in}}%
\pgfpathlineto{\pgfqpoint{2.988398in}{1.243310in}}%
\pgfpathlineto{\pgfqpoint{2.989388in}{1.245032in}}%
\pgfpathlineto{\pgfqpoint{2.990371in}{1.253644in}}%
\pgfpathlineto{\pgfqpoint{2.992318in}{1.256228in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{1.260533in}}%
\pgfpathlineto{\pgfqpoint{2.995194in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{2.996140in}{1.270867in}}%
\pgfpathlineto{\pgfqpoint{2.997081in}{1.272590in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{1.282924in}}%
\pgfpathlineto{\pgfqpoint{2.998947in}{1.284646in}}%
\pgfpathlineto{\pgfqpoint{2.999872in}{1.290674in}}%
\pgfpathlineto{\pgfqpoint{3.000791in}{1.292397in}}%
\pgfpathlineto{\pgfqpoint{3.001705in}{1.294119in}}%
\pgfpathlineto{\pgfqpoint{3.002614in}{1.295841in}}%
\pgfpathlineto{\pgfqpoint{3.003518in}{1.301008in}}%
\pgfpathlineto{\pgfqpoint{3.004417in}{1.302731in}}%
\pgfpathlineto{\pgfqpoint{3.005311in}{1.306175in}}%
\pgfpathlineto{\pgfqpoint{3.006200in}{1.307898in}}%
\pgfpathlineto{\pgfqpoint{3.007085in}{1.315648in}}%
\pgfpathlineto{\pgfqpoint{3.007965in}{1.317370in}}%
\pgfpathlineto{\pgfqpoint{3.008840in}{1.325121in}}%
\pgfpathlineto{\pgfqpoint{3.009711in}{1.326843in}}%
\pgfpathlineto{\pgfqpoint{3.010577in}{1.332872in}}%
\pgfpathlineto{\pgfqpoint{3.013151in}{1.336316in}}%
\pgfpathlineto{\pgfqpoint{3.014000in}{1.349234in}}%
\pgfpathlineto{\pgfqpoint{3.014846in}{1.350956in}}%
\pgfpathlineto{\pgfqpoint{3.015687in}{1.354401in}}%
\pgfpathlineto{\pgfqpoint{3.016524in}{1.356123in}}%
\pgfpathlineto{\pgfqpoint{3.017357in}{1.360429in}}%
\pgfpathlineto{\pgfqpoint{3.018187in}{1.362151in}}%
\pgfpathlineto{\pgfqpoint{3.019012in}{1.364735in}}%
\pgfpathlineto{\pgfqpoint{3.019834in}{1.366457in}}%
\pgfpathlineto{\pgfqpoint{3.020652in}{1.374208in}}%
\pgfpathlineto{\pgfqpoint{3.021466in}{1.375930in}}%
\pgfpathlineto{\pgfqpoint{3.022277in}{1.382819in}}%
\pgfpathlineto{\pgfqpoint{3.023084in}{1.384542in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{1.388847in}}%
\pgfpathlineto{\pgfqpoint{3.024688in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.025485in}{1.394014in}}%
\pgfpathlineto{\pgfqpoint{3.026278in}{1.395737in}}%
\pgfpathlineto{\pgfqpoint{3.027068in}{1.400904in}}%
\pgfpathlineto{\pgfqpoint{3.027855in}{1.402626in}}%
\pgfpathlineto{\pgfqpoint{3.028638in}{1.411238in}}%
\pgfpathlineto{\pgfqpoint{3.029418in}{1.412960in}}%
\pgfpathlineto{\pgfqpoint{3.030195in}{1.418127in}}%
\pgfpathlineto{\pgfqpoint{3.030969in}{1.419850in}}%
\pgfpathlineto{\pgfqpoint{3.031740in}{1.422433in}}%
\pgfpathlineto{\pgfqpoint{3.032507in}{1.424155in}}%
\pgfpathlineto{\pgfqpoint{3.033272in}{1.428461in}}%
\pgfpathlineto{\pgfqpoint{3.037050in}{1.433628in}}%
\pgfpathlineto{\pgfqpoint{3.037797in}{1.436212in}}%
\pgfpathlineto{\pgfqpoint{3.038542in}{1.437934in}}%
\pgfpathlineto{\pgfqpoint{3.039283in}{1.447407in}}%
\pgfpathlineto{\pgfqpoint{3.041491in}{1.450852in}}%
\pgfpathlineto{\pgfqpoint{3.042222in}{1.454296in}}%
\pgfpathlineto{\pgfqpoint{3.042950in}{1.456019in}}%
\pgfpathlineto{\pgfqpoint{3.043675in}{1.463769in}}%
\pgfpathlineto{\pgfqpoint{3.044398in}{1.466353in}}%
\pgfpathlineto{\pgfqpoint{3.045119in}{1.476687in}}%
\pgfpathlineto{\pgfqpoint{3.047975in}{1.480993in}}%
\pgfpathlineto{\pgfqpoint{3.048683in}{1.484437in}}%
\pgfpathlineto{\pgfqpoint{3.050793in}{1.487021in}}%
\pgfpathlineto{\pgfqpoint{3.051492in}{1.489604in}}%
\pgfpathlineto{\pgfqpoint{3.052188in}{1.493049in}}%
\pgfpathlineto{\pgfqpoint{3.054951in}{1.498216in}}%
\pgfpathlineto{\pgfqpoint{3.055636in}{1.504244in}}%
\pgfpathlineto{\pgfqpoint{3.058356in}{1.509411in}}%
\pgfpathlineto{\pgfqpoint{3.059030in}{1.518023in}}%
\pgfpathlineto{\pgfqpoint{3.061042in}{1.522329in}}%
\pgfpathlineto{\pgfqpoint{3.061708in}{1.525773in}}%
\pgfpathlineto{\pgfqpoint{3.062373in}{1.528357in}}%
\pgfpathlineto{\pgfqpoint{3.063035in}{1.530079in}}%
\pgfpathlineto{\pgfqpoint{3.065011in}{1.534385in}}%
\pgfpathlineto{\pgfqpoint{3.065665in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{3.066969in}{1.543858in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{1.545580in}}%
\pgfpathlineto{\pgfqpoint{3.068911in}{1.549025in}}%
\pgfpathlineto{\pgfqpoint{3.069555in}{1.551608in}}%
\pgfpathlineto{\pgfqpoint{3.070197in}{1.554192in}}%
\pgfpathlineto{\pgfqpoint{3.070837in}{1.555914in}}%
\pgfpathlineto{\pgfqpoint{3.071475in}{1.558498in}}%
\pgfpathlineto{\pgfqpoint{3.071475in}{1.559359in}}%
\pgfpathlineto{\pgfqpoint{3.072746in}{1.561081in}}%
\pgfpathlineto{\pgfqpoint{3.073379in}{1.563665in}}%
\pgfpathlineto{\pgfqpoint{3.075268in}{1.566248in}}%
\pgfpathlineto{\pgfqpoint{3.075895in}{1.572276in}}%
\pgfpathlineto{\pgfqpoint{3.077764in}{1.576582in}}%
\pgfpathlineto{\pgfqpoint{3.078384in}{1.580888in}}%
\pgfpathlineto{\pgfqpoint{3.080847in}{1.586055in}}%
\pgfpathlineto{\pgfqpoint{3.081459in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{3.083285in}{1.593806in}}%
\pgfpathlineto{\pgfqpoint{3.083891in}{1.596389in}}%
\pgfpathlineto{\pgfqpoint{3.090458in}{1.607584in}}%
\pgfpathlineto{\pgfqpoint{3.091047in}{1.611029in}}%
\pgfpathlineto{\pgfqpoint{3.093387in}{1.616196in}}%
\pgfpathlineto{\pgfqpoint{3.093969in}{1.618779in}}%
\pgfpathlineto{\pgfqpoint{3.095706in}{1.621363in}}%
\pgfpathlineto{\pgfqpoint{3.096283in}{1.623946in}}%
\pgfpathlineto{\pgfqpoint{3.096283in}{1.624808in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{1.626530in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{1.628252in}}%
\pgfpathlineto{\pgfqpoint{3.101414in}{1.630836in}}%
\pgfpathlineto{\pgfqpoint{3.101978in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{3.107000in}{1.642031in}}%
\pgfpathlineto{\pgfqpoint{3.108104in}{1.650643in}}%
\pgfpathlineto{\pgfqpoint{3.115703in}{1.660977in}}%
\pgfpathlineto{\pgfqpoint{3.119954in}{1.662699in}}%
\pgfpathlineto{\pgfqpoint{3.121006in}{1.665283in}}%
\pgfpathlineto{\pgfqpoint{3.124660in}{1.669588in}}%
\pgfpathlineto{\pgfqpoint{3.125178in}{1.671311in}}%
\pgfpathlineto{\pgfqpoint{3.128267in}{1.673894in}}%
\pgfpathlineto{\pgfqpoint{3.128778in}{1.675617in}}%
\pgfpathlineto{\pgfqpoint{3.131323in}{1.678200in}}%
\pgfpathlineto{\pgfqpoint{3.138333in}{1.691979in}}%
\pgfpathlineto{\pgfqpoint{3.139321in}{1.694562in}}%
\pgfpathlineto{\pgfqpoint{3.143241in}{1.697146in}}%
\pgfpathlineto{\pgfqpoint{3.143241in}{1.698868in}}%
\pgfpathlineto{\pgfqpoint{3.145665in}{1.701452in}}%
\pgfpathlineto{\pgfqpoint{3.148071in}{1.707480in}}%
\pgfpathlineto{\pgfqpoint{3.149028in}{1.711786in}}%
\pgfpathlineto{\pgfqpoint{3.152354in}{1.714369in}}%
\pgfpathlineto{\pgfqpoint{3.161209in}{1.729009in}}%
\pgfpathlineto{\pgfqpoint{3.164411in}{1.731593in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.733315in}}%
\pgfpathlineto{\pgfqpoint{3.168482in}{1.736760in}}%
\pgfpathlineto{\pgfqpoint{3.170275in}{1.738482in}}%
\pgfpathlineto{\pgfqpoint{3.171168in}{1.741065in}}%
\pgfpathlineto{\pgfqpoint{3.180402in}{1.744510in}}%
\pgfpathlineto{\pgfqpoint{3.182564in}{1.747955in}}%
\pgfpathlineto{\pgfqpoint{3.189393in}{1.753122in}}%
\pgfpathlineto{\pgfqpoint{3.189815in}{1.754844in}}%
\pgfpathlineto{\pgfqpoint{3.201033in}{1.761733in}}%
\pgfpathlineto{\pgfqpoint{3.203479in}{1.764317in}}%
\pgfpathlineto{\pgfqpoint{3.209922in}{1.770345in}}%
\pgfpathlineto{\pgfqpoint{3.219772in}{1.774651in}}%
\pgfpathlineto{\pgfqpoint{3.224025in}{1.778096in}}%
\pgfpathlineto{\pgfqpoint{3.233147in}{1.780679in}}%
\pgfpathlineto{\pgfqpoint{3.240590in}{1.788430in}}%
\pgfpathlineto{\pgfqpoint{3.243529in}{1.790152in}}%
\pgfpathlineto{\pgfqpoint{3.244260in}{1.791874in}}%
\pgfpathlineto{\pgfqpoint{3.252220in}{1.798764in}}%
\pgfpathlineto{\pgfqpoint{3.256852in}{1.800486in}}%
\pgfpathlineto{\pgfqpoint{3.261433in}{1.803069in}}%
\pgfpathlineto{\pgfqpoint{3.264227in}{1.804792in}}%
\pgfpathlineto{\pgfqpoint{3.273526in}{1.809098in}}%
\pgfpathlineto{\pgfqpoint{3.279953in}{1.810820in}}%
\pgfpathlineto{\pgfqpoint{3.279953in}{1.811681in}}%
\pgfpathlineto{\pgfqpoint{3.286286in}{1.813403in}}%
\pgfpathlineto{\pgfqpoint{3.288926in}{1.815987in}}%
\pgfpathlineto{\pgfqpoint{3.289255in}{1.816848in}}%
\pgfpathlineto{\pgfqpoint{3.307306in}{1.822015in}}%
\pgfpathlineto{\pgfqpoint{3.316386in}{1.827182in}}%
\pgfpathlineto{\pgfqpoint{3.322854in}{1.829766in}}%
\pgfpathlineto{\pgfqpoint{3.323465in}{1.831488in}}%
\pgfpathlineto{\pgfqpoint{3.334045in}{1.833210in}}%
\pgfpathlineto{\pgfqpoint{3.334045in}{1.834072in}}%
\pgfpathlineto{\pgfqpoint{3.344695in}{1.835794in}}%
\pgfpathlineto{\pgfqpoint{3.356558in}{1.838377in}}%
\pgfpathlineto{\pgfqpoint{3.356844in}{1.839239in}}%
\pgfpathlineto{\pgfqpoint{3.374273in}{1.842683in}}%
\pgfpathlineto{\pgfqpoint{3.376205in}{1.844406in}}%
\pgfpathlineto{\pgfqpoint{3.389541in}{1.846128in}}%
\pgfpathlineto{\pgfqpoint{3.391420in}{1.846989in}}%
\pgfpathlineto{\pgfqpoint{3.408311in}{1.848711in}}%
\pgfpathlineto{\pgfqpoint{3.417595in}{1.852156in}}%
\pgfpathlineto{\pgfqpoint{3.429746in}{1.855601in}}%
\pgfpathlineto{\pgfqpoint{3.455253in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{3.464786in}{1.860768in}}%
\pgfpathlineto{\pgfqpoint{3.496165in}{1.862490in}}%
\pgfpathlineto{\pgfqpoint{3.498638in}{1.863351in}}%
\pgfpathlineto{\pgfqpoint{3.523954in}{1.865935in}}%
\pgfpathlineto{\pgfqpoint{3.532970in}{1.867657in}}%
\pgfpathlineto{\pgfqpoint{3.535525in}{1.869379in}}%
\pgfpathlineto{\pgfqpoint{3.543763in}{1.871102in}}%
\pgfpathlineto{\pgfqpoint{3.545022in}{1.871963in}}%
\pgfpathlineto{\pgfqpoint{3.564254in}{1.874546in}}%
\pgfpathlineto{\pgfqpoint{3.570755in}{1.877130in}}%
\pgfpathlineto{\pgfqpoint{3.589328in}{1.878852in}}%
\pgfpathlineto{\pgfqpoint{3.597957in}{1.880575in}}%
\pgfpathlineto{\pgfqpoint{3.599126in}{1.881436in}}%
\pgfpathlineto{\pgfqpoint{3.606874in}{1.883158in}}%
\pgfpathlineto{\pgfqpoint{3.655810in}{1.885742in}}%
\pgfpathlineto{\pgfqpoint{3.657258in}{1.887464in}}%
\pgfpathlineto{\pgfqpoint{3.669643in}{1.889186in}}%
\pgfpathlineto{\pgfqpoint{3.680617in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{3.680793in}{1.891770in}}%
\pgfpathlineto{\pgfqpoint{3.688144in}{1.892631in}}%
\pgfpathlineto{\pgfqpoint{3.778964in}{1.896937in}}%
\pgfpathlineto{\pgfqpoint{3.810854in}{1.900382in}}%
\pgfpathlineto{\pgfqpoint{3.842763in}{1.902104in}}%
\pgfpathlineto{\pgfqpoint{3.843058in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{3.904688in}{1.905549in}}%
\pgfpathlineto{\pgfqpoint{3.910089in}{1.906410in}}%
\pgfpathlineto{\pgfqpoint{3.982262in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{3.992699in}{1.909854in}}%
\pgfpathlineto{\pgfqpoint{4.009001in}{1.910716in}}%
\pgfpathlineto{\pgfqpoint{4.137639in}{1.912438in}}%
\pgfpathlineto{\pgfqpoint{4.519082in}{1.915021in}}%
\pgfpathlineto{\pgfqpoint{4.540439in}{1.916744in}}%
\pgfpathlineto{\pgfqpoint{4.544435in}{1.917605in}}%
\pgfpathlineto{\pgfqpoint{4.693693in}{1.918329in}}%
\pgfpathlineto{\pgfqpoint{4.693693in}{1.918329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889597in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{2.889597in}{1.741065in}}%
\pgfpathlineto{\pgfqpoint{2.891051in}{1.742788in}}%
\pgfpathlineto{\pgfqpoint{2.891051in}{1.753983in}}%
\pgfpathlineto{\pgfqpoint{2.893841in}{1.755705in}}%
\pgfpathlineto{\pgfqpoint{2.893841in}{1.772067in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{1.773790in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{1.778096in}}%
\pgfpathlineto{\pgfqpoint{2.899032in}{1.779818in}}%
\pgfpathlineto{\pgfqpoint{2.899032in}{1.791874in}}%
\pgfpathlineto{\pgfqpoint{2.901465in}{1.793597in}}%
\pgfpathlineto{\pgfqpoint{2.901465in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{2.903806in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{2.903806in}{1.808236in}}%
\pgfpathlineto{\pgfqpoint{2.906064in}{1.809959in}}%
\pgfpathlineto{\pgfqpoint{2.906064in}{1.811681in}}%
\pgfpathlineto{\pgfqpoint{2.908249in}{1.813403in}}%
\pgfpathlineto{\pgfqpoint{2.908249in}{1.822015in}}%
\pgfpathlineto{\pgfqpoint{2.912422in}{1.824599in}}%
\pgfpathlineto{\pgfqpoint{2.912422in}{1.827182in}}%
\pgfpathlineto{\pgfqpoint{2.914421in}{1.828905in}}%
\pgfpathlineto{\pgfqpoint{2.914421in}{1.829766in}}%
\pgfpathlineto{\pgfqpoint{2.920123in}{1.833210in}}%
\pgfpathlineto{\pgfqpoint{2.920123in}{1.835794in}}%
\pgfpathlineto{\pgfqpoint{2.923710in}{1.838377in}}%
\pgfpathlineto{\pgfqpoint{2.923710in}{1.840961in}}%
\pgfpathlineto{\pgfqpoint{2.930461in}{1.843544in}}%
\pgfpathlineto{\pgfqpoint{2.930461in}{1.844406in}}%
\pgfpathlineto{\pgfqpoint{2.939738in}{1.846128in}}%
\pgfpathlineto{\pgfqpoint{2.939738in}{1.847850in}}%
\pgfpathlineto{\pgfqpoint{2.953537in}{1.856462in}}%
\pgfpathlineto{\pgfqpoint{2.953537in}{1.857323in}}%
\pgfpathlineto{\pgfqpoint{2.959844in}{1.859045in}}%
\pgfpathlineto{\pgfqpoint{2.959844in}{1.859907in}}%
\pgfpathlineto{\pgfqpoint{2.978113in}{1.866796in}}%
\pgfpathlineto{\pgfqpoint{3.003518in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{3.004417in}{1.871102in}}%
\pgfpathlineto{\pgfqpoint{3.015687in}{1.874546in}}%
\pgfpathlineto{\pgfqpoint{3.026278in}{1.876269in}}%
\pgfpathlineto{\pgfqpoint{3.071475in}{1.878852in}}%
\pgfpathlineto{\pgfqpoint{3.123100in}{1.884880in}}%
\pgfpathlineto{\pgfqpoint{3.127241in}{1.887464in}}%
\pgfpathlineto{\pgfqpoint{3.178662in}{1.889186in}}%
\pgfpathlineto{\pgfqpoint{3.182564in}{1.890909in}}%
\pgfpathlineto{\pgfqpoint{3.226326in}{1.893492in}}%
\pgfpathlineto{\pgfqpoint{3.230509in}{1.894353in}}%
\pgfpathlineto{\pgfqpoint{3.279953in}{1.896937in}}%
\pgfpathlineto{\pgfqpoint{3.383594in}{1.899520in}}%
\pgfpathlineto{\pgfqpoint{3.400984in}{1.900382in}}%
\pgfpathlineto{\pgfqpoint{3.521790in}{1.902104in}}%
\pgfpathlineto{\pgfqpoint{3.530834in}{1.902965in}}%
\pgfpathlineto{\pgfqpoint{3.629476in}{1.906410in}}%
\pgfpathlineto{\pgfqpoint{3.687795in}{1.908993in}}%
\pgfpathlineto{\pgfqpoint{3.791475in}{1.910716in}}%
\pgfpathlineto{\pgfqpoint{3.892538in}{1.914160in}}%
\pgfpathlineto{\pgfqpoint{4.293715in}{1.920188in}}%
\pgfpathlineto{\pgfqpoint{4.693693in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{4.693693in}{1.922413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873852in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{2.920123in}{0.798079in}}%
\pgfpathlineto{\pgfqpoint{2.941202in}{0.802369in}}%
\pgfpathlineto{\pgfqpoint{2.956101in}{0.804943in}}%
\pgfpathlineto{\pgfqpoint{2.971559in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{2.977043in}{0.812664in}}%
\pgfpathlineto{\pgfqpoint{2.986399in}{0.815237in}}%
\pgfpathlineto{\pgfqpoint{2.989388in}{0.817811in}}%
\pgfpathlineto{\pgfqpoint{3.001705in}{0.821243in}}%
\pgfpathlineto{\pgfqpoint{3.014000in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{3.021466in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{3.029418in}{0.831537in}}%
\pgfpathlineto{\pgfqpoint{3.034792in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{3.039283in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{3.065665in}{0.841832in}}%
\pgfpathlineto{\pgfqpoint{3.066969in}{0.842690in}}%
\pgfpathlineto{\pgfqpoint{3.079619in}{0.845264in}}%
\pgfpathlineto{\pgfqpoint{3.092220in}{0.849553in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{0.851269in}}%
\pgfpathlineto{\pgfqpoint{3.100283in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{3.109203in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{3.117837in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{3.125695in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{3.126211in}{0.864137in}}%
\pgfpathlineto{\pgfqpoint{3.130308in}{0.865853in}}%
\pgfpathlineto{\pgfqpoint{3.130308in}{0.866711in}}%
\pgfpathlineto{\pgfqpoint{3.148071in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{3.148550in}{0.871858in}}%
\pgfpathlineto{\pgfqpoint{3.151407in}{0.873574in}}%
\pgfpathlineto{\pgfqpoint{3.153298in}{0.877864in}}%
\pgfpathlineto{\pgfqpoint{3.161209in}{0.880437in}}%
\pgfpathlineto{\pgfqpoint{3.179968in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{3.180835in}{0.888158in}}%
\pgfpathlineto{\pgfqpoint{3.198158in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{3.199393in}{0.895021in}}%
\pgfpathlineto{\pgfqpoint{3.226326in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{3.227090in}{0.901027in}}%
\pgfpathlineto{\pgfqpoint{3.259325in}{0.905316in}}%
\pgfpathlineto{\pgfqpoint{3.260731in}{0.907032in}}%
\pgfpathlineto{\pgfqpoint{3.263530in}{0.908748in}}%
\pgfpathlineto{\pgfqpoint{3.265965in}{0.912179in}}%
\pgfpathlineto{\pgfqpoint{3.275227in}{0.915611in}}%
\pgfpathlineto{\pgfqpoint{3.278271in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{3.295135in}{0.919042in}}%
\pgfpathlineto{\pgfqpoint{3.299978in}{0.920758in}}%
\pgfpathlineto{\pgfqpoint{3.300940in}{0.922474in}}%
\pgfpathlineto{\pgfqpoint{3.306040in}{0.924190in}}%
\pgfpathlineto{\pgfqpoint{3.306674in}{0.925906in}}%
\pgfpathlineto{\pgfqpoint{3.314210in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{3.323771in}{0.933627in}}%
\pgfpathlineto{\pgfqpoint{3.333746in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{3.343229in}{0.938774in}}%
\pgfpathlineto{\pgfqpoint{3.360546in}{0.945637in}}%
\pgfpathlineto{\pgfqpoint{3.360546in}{0.946495in}}%
\pgfpathlineto{\pgfqpoint{3.386035in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{3.386305in}{0.957648in}}%
\pgfpathlineto{\pgfqpoint{3.421165in}{0.968800in}}%
\pgfpathlineto{\pgfqpoint{3.426732in}{0.973948in}}%
\pgfpathlineto{\pgfqpoint{3.443370in}{0.978237in}}%
\pgfpathlineto{\pgfqpoint{3.443614in}{0.979095in}}%
\pgfpathlineto{\pgfqpoint{3.449461in}{0.980811in}}%
\pgfpathlineto{\pgfqpoint{3.449461in}{0.981669in}}%
\pgfpathlineto{\pgfqpoint{3.455973in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{3.456453in}{0.985100in}}%
\pgfpathlineto{\pgfqpoint{3.460990in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{3.463602in}{0.990248in}}%
\pgfpathlineto{\pgfqpoint{3.465732in}{0.991963in}}%
\pgfpathlineto{\pgfqpoint{3.465968in}{0.992821in}}%
\pgfpathlineto{\pgfqpoint{3.472777in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{3.487550in}{1.004832in}}%
\pgfpathlineto{\pgfqpoint{3.488007in}{1.006548in}}%
\pgfpathlineto{\pgfqpoint{3.499311in}{1.008263in}}%
\pgfpathlineto{\pgfqpoint{3.506888in}{1.014269in}}%
\pgfpathlineto{\pgfqpoint{3.507552in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{3.513722in}{1.017700in}}%
\pgfpathlineto{\pgfqpoint{3.552735in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{3.552735in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{3.554185in}{1.033142in}}%
\pgfpathlineto{\pgfqpoint{3.561187in}{1.034858in}}%
\pgfpathlineto{\pgfqpoint{3.561597in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{3.567512in}{1.040863in}}%
\pgfpathlineto{\pgfqpoint{3.579601in}{1.047727in}}%
\pgfpathlineto{\pgfqpoint{3.586364in}{1.049442in}}%
\pgfpathlineto{\pgfqpoint{3.587551in}{1.052016in}}%
\pgfpathlineto{\pgfqpoint{3.589131in}{1.053732in}}%
\pgfpathlineto{\pgfqpoint{3.597372in}{1.056306in}}%
\pgfpathlineto{\pgfqpoint{3.599321in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{3.604172in}{1.060595in}}%
\pgfpathlineto{\pgfqpoint{3.608415in}{1.065742in}}%
\pgfpathlineto{\pgfqpoint{3.608607in}{1.066600in}}%
\pgfpathlineto{\pgfqpoint{3.611103in}{1.068316in}}%
\pgfpathlineto{\pgfqpoint{3.612252in}{1.070032in}}%
\pgfpathlineto{\pgfqpoint{3.612252in}{1.070890in}}%
\pgfpathlineto{\pgfqpoint{3.627977in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{3.629102in}{1.078611in}}%
\pgfpathlineto{\pgfqpoint{3.631160in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{3.632839in}{1.082900in}}%
\pgfpathlineto{\pgfqpoint{3.643947in}{1.086332in}}%
\pgfpathlineto{\pgfqpoint{3.648713in}{1.088905in}}%
\pgfpathlineto{\pgfqpoint{3.653996in}{1.092337in}}%
\pgfpathlineto{\pgfqpoint{3.664998in}{1.094053in}}%
\pgfpathlineto{\pgfqpoint{3.670712in}{1.095769in}}%
\pgfpathlineto{\pgfqpoint{3.671778in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{3.675679in}{1.098342in}}%
\pgfpathlineto{\pgfqpoint{3.679561in}{1.100916in}}%
\pgfpathlineto{\pgfqpoint{3.684301in}{1.103490in}}%
\pgfpathlineto{\pgfqpoint{3.684651in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{3.702830in}{1.112069in}}%
\pgfpathlineto{\pgfqpoint{3.703002in}{1.113784in}}%
\pgfpathlineto{\pgfqpoint{3.716091in}{1.118074in}}%
\pgfpathlineto{\pgfqpoint{3.718282in}{1.120648in}}%
\pgfpathlineto{\pgfqpoint{3.720467in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{3.730483in}{1.126653in}}%
\pgfpathlineto{\pgfqpoint{3.731810in}{1.127511in}}%
\pgfpathlineto{\pgfqpoint{3.744973in}{1.130942in}}%
\pgfpathlineto{\pgfqpoint{3.745953in}{1.132658in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{1.142953in}}%
\pgfpathlineto{\pgfqpoint{3.767081in}{1.145526in}}%
\pgfpathlineto{\pgfqpoint{3.771694in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{3.772011in}{1.151532in}}%
\pgfpathlineto{\pgfqpoint{3.777388in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{3.783988in}{1.159253in}}%
\pgfpathlineto{\pgfqpoint{3.784614in}{1.160111in}}%
\pgfpathlineto{\pgfqpoint{3.791786in}{1.161826in}}%
\pgfpathlineto{\pgfqpoint{3.796434in}{1.164400in}}%
\pgfpathlineto{\pgfqpoint{3.797670in}{1.165258in}}%
\pgfpathlineto{\pgfqpoint{3.807193in}{1.167832in}}%
\pgfpathlineto{\pgfqpoint{3.807804in}{1.169548in}}%
\pgfpathlineto{\pgfqpoint{3.813135in}{1.171263in}}%
\pgfpathlineto{\pgfqpoint{3.814805in}{1.172979in}}%
\pgfpathlineto{\pgfqpoint{3.820098in}{1.175553in}}%
\pgfpathlineto{\pgfqpoint{3.822358in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{3.829705in}{1.179842in}}%
\pgfpathlineto{\pgfqpoint{3.831197in}{1.181558in}}%
\pgfpathlineto{\pgfqpoint{3.831943in}{1.182416in}}%
\pgfpathlineto{\pgfqpoint{3.840254in}{1.184990in}}%
\pgfpathlineto{\pgfqpoint{3.845413in}{1.187563in}}%
\pgfpathlineto{\pgfqpoint{3.845413in}{1.188421in}}%
\pgfpathlineto{\pgfqpoint{3.853760in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{3.856672in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{3.856672in}{1.197858in}}%
\pgfpathlineto{\pgfqpoint{3.868526in}{1.201290in}}%
\pgfpathlineto{\pgfqpoint{3.869388in}{1.202147in}}%
\pgfpathlineto{\pgfqpoint{3.889725in}{1.209011in}}%
\pgfpathlineto{\pgfqpoint{3.889866in}{1.209869in}}%
\pgfpathlineto{\pgfqpoint{3.923681in}{1.215874in}}%
\pgfpathlineto{\pgfqpoint{3.931835in}{1.218447in}}%
\pgfpathlineto{\pgfqpoint{3.935890in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{3.939527in}{1.222737in}}%
\pgfpathlineto{\pgfqpoint{3.939661in}{1.223595in}}%
\pgfpathlineto{\pgfqpoint{3.953556in}{1.227884in}}%
\pgfpathlineto{\pgfqpoint{3.960966in}{1.230458in}}%
\pgfpathlineto{\pgfqpoint{3.961230in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{4.000114in}{1.238179in}}%
\pgfpathlineto{\pgfqpoint{4.001261in}{1.239037in}}%
\pgfpathlineto{\pgfqpoint{4.049164in}{1.248474in}}%
\pgfpathlineto{\pgfqpoint{4.051485in}{1.250190in}}%
\pgfpathlineto{\pgfqpoint{4.051485in}{1.251047in}}%
\pgfpathlineto{\pgfqpoint{4.058179in}{1.252763in}}%
\pgfpathlineto{\pgfqpoint{4.058786in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{4.061815in}{1.255337in}}%
\pgfpathlineto{\pgfqpoint{4.064595in}{1.257911in}}%
\pgfpathlineto{\pgfqpoint{4.084001in}{1.261342in}}%
\pgfpathlineto{\pgfqpoint{4.084714in}{1.263058in}}%
\pgfpathlineto{\pgfqpoint{4.089220in}{1.265632in}}%
\pgfpathlineto{\pgfqpoint{4.090521in}{1.266490in}}%
\pgfpathlineto{\pgfqpoint{4.097948in}{1.268205in}}%
\pgfpathlineto{\pgfqpoint{4.100297in}{1.269921in}}%
\pgfpathlineto{\pgfqpoint{4.131013in}{1.275069in}}%
\pgfpathlineto{\pgfqpoint{4.131357in}{1.275926in}}%
\pgfpathlineto{\pgfqpoint{4.134330in}{1.277642in}}%
\pgfpathlineto{\pgfqpoint{4.134673in}{1.278500in}}%
\pgfpathlineto{\pgfqpoint{4.151580in}{1.285363in}}%
\pgfpathlineto{\pgfqpoint{4.154508in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{4.155070in}{1.287937in}}%
\pgfpathlineto{\pgfqpoint{4.159448in}{1.289653in}}%
\pgfpathlineto{\pgfqpoint{4.160120in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{4.164146in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{4.168717in}{1.297374in}}%
\pgfpathlineto{\pgfqpoint{4.175710in}{1.299947in}}%
\pgfpathlineto{\pgfqpoint{4.192432in}{1.302521in}}%
\pgfpathlineto{\pgfqpoint{4.233149in}{1.316247in}}%
\pgfpathlineto{\pgfqpoint{4.244144in}{1.317963in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.323968in}}%
\pgfpathlineto{\pgfqpoint{4.279403in}{1.325684in}}%
\pgfpathlineto{\pgfqpoint{4.284838in}{1.329116in}}%
\pgfpathlineto{\pgfqpoint{4.289946in}{1.330832in}}%
\pgfpathlineto{\pgfqpoint{4.297677in}{1.333405in}}%
\pgfpathlineto{\pgfqpoint{4.310404in}{1.335979in}}%
\pgfpathlineto{\pgfqpoint{4.326209in}{1.339411in}}%
\pgfpathlineto{\pgfqpoint{4.334940in}{1.341126in}}%
\pgfpathlineto{\pgfqpoint{4.348039in}{1.342842in}}%
\pgfpathlineto{\pgfqpoint{4.374963in}{1.349705in}}%
\pgfpathlineto{\pgfqpoint{4.375156in}{1.350563in}}%
\pgfpathlineto{\pgfqpoint{4.386768in}{1.355711in}}%
\pgfpathlineto{\pgfqpoint{4.392113in}{1.357426in}}%
\pgfpathlineto{\pgfqpoint{4.392685in}{1.358284in}}%
\pgfpathlineto{\pgfqpoint{4.404734in}{1.360000in}}%
\pgfpathlineto{\pgfqpoint{4.404923in}{1.360858in}}%
\pgfpathlineto{\pgfqpoint{4.415097in}{1.362574in}}%
\pgfpathlineto{\pgfqpoint{4.427256in}{1.366005in}}%
\pgfpathlineto{\pgfqpoint{4.431908in}{1.367721in}}%
\pgfpathlineto{\pgfqpoint{4.433765in}{1.369437in}}%
\pgfpathlineto{\pgfqpoint{4.449830in}{1.371153in}}%
\pgfpathlineto{\pgfqpoint{4.450932in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{4.455516in}{1.374584in}}%
\pgfpathlineto{\pgfqpoint{4.474357in}{1.377158in}}%
\pgfpathlineto{\pgfqpoint{4.475804in}{1.378016in}}%
\pgfpathlineto{\pgfqpoint{4.481760in}{1.379732in}}%
\pgfpathlineto{\pgfqpoint{4.485270in}{1.381447in}}%
\pgfpathlineto{\pgfqpoint{4.486528in}{1.383163in}}%
\pgfpathlineto{\pgfqpoint{4.497807in}{1.384879in}}%
\pgfpathlineto{\pgfqpoint{4.498074in}{1.385737in}}%
\pgfpathlineto{\pgfqpoint{4.500125in}{1.386595in}}%
\pgfpathlineto{\pgfqpoint{4.534426in}{1.390884in}}%
\pgfpathlineto{\pgfqpoint{4.544522in}{1.393458in}}%
\pgfpathlineto{\pgfqpoint{4.548249in}{1.395174in}}%
\pgfpathlineto{\pgfqpoint{4.556541in}{1.399463in}}%
\pgfpathlineto{\pgfqpoint{4.566507in}{1.402895in}}%
\pgfpathlineto{\pgfqpoint{4.574541in}{1.404610in}}%
\pgfpathlineto{\pgfqpoint{4.576245in}{1.406326in}}%
\pgfpathlineto{\pgfqpoint{4.595392in}{1.408042in}}%
\pgfpathlineto{\pgfqpoint{4.596993in}{1.408900in}}%
\pgfpathlineto{\pgfqpoint{4.611329in}{1.410616in}}%
\pgfpathlineto{\pgfqpoint{4.612164in}{1.413189in}}%
\pgfpathlineto{\pgfqpoint{4.613666in}{1.414047in}}%
\pgfpathlineto{\pgfqpoint{4.620823in}{1.415763in}}%
\pgfpathlineto{\pgfqpoint{4.623479in}{1.416621in}}%
\pgfpathlineto{\pgfqpoint{4.638757in}{1.419195in}}%
\pgfpathlineto{\pgfqpoint{4.653090in}{1.422626in}}%
\pgfpathlineto{\pgfqpoint{4.653579in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{4.675146in}{1.426058in}}%
\pgfpathlineto{\pgfqpoint{4.685193in}{1.426916in}}%
\pgfpathlineto{\pgfqpoint{4.685193in}{1.426916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{2.839455in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{2.856654in}{0.802369in}}%
\pgfpathlineto{\pgfqpoint{2.856654in}{0.806658in}}%
\pgfpathlineto{\pgfqpoint{2.863777in}{0.808374in}}%
\pgfpathlineto{\pgfqpoint{2.863777in}{0.818669in}}%
\pgfpathlineto{\pgfqpoint{2.869244in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{2.869244in}{0.826390in}}%
\pgfpathlineto{\pgfqpoint{2.873852in}{0.828106in}}%
\pgfpathlineto{\pgfqpoint{2.873852in}{0.837543in}}%
\pgfpathlineto{\pgfqpoint{2.877912in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{2.877912in}{0.841832in}}%
\pgfpathlineto{\pgfqpoint{2.881583in}{0.843548in}}%
\pgfpathlineto{\pgfqpoint{2.881583in}{0.855558in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{0.857274in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{2.888100in}{0.860706in}}%
\pgfpathlineto{\pgfqpoint{2.888100in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{2.891051in}{0.872716in}}%
\pgfpathlineto{\pgfqpoint{2.891051in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{2.893841in}{0.877006in}}%
\pgfpathlineto{\pgfqpoint{2.893841in}{0.886443in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{0.888158in}}%
\pgfpathlineto{\pgfqpoint{2.896496in}{0.892448in}}%
\pgfpathlineto{\pgfqpoint{2.899032in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{2.899032in}{0.900169in}}%
\pgfpathlineto{\pgfqpoint{2.901465in}{0.901885in}}%
\pgfpathlineto{\pgfqpoint{2.901465in}{0.907032in}}%
\pgfpathlineto{\pgfqpoint{2.903806in}{0.908748in}}%
\pgfpathlineto{\pgfqpoint{2.903806in}{0.925048in}}%
\pgfpathlineto{\pgfqpoint{2.906064in}{0.926764in}}%
\pgfpathlineto{\pgfqpoint{2.906064in}{0.929337in}}%
\pgfpathlineto{\pgfqpoint{2.908249in}{0.931053in}}%
\pgfpathlineto{\pgfqpoint{2.908249in}{0.931911in}}%
\pgfpathlineto{\pgfqpoint{2.910366in}{0.933627in}}%
\pgfpathlineto{\pgfqpoint{2.910366in}{0.937058in}}%
\pgfpathlineto{\pgfqpoint{2.912422in}{0.938774in}}%
\pgfpathlineto{\pgfqpoint{2.912422in}{0.946495in}}%
\pgfpathlineto{\pgfqpoint{2.914421in}{0.948211in}}%
\pgfpathlineto{\pgfqpoint{2.914421in}{0.951642in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{0.953358in}}%
\pgfpathlineto{\pgfqpoint{2.916369in}{0.958506in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{0.960221in}}%
\pgfpathlineto{\pgfqpoint{2.918268in}{0.961937in}}%
\pgfpathlineto{\pgfqpoint{2.920123in}{0.963653in}}%
\pgfpathlineto{\pgfqpoint{2.920123in}{0.968800in}}%
\pgfpathlineto{\pgfqpoint{2.921936in}{0.970516in}}%
\pgfpathlineto{\pgfqpoint{2.921936in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{2.923710in}{0.973948in}}%
\pgfpathlineto{\pgfqpoint{2.923710in}{0.975663in}}%
\pgfpathlineto{\pgfqpoint{2.925447in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{2.925447in}{0.980811in}}%
\pgfpathlineto{\pgfqpoint{2.927150in}{0.982527in}}%
\pgfpathlineto{\pgfqpoint{2.927150in}{0.985958in}}%
\pgfpathlineto{\pgfqpoint{2.928821in}{0.987674in}}%
\pgfpathlineto{\pgfqpoint{2.928821in}{0.990248in}}%
\pgfpathlineto{\pgfqpoint{2.930461in}{0.991963in}}%
\pgfpathlineto{\pgfqpoint{2.930461in}{0.994537in}}%
\pgfpathlineto{\pgfqpoint{2.932072in}{0.996253in}}%
\pgfpathlineto{\pgfqpoint{2.932072in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{2.933655in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{2.933655in}{1.003116in}}%
\pgfpathlineto{\pgfqpoint{2.935212in}{1.004832in}}%
\pgfpathlineto{\pgfqpoint{2.935212in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{2.936744in}{1.007406in}}%
\pgfpathlineto{\pgfqpoint{2.936744in}{1.008263in}}%
\pgfpathlineto{\pgfqpoint{2.938253in}{1.009979in}}%
\pgfpathlineto{\pgfqpoint{2.938253in}{1.010837in}}%
\pgfpathlineto{\pgfqpoint{2.941202in}{1.013411in}}%
\pgfpathlineto{\pgfqpoint{2.941202in}{1.014269in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{1.015984in}}%
\pgfpathlineto{\pgfqpoint{2.942646in}{1.016842in}}%
\pgfpathlineto{\pgfqpoint{2.944069in}{1.018558in}}%
\pgfpathlineto{\pgfqpoint{2.944069in}{1.019416in}}%
\pgfpathlineto{\pgfqpoint{2.945473in}{1.021132in}}%
\pgfpathlineto{\pgfqpoint{2.945473in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{2.948228in}{1.026279in}}%
\pgfpathlineto{\pgfqpoint{2.948228in}{1.028853in}}%
\pgfpathlineto{\pgfqpoint{2.950914in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{2.950914in}{1.034000in}}%
\pgfpathlineto{\pgfqpoint{2.953537in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{2.953537in}{1.040006in}}%
\pgfpathlineto{\pgfqpoint{2.954826in}{1.041721in}}%
\pgfpathlineto{\pgfqpoint{2.954826in}{1.042579in}}%
\pgfpathlineto{\pgfqpoint{2.957362in}{1.045153in}}%
\pgfpathlineto{\pgfqpoint{2.957362in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{2.959844in}{1.048584in}}%
\pgfpathlineto{\pgfqpoint{2.959844in}{1.052016in}}%
\pgfpathlineto{\pgfqpoint{2.961066in}{1.053732in}}%
\pgfpathlineto{\pgfqpoint{2.961066in}{1.055448in}}%
\pgfpathlineto{\pgfqpoint{2.963475in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{2.963475in}{1.059737in}}%
\pgfpathlineto{\pgfqpoint{2.970435in}{1.065742in}}%
\pgfpathlineto{\pgfqpoint{2.970435in}{1.068316in}}%
\pgfpathlineto{\pgfqpoint{2.973779in}{1.071748in}}%
\pgfpathlineto{\pgfqpoint{2.973779in}{1.073463in}}%
\pgfpathlineto{\pgfqpoint{2.975964in}{1.075179in}}%
\pgfpathlineto{\pgfqpoint{2.977043in}{1.077753in}}%
\pgfpathlineto{\pgfqpoint{2.979176in}{1.080327in}}%
\pgfpathlineto{\pgfqpoint{2.979176in}{1.081184in}}%
\pgfpathlineto{\pgfqpoint{2.981277in}{1.082900in}}%
\pgfpathlineto{\pgfqpoint{2.987402in}{1.088905in}}%
\pgfpathlineto{\pgfqpoint{2.988398in}{1.092337in}}%
\pgfpathlineto{\pgfqpoint{2.990371in}{1.094053in}}%
\pgfpathlineto{\pgfqpoint{2.995194in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{2.998017in}{1.100058in}}%
\pgfpathlineto{\pgfqpoint{2.998947in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{3.002614in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{3.004417in}{1.106921in}}%
\pgfpathlineto{\pgfqpoint{3.005311in}{1.111211in}}%
\pgfpathlineto{\pgfqpoint{3.006200in}{1.112927in}}%
\pgfpathlineto{\pgfqpoint{3.009711in}{1.114642in}}%
\pgfpathlineto{\pgfqpoint{3.013151in}{1.118074in}}%
\pgfpathlineto{\pgfqpoint{3.017357in}{1.120648in}}%
\pgfpathlineto{\pgfqpoint{3.025485in}{1.130084in}}%
\pgfpathlineto{\pgfqpoint{3.026278in}{1.132658in}}%
\pgfpathlineto{\pgfqpoint{3.029418in}{1.136948in}}%
\pgfpathlineto{\pgfqpoint{3.030195in}{1.138663in}}%
\pgfpathlineto{\pgfqpoint{3.033272in}{1.142953in}}%
\pgfpathlineto{\pgfqpoint{3.033272in}{1.143811in}}%
\pgfpathlineto{\pgfqpoint{3.036300in}{1.145526in}}%
\pgfpathlineto{\pgfqpoint{3.040758in}{1.151532in}}%
\pgfpathlineto{\pgfqpoint{3.040758in}{1.152390in}}%
\pgfpathlineto{\pgfqpoint{3.042950in}{1.154105in}}%
\pgfpathlineto{\pgfqpoint{3.043675in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{3.050092in}{1.162684in}}%
\pgfpathlineto{\pgfqpoint{3.062373in}{1.171263in}}%
\pgfpathlineto{\pgfqpoint{3.065665in}{1.174695in}}%
\pgfpathlineto{\pgfqpoint{3.075268in}{1.179842in}}%
\pgfpathlineto{\pgfqpoint{3.079002in}{1.184990in}}%
\pgfpathlineto{\pgfqpoint{3.081459in}{1.186705in}}%
\pgfpathlineto{\pgfqpoint{3.081459in}{1.187563in}}%
\pgfpathlineto{\pgfqpoint{3.088685in}{1.190995in}}%
\pgfpathlineto{\pgfqpoint{3.091634in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{1.196142in}}%
\pgfpathlineto{\pgfqpoint{3.099146in}{1.197000in}}%
\pgfpathlineto{\pgfqpoint{3.109750in}{1.202147in}}%
\pgfpathlineto{\pgfqpoint{3.121531in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{3.122055in}{1.204721in}}%
\pgfpathlineto{\pgfqpoint{3.131323in}{1.208153in}}%
\pgfpathlineto{\pgfqpoint{3.131323in}{1.209011in}}%
\pgfpathlineto{\pgfqpoint{3.147591in}{1.217590in}}%
\pgfpathlineto{\pgfqpoint{3.165320in}{1.219305in}}%
\pgfpathlineto{\pgfqpoint{3.165773in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{3.169379in}{1.222737in}}%
\pgfpathlineto{\pgfqpoint{3.171613in}{1.226169in}}%
\pgfpathlineto{\pgfqpoint{3.178226in}{1.229600in}}%
\pgfpathlineto{\pgfqpoint{3.179968in}{1.231316in}}%
\pgfpathlineto{\pgfqpoint{3.190237in}{1.234747in}}%
\pgfpathlineto{\pgfqpoint{3.190237in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{3.209922in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{3.236514in}{1.244184in}}%
\pgfpathlineto{\pgfqpoint{3.255076in}{1.249332in}}%
\pgfpathlineto{\pgfqpoint{3.281293in}{1.251047in}}%
\pgfpathlineto{\pgfqpoint{3.288926in}{1.252763in}}%
\pgfpathlineto{\pgfqpoint{3.289255in}{1.253621in}}%
\pgfpathlineto{\pgfqpoint{3.300299in}{1.255337in}}%
\pgfpathlineto{\pgfqpoint{3.318243in}{1.257053in}}%
\pgfpathlineto{\pgfqpoint{3.323465in}{1.258769in}}%
\pgfpathlineto{\pgfqpoint{3.333446in}{1.260484in}}%
\pgfpathlineto{\pgfqpoint{3.383594in}{1.263916in}}%
\pgfpathlineto{\pgfqpoint{3.386035in}{1.265632in}}%
\pgfpathlineto{\pgfqpoint{3.404921in}{1.268205in}}%
\pgfpathlineto{\pgfqpoint{3.408830in}{1.269063in}}%
\pgfpathlineto{\pgfqpoint{3.430497in}{1.270779in}}%
\pgfpathlineto{\pgfqpoint{3.431248in}{1.271637in}}%
\pgfpathlineto{\pgfqpoint{3.461941in}{1.274211in}}%
\pgfpathlineto{\pgfqpoint{3.462891in}{1.275069in}}%
\pgfpathlineto{\pgfqpoint{3.472543in}{1.276784in}}%
\pgfpathlineto{\pgfqpoint{3.571160in}{1.279358in}}%
\pgfpathlineto{\pgfqpoint{3.611295in}{1.281932in}}%
\pgfpathlineto{\pgfqpoint{3.683776in}{1.285363in}}%
\pgfpathlineto{\pgfqpoint{3.769152in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{3.780222in}{1.289653in}}%
\pgfpathlineto{\pgfqpoint{3.799366in}{1.290511in}}%
\pgfpathlineto{\pgfqpoint{3.880104in}{1.292226in}}%
\pgfpathlineto{\pgfqpoint{3.882659in}{1.293084in}}%
\pgfpathlineto{\pgfqpoint{3.973557in}{1.294800in}}%
\pgfpathlineto{\pgfqpoint{3.994749in}{1.295658in}}%
\pgfpathlineto{\pgfqpoint{4.110463in}{1.297374in}}%
\pgfpathlineto{\pgfqpoint{4.199303in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{4.200390in}{1.301663in}}%
\pgfpathlineto{\pgfqpoint{4.236012in}{1.304237in}}%
\pgfpathlineto{\pgfqpoint{4.508124in}{1.309384in}}%
\pgfpathlineto{\pgfqpoint{4.693693in}{1.310718in}}%
\pgfpathlineto{\pgfqpoint{4.693693in}{1.310718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848149in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{2.849224in}{1.824979in}}%
\pgfpathlineto{\pgfqpoint{2.851069in}{1.834415in}}%
\pgfpathlineto{\pgfqpoint{2.854844in}{1.842994in}}%
\pgfpathlineto{\pgfqpoint{2.859706in}{1.847284in}}%
\pgfpathlineto{\pgfqpoint{2.859832in}{1.848142in}}%
\pgfpathlineto{\pgfqpoint{2.863802in}{1.850715in}}%
\pgfpathlineto{\pgfqpoint{2.871802in}{1.855005in}}%
\pgfpathlineto{\pgfqpoint{2.892879in}{1.857579in}}%
\pgfpathlineto{\pgfqpoint{2.893501in}{1.858436in}}%
\pgfpathlineto{\pgfqpoint{2.900635in}{1.860152in}}%
\pgfpathlineto{\pgfqpoint{2.927297in}{1.861868in}}%
\pgfpathlineto{\pgfqpoint{2.929480in}{1.862726in}}%
\pgfpathlineto{\pgfqpoint{2.937924in}{1.863584in}}%
\pgfpathlineto{\pgfqpoint{2.996435in}{1.866157in}}%
\pgfpathlineto{\pgfqpoint{3.029040in}{1.870447in}}%
\pgfpathlineto{\pgfqpoint{3.032059in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.063521in}{1.873021in}}%
\pgfpathlineto{\pgfqpoint{3.100202in}{1.875594in}}%
\pgfpathlineto{\pgfqpoint{3.181734in}{1.877310in}}%
\pgfpathlineto{\pgfqpoint{3.308537in}{1.879884in}}%
\pgfpathlineto{\pgfqpoint{3.323188in}{1.880742in}}%
\pgfpathlineto{\pgfqpoint{3.410514in}{1.882457in}}%
\pgfpathlineto{\pgfqpoint{3.416829in}{1.883315in}}%
\pgfpathlineto{\pgfqpoint{3.581128in}{1.885031in}}%
\pgfpathlineto{\pgfqpoint{3.631488in}{1.886747in}}%
\pgfpathlineto{\pgfqpoint{3.765191in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{3.767860in}{1.890178in}}%
\pgfpathlineto{\pgfqpoint{3.777810in}{1.891036in}}%
\pgfpathlineto{\pgfqpoint{3.803518in}{1.892752in}}%
\pgfpathlineto{\pgfqpoint{3.814259in}{1.896184in}}%
\pgfpathlineto{\pgfqpoint{4.088145in}{1.901331in}}%
\pgfpathlineto{\pgfqpoint{4.190260in}{1.903047in}}%
\pgfpathlineto{\pgfqpoint{4.494480in}{1.904763in}}%
\pgfpathlineto{\pgfqpoint{4.595318in}{1.906478in}}%
\pgfpathlineto{\pgfqpoint{4.690670in}{1.909052in}}%
\pgfpathlineto{\pgfqpoint{4.690670in}{1.909052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.839455in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839456in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{2.840486in}{0.812664in}}%
\pgfpathlineto{\pgfqpoint{2.840703in}{0.813522in}}%
\pgfpathlineto{\pgfqpoint{2.843088in}{0.815237in}}%
\pgfpathlineto{\pgfqpoint{2.843785in}{0.819527in}}%
\pgfpathlineto{\pgfqpoint{2.845014in}{0.829822in}}%
\pgfpathlineto{\pgfqpoint{2.847446in}{0.855558in}}%
\pgfpathlineto{\pgfqpoint{2.848822in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{2.853219in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{2.855065in}{1.030569in}}%
\pgfpathlineto{\pgfqpoint{2.856183in}{1.069174in}}%
\pgfpathlineto{\pgfqpoint{2.861555in}{1.250190in}}%
\pgfpathlineto{\pgfqpoint{2.861965in}{1.260484in}}%
\pgfpathlineto{\pgfqpoint{2.863380in}{1.311100in}}%
\pgfpathlineto{\pgfqpoint{2.865822in}{1.377158in}}%
\pgfpathlineto{\pgfqpoint{2.866275in}{1.390026in}}%
\pgfpathlineto{\pgfqpoint{2.872386in}{1.551310in}}%
\pgfpathlineto{\pgfqpoint{2.873636in}{1.571042in}}%
\pgfpathlineto{\pgfqpoint{2.876565in}{1.631094in}}%
\pgfpathlineto{\pgfqpoint{2.877468in}{1.638816in}}%
\pgfpathlineto{\pgfqpoint{2.878766in}{1.661979in}}%
\pgfpathlineto{\pgfqpoint{2.881934in}{1.700584in}}%
\pgfpathlineto{\pgfqpoint{2.882713in}{1.704015in}}%
\pgfpathlineto{\pgfqpoint{2.884836in}{1.725463in}}%
\pgfpathlineto{\pgfqpoint{2.886238in}{1.729752in}}%
\pgfpathlineto{\pgfqpoint{2.886946in}{1.735758in}}%
\pgfpathlineto{\pgfqpoint{2.889667in}{1.763210in}}%
\pgfpathlineto{\pgfqpoint{2.890681in}{1.767500in}}%
\pgfpathlineto{\pgfqpoint{2.891679in}{1.774363in}}%
\pgfpathlineto{\pgfqpoint{2.892562in}{1.777794in}}%
\pgfpathlineto{\pgfqpoint{2.900034in}{1.804389in}}%
\pgfpathlineto{\pgfqpoint{2.900836in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{2.903908in}{1.813826in}}%
\pgfpathlineto{\pgfqpoint{2.904017in}{1.814684in}}%
\pgfpathlineto{\pgfqpoint{2.909909in}{1.818115in}}%
\pgfpathlineto{\pgfqpoint{2.911060in}{1.820689in}}%
\pgfpathlineto{\pgfqpoint{2.914553in}{1.822405in}}%
\pgfpathlineto{\pgfqpoint{2.921282in}{1.831842in}}%
\pgfpathlineto{\pgfqpoint{2.928071in}{1.835273in}}%
\pgfpathlineto{\pgfqpoint{2.928135in}{1.836131in}}%
\pgfpathlineto{\pgfqpoint{2.931753in}{1.838705in}}%
\pgfpathlineto{\pgfqpoint{2.932834in}{1.840421in}}%
\pgfpathlineto{\pgfqpoint{2.939851in}{1.842994in}}%
\pgfpathlineto{\pgfqpoint{2.940205in}{1.843852in}}%
\pgfpathlineto{\pgfqpoint{2.944361in}{1.845568in}}%
\pgfpathlineto{\pgfqpoint{2.946293in}{1.846426in}}%
\pgfpathlineto{\pgfqpoint{2.962498in}{1.848142in}}%
\pgfpathlineto{\pgfqpoint{2.962755in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{2.990511in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{3.054374in}{1.857579in}}%
\pgfpathlineto{\pgfqpoint{3.143081in}{1.859294in}}%
\pgfpathlineto{\pgfqpoint{3.353906in}{1.869589in}}%
\pgfpathlineto{\pgfqpoint{3.356001in}{1.870447in}}%
\pgfpathlineto{\pgfqpoint{3.379154in}{1.872163in}}%
\pgfpathlineto{\pgfqpoint{3.439777in}{1.873878in}}%
\pgfpathlineto{\pgfqpoint{3.441586in}{1.874736in}}%
\pgfpathlineto{\pgfqpoint{3.469454in}{1.876452in}}%
\pgfpathlineto{\pgfqpoint{3.545306in}{1.878168in}}%
\pgfpathlineto{\pgfqpoint{3.556670in}{1.879026in}}%
\pgfpathlineto{\pgfqpoint{3.622738in}{1.880742in}}%
\pgfpathlineto{\pgfqpoint{3.740620in}{1.883315in}}%
\pgfpathlineto{\pgfqpoint{3.745099in}{1.885031in}}%
\pgfpathlineto{\pgfqpoint{3.858201in}{1.888463in}}%
\pgfpathlineto{\pgfqpoint{3.860632in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{3.875019in}{1.890178in}}%
\pgfpathlineto{\pgfqpoint{3.918130in}{1.891894in}}%
\pgfpathlineto{\pgfqpoint{3.919654in}{1.892752in}}%
\pgfpathlineto{\pgfqpoint{3.954219in}{1.893610in}}%
\pgfpathlineto{\pgfqpoint{4.189804in}{1.895326in}}%
\pgfpathlineto{\pgfqpoint{4.253102in}{1.897042in}}%
\pgfpathlineto{\pgfqpoint{4.561264in}{1.903047in}}%
\pgfpathlineto{\pgfqpoint{4.570147in}{1.903905in}}%
\pgfpathlineto{\pgfqpoint{4.693693in}{1.905438in}}%
\pgfpathlineto{\pgfqpoint{4.693693in}{1.905438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{2.839455in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683693in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{0.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839455in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{4.683693in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005762in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{5.005762in}{1.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.465717in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.465717in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.465717in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.465717in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.094961in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.094961in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.094961in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.094961in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724205in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.724205in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724205in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.724205in,y=0.642778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.025895in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.136699in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215316in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276296in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.326121in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368246in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.404737in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436925in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655139in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765943in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.844560in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.905540in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.955364in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.997490in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.033981in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.066168in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.284382in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.395187in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.473803in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534783in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.584608in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626734in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.663225in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.695412in}{0.740000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.927881in,y=0.463766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Sample Execution Time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005762in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.796364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005762in}{0.796364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005762in}{1.078396in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.078396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005762in}{1.078396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005762in}{1.360429in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.360429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005762in}{1.360429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005762in}{1.642462in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.642462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005762in}{1.642462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005762in}{1.924494in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.924494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005762in}{1.924494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089591in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{5.110227in}{0.805109in}}%
\pgfpathlineto{\pgfqpoint{5.113487in}{0.813854in}}%
\pgfpathlineto{\pgfqpoint{5.118530in}{0.848835in}}%
\pgfpathlineto{\pgfqpoint{5.128184in}{0.866325in}}%
\pgfpathlineto{\pgfqpoint{5.128898in}{0.883816in}}%
\pgfpathlineto{\pgfqpoint{5.132269in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{5.133771in}{0.910051in}}%
\pgfpathlineto{\pgfqpoint{5.140950in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{5.141028in}{0.988758in}}%
\pgfpathlineto{\pgfqpoint{5.144288in}{1.014994in}}%
\pgfpathlineto{\pgfqpoint{5.145140in}{1.032484in}}%
\pgfpathlineto{\pgfqpoint{5.147201in}{1.067465in}}%
\pgfpathlineto{\pgfqpoint{5.152787in}{1.163662in}}%
\pgfpathlineto{\pgfqpoint{5.157003in}{1.321076in}}%
\pgfpathlineto{\pgfqpoint{5.158392in}{1.382292in}}%
\pgfpathlineto{\pgfqpoint{5.167390in}{1.740845in}}%
\pgfpathlineto{\pgfqpoint{5.167449in}{1.749590in}}%
\pgfpathlineto{\pgfqpoint{5.168800in}{1.767081in}}%
\pgfpathlineto{\pgfqpoint{5.170683in}{1.802061in}}%
\pgfpathlineto{\pgfqpoint{5.172105in}{1.810807in}}%
\pgfpathlineto{\pgfqpoint{5.174592in}{1.907004in}}%
\pgfpathlineto{\pgfqpoint{5.175906in}{1.915749in}}%
\pgfpathlineto{\pgfqpoint{5.175906in}{1.915749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510912in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{5.512548in}{0.813854in}}%
\pgfpathlineto{\pgfqpoint{5.519479in}{0.822599in}}%
\pgfpathlineto{\pgfqpoint{5.519565in}{0.831344in}}%
\pgfpathlineto{\pgfqpoint{5.522742in}{0.857580in}}%
\pgfpathlineto{\pgfqpoint{5.523879in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{5.525515in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{5.526761in}{1.006248in}}%
\pgfpathlineto{\pgfqpoint{5.527701in}{1.067465in}}%
\pgfpathlineto{\pgfqpoint{5.528372in}{1.102446in}}%
\pgfpathlineto{\pgfqpoint{5.531881in}{1.286095in}}%
\pgfpathlineto{\pgfqpoint{5.534581in}{1.373547in}}%
\pgfpathlineto{\pgfqpoint{5.536457in}{1.522215in}}%
\pgfpathlineto{\pgfqpoint{5.539212in}{1.688374in}}%
\pgfpathlineto{\pgfqpoint{5.540254in}{1.775826in}}%
\pgfpathlineto{\pgfqpoint{5.542928in}{1.898259in}}%
\pgfpathlineto{\pgfqpoint{5.544816in}{1.915749in}}%
\pgfpathlineto{\pgfqpoint{5.544816in}{1.915749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.509117in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{6.509987in}{0.797223in}}%
\pgfpathlineto{\pgfqpoint{6.513780in}{0.798941in}}%
\pgfpathlineto{\pgfqpoint{6.519320in}{0.804096in}}%
\pgfpathlineto{\pgfqpoint{6.520420in}{0.809252in}}%
\pgfpathlineto{\pgfqpoint{6.522033in}{0.810970in}}%
\pgfpathlineto{\pgfqpoint{6.523370in}{0.815266in}}%
\pgfpathlineto{\pgfqpoint{6.526360in}{0.826436in}}%
\pgfpathlineto{\pgfqpoint{6.527281in}{0.829872in}}%
\pgfpathlineto{\pgfqpoint{6.529892in}{0.835028in}}%
\pgfpathlineto{\pgfqpoint{6.532116in}{0.850493in}}%
\pgfpathlineto{\pgfqpoint{6.533320in}{0.852212in}}%
\pgfpathlineto{\pgfqpoint{6.543524in}{0.899468in}}%
\pgfpathlineto{\pgfqpoint{6.548236in}{0.925244in}}%
\pgfpathlineto{\pgfqpoint{6.559252in}{0.984529in}}%
\pgfpathlineto{\pgfqpoint{6.561055in}{1.001713in}}%
\pgfpathlineto{\pgfqpoint{6.565015in}{1.028348in}}%
\pgfpathlineto{\pgfqpoint{6.566881in}{1.043813in}}%
\pgfpathlineto{\pgfqpoint{6.580892in}{1.112550in}}%
\pgfpathlineto{\pgfqpoint{6.582452in}{1.115986in}}%
\pgfpathlineto{\pgfqpoint{6.583535in}{1.120282in}}%
\pgfpathlineto{\pgfqpoint{6.585552in}{1.124578in}}%
\pgfpathlineto{\pgfqpoint{6.586899in}{1.131452in}}%
\pgfpathlineto{\pgfqpoint{6.593225in}{1.167538in}}%
\pgfpathlineto{\pgfqpoint{6.595500in}{1.185582in}}%
\pgfpathlineto{\pgfqpoint{6.600414in}{1.212217in}}%
\pgfpathlineto{\pgfqpoint{6.604876in}{1.238852in}}%
\pgfpathlineto{\pgfqpoint{6.606676in}{1.244007in}}%
\pgfpathlineto{\pgfqpoint{6.611215in}{1.267206in}}%
\pgfpathlineto{\pgfqpoint{6.612515in}{1.269783in}}%
\pgfpathlineto{\pgfqpoint{6.617206in}{1.293841in}}%
\pgfpathlineto{\pgfqpoint{6.618181in}{1.298137in}}%
\pgfpathlineto{\pgfqpoint{6.619530in}{1.305010in}}%
\pgfpathlineto{\pgfqpoint{6.620564in}{1.307588in}}%
\pgfpathlineto{\pgfqpoint{6.623794in}{1.329068in}}%
\pgfpathlineto{\pgfqpoint{6.624775in}{1.331646in}}%
\pgfpathlineto{\pgfqpoint{6.625912in}{1.340238in}}%
\pgfpathlineto{\pgfqpoint{6.627538in}{1.347971in}}%
\pgfpathlineto{\pgfqpoint{6.628825in}{1.354844in}}%
\pgfpathlineto{\pgfqpoint{6.630858in}{1.370310in}}%
\pgfpathlineto{\pgfqpoint{6.635019in}{1.392649in}}%
\pgfpathlineto{\pgfqpoint{6.636161in}{1.398663in}}%
\pgfpathlineto{\pgfqpoint{6.637463in}{1.404678in}}%
\pgfpathlineto{\pgfqpoint{6.639097in}{1.416707in}}%
\pgfpathlineto{\pgfqpoint{6.642264in}{1.431313in}}%
\pgfpathlineto{\pgfqpoint{6.643154in}{1.435609in}}%
\pgfpathlineto{\pgfqpoint{6.644485in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{6.647067in}{1.453652in}}%
\pgfpathlineto{\pgfqpoint{6.654334in}{1.496612in}}%
\pgfpathlineto{\pgfqpoint{6.655473in}{1.504345in}}%
\pgfpathlineto{\pgfqpoint{6.656778in}{1.509500in}}%
\pgfpathlineto{\pgfqpoint{6.657561in}{1.513796in}}%
\pgfpathlineto{\pgfqpoint{6.666272in}{1.559334in}}%
\pgfpathlineto{\pgfqpoint{6.674633in}{1.607449in}}%
\pgfpathlineto{\pgfqpoint{6.675696in}{1.612604in}}%
\pgfpathlineto{\pgfqpoint{6.678594in}{1.636662in}}%
\pgfpathlineto{\pgfqpoint{6.683305in}{1.668452in}}%
\pgfpathlineto{\pgfqpoint{6.684333in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{6.685014in}{1.683918in}}%
\pgfpathlineto{\pgfqpoint{6.687332in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{6.687932in}{1.707976in}}%
\pgfpathlineto{\pgfqpoint{6.689237in}{1.720004in}}%
\pgfpathlineto{\pgfqpoint{6.689891in}{1.723441in}}%
\pgfpathlineto{\pgfqpoint{6.690797in}{1.731174in}}%
\pgfpathlineto{\pgfqpoint{6.691579in}{1.734611in}}%
\pgfpathlineto{\pgfqpoint{6.693300in}{1.753513in}}%
\pgfpathlineto{\pgfqpoint{6.694694in}{1.761246in}}%
\pgfpathlineto{\pgfqpoint{6.696509in}{1.766401in}}%
\pgfpathlineto{\pgfqpoint{6.706626in}{1.824827in}}%
\pgfpathlineto{\pgfqpoint{6.707961in}{1.837715in}}%
\pgfpathlineto{\pgfqpoint{6.709583in}{1.848025in}}%
\pgfpathlineto{\pgfqpoint{6.711737in}{1.855758in}}%
\pgfpathlineto{\pgfqpoint{6.713253in}{1.866069in}}%
\pgfpathlineto{\pgfqpoint{6.714661in}{1.871224in}}%
\pgfpathlineto{\pgfqpoint{6.716439in}{1.884971in}}%
\pgfpathlineto{\pgfqpoint{6.719168in}{1.890126in}}%
\pgfpathlineto{\pgfqpoint{6.720202in}{1.892704in}}%
\pgfpathlineto{\pgfqpoint{6.729529in}{1.911606in}}%
\pgfpathlineto{\pgfqpoint{6.733964in}{1.913325in}}%
\pgfpathlineto{\pgfqpoint{6.740327in}{1.917621in}}%
\pgfpathlineto{\pgfqpoint{6.742426in}{1.919339in}}%
\pgfpathlineto{\pgfqpoint{6.755222in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{6.766171in}{1.923635in}}%
\pgfpathlineto{\pgfqpoint{6.766171in}{1.923635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.359194in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{5.375577in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{5.377316in}{0.801519in}}%
\pgfpathlineto{\pgfqpoint{5.379961in}{0.804096in}}%
\pgfpathlineto{\pgfqpoint{5.385260in}{0.816984in}}%
\pgfpathlineto{\pgfqpoint{5.386568in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{5.387854in}{0.829013in}}%
\pgfpathlineto{\pgfqpoint{5.393164in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{5.396935in}{0.858226in}}%
\pgfpathlineto{\pgfqpoint{5.398383in}{0.859944in}}%
\pgfpathlineto{\pgfqpoint{5.399569in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{5.401741in}{0.872833in}}%
\pgfpathlineto{\pgfqpoint{5.402947in}{0.877129in}}%
\pgfpathlineto{\pgfqpoint{5.414439in}{0.920089in}}%
\pgfpathlineto{\pgfqpoint{5.415530in}{0.929540in}}%
\pgfpathlineto{\pgfqpoint{5.417133in}{0.935554in}}%
\pgfpathlineto{\pgfqpoint{5.420495in}{0.954457in}}%
\pgfpathlineto{\pgfqpoint{5.421977in}{0.960471in}}%
\pgfpathlineto{\pgfqpoint{5.423164in}{0.968204in}}%
\pgfpathlineto{\pgfqpoint{5.424738in}{0.974218in}}%
\pgfpathlineto{\pgfqpoint{5.425742in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{5.426637in}{0.982810in}}%
\pgfpathlineto{\pgfqpoint{5.429246in}{0.993121in}}%
\pgfpathlineto{\pgfqpoint{5.431239in}{1.000853in}}%
\pgfpathlineto{\pgfqpoint{5.434883in}{1.021474in}}%
\pgfpathlineto{\pgfqpoint{5.436422in}{1.024052in}}%
\pgfpathlineto{\pgfqpoint{5.437632in}{1.030066in}}%
\pgfpathlineto{\pgfqpoint{5.439026in}{1.042095in}}%
\pgfpathlineto{\pgfqpoint{5.439790in}{1.043813in}}%
\pgfpathlineto{\pgfqpoint{5.440784in}{1.050687in}}%
\pgfpathlineto{\pgfqpoint{5.441490in}{1.054124in}}%
\pgfpathlineto{\pgfqpoint{5.446565in}{1.073885in}}%
\pgfpathlineto{\pgfqpoint{5.448801in}{1.079900in}}%
\pgfpathlineto{\pgfqpoint{5.450059in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{5.452198in}{1.098802in}}%
\pgfpathlineto{\pgfqpoint{5.453268in}{1.105676in}}%
\pgfpathlineto{\pgfqpoint{5.454823in}{1.110831in}}%
\pgfpathlineto{\pgfqpoint{5.457299in}{1.130593in}}%
\pgfpathlineto{\pgfqpoint{5.458149in}{1.133170in}}%
\pgfpathlineto{\pgfqpoint{5.461388in}{1.152932in}}%
\pgfpathlineto{\pgfqpoint{5.462121in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{5.463552in}{1.165820in}}%
\pgfpathlineto{\pgfqpoint{5.464269in}{1.170975in}}%
\pgfpathlineto{\pgfqpoint{5.465555in}{1.177849in}}%
\pgfpathlineto{\pgfqpoint{5.467041in}{1.187300in}}%
\pgfpathlineto{\pgfqpoint{5.471398in}{1.215654in}}%
\pgfpathlineto{\pgfqpoint{5.472151in}{1.219090in}}%
\pgfpathlineto{\pgfqpoint{5.473837in}{1.231978in}}%
\pgfpathlineto{\pgfqpoint{5.474864in}{1.234556in}}%
\pgfpathlineto{\pgfqpoint{5.494837in}{1.377183in}}%
\pgfpathlineto{\pgfqpoint{5.495817in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.497020in}{1.385775in}}%
\pgfpathlineto{\pgfqpoint{5.499174in}{1.405537in}}%
\pgfpathlineto{\pgfqpoint{5.500211in}{1.409833in}}%
\pgfpathlineto{\pgfqpoint{5.515241in}{1.502627in}}%
\pgfpathlineto{\pgfqpoint{5.516849in}{1.510359in}}%
\pgfpathlineto{\pgfqpoint{5.517793in}{1.518092in}}%
\pgfpathlineto{\pgfqpoint{5.518474in}{1.522388in}}%
\pgfpathlineto{\pgfqpoint{5.520006in}{1.533558in}}%
\pgfpathlineto{\pgfqpoint{5.521456in}{1.544727in}}%
\pgfpathlineto{\pgfqpoint{5.523658in}{1.554179in}}%
\pgfpathlineto{\pgfqpoint{5.525018in}{1.567067in}}%
\pgfpathlineto{\pgfqpoint{5.527250in}{1.579955in}}%
\pgfpathlineto{\pgfqpoint{5.528037in}{1.583392in}}%
\pgfpathlineto{\pgfqpoint{5.530586in}{1.597998in}}%
\pgfpathlineto{\pgfqpoint{5.531901in}{1.604012in}}%
\pgfpathlineto{\pgfqpoint{5.533410in}{1.614323in}}%
\pgfpathlineto{\pgfqpoint{5.534101in}{1.617760in}}%
\pgfpathlineto{\pgfqpoint{5.535961in}{1.628070in}}%
\pgfpathlineto{\pgfqpoint{5.547309in}{1.697665in}}%
\pgfpathlineto{\pgfqpoint{5.548743in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{5.550149in}{1.716568in}}%
\pgfpathlineto{\pgfqpoint{5.554075in}{1.735470in}}%
\pgfpathlineto{\pgfqpoint{5.554949in}{1.738048in}}%
\pgfpathlineto{\pgfqpoint{5.556337in}{1.745780in}}%
\pgfpathlineto{\pgfqpoint{5.557906in}{1.749217in}}%
\pgfpathlineto{\pgfqpoint{5.559968in}{1.756950in}}%
\pgfpathlineto{\pgfqpoint{5.560907in}{1.760387in}}%
\pgfpathlineto{\pgfqpoint{5.563042in}{1.766401in}}%
\pgfpathlineto{\pgfqpoint{5.567601in}{1.800769in}}%
\pgfpathlineto{\pgfqpoint{5.568505in}{1.804206in}}%
\pgfpathlineto{\pgfqpoint{5.578885in}{1.855758in}}%
\pgfpathlineto{\pgfqpoint{5.580067in}{1.860054in}}%
\pgfpathlineto{\pgfqpoint{5.581291in}{1.865209in}}%
\pgfpathlineto{\pgfqpoint{5.584448in}{1.870365in}}%
\pgfpathlineto{\pgfqpoint{5.590379in}{1.879816in}}%
\pgfpathlineto{\pgfqpoint{5.591378in}{1.881534in}}%
\pgfpathlineto{\pgfqpoint{5.593611in}{1.887549in}}%
\pgfpathlineto{\pgfqpoint{5.594589in}{1.890126in}}%
\pgfpathlineto{\pgfqpoint{5.597100in}{1.897000in}}%
\pgfpathlineto{\pgfqpoint{5.599133in}{1.898718in}}%
\pgfpathlineto{\pgfqpoint{5.599786in}{1.900437in}}%
\pgfpathlineto{\pgfqpoint{5.601172in}{1.903014in}}%
\pgfpathlineto{\pgfqpoint{5.604076in}{1.907310in}}%
\pgfpathlineto{\pgfqpoint{5.610532in}{1.911606in}}%
\pgfpathlineto{\pgfqpoint{5.612717in}{1.913325in}}%
\pgfpathlineto{\pgfqpoint{5.616289in}{1.915043in}}%
\pgfpathlineto{\pgfqpoint{5.620384in}{1.917621in}}%
\pgfpathlineto{\pgfqpoint{5.621187in}{1.919339in}}%
\pgfpathlineto{\pgfqpoint{5.628412in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{5.632715in}{1.923635in}}%
\pgfpathlineto{\pgfqpoint{5.632715in}{1.923635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389213in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{5.397129in}{0.798079in}}%
\pgfpathlineto{\pgfqpoint{5.399146in}{0.800653in}}%
\pgfpathlineto{\pgfqpoint{5.406228in}{0.803227in}}%
\pgfpathlineto{\pgfqpoint{5.411834in}{0.810090in}}%
\pgfpathlineto{\pgfqpoint{5.420298in}{0.817811in}}%
\pgfpathlineto{\pgfqpoint{5.421632in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{5.424884in}{0.822100in}}%
\pgfpathlineto{\pgfqpoint{5.425221in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{5.428501in}{0.825532in}}%
\pgfpathlineto{\pgfqpoint{5.434507in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{5.436248in}{0.836685in}}%
\pgfpathlineto{\pgfqpoint{5.437734in}{0.840974in}}%
\pgfpathlineto{\pgfqpoint{5.447835in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{5.450753in}{0.852985in}}%
\pgfpathlineto{\pgfqpoint{5.451592in}{0.853843in}}%
\pgfpathlineto{\pgfqpoint{5.455076in}{0.855558in}}%
\pgfpathlineto{\pgfqpoint{5.456261in}{0.858132in}}%
\pgfpathlineto{\pgfqpoint{5.459256in}{0.860706in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{5.465506in}{0.865853in}}%
\pgfpathlineto{\pgfqpoint{5.466974in}{0.871000in}}%
\pgfpathlineto{\pgfqpoint{5.468607in}{0.873574in}}%
\pgfpathlineto{\pgfqpoint{5.469401in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{5.469760in}{0.876148in}}%
\pgfpathlineto{\pgfqpoint{5.471647in}{0.877864in}}%
\pgfpathlineto{\pgfqpoint{5.476861in}{0.887300in}}%
\pgfpathlineto{\pgfqpoint{5.482258in}{0.892448in}}%
\pgfpathlineto{\pgfqpoint{5.483655in}{0.895021in}}%
\pgfpathlineto{\pgfqpoint{5.484561in}{0.899311in}}%
\pgfpathlineto{\pgfqpoint{5.489539in}{0.905316in}}%
\pgfpathlineto{\pgfqpoint{5.489909in}{0.907032in}}%
\pgfpathlineto{\pgfqpoint{5.492763in}{0.908748in}}%
\pgfpathlineto{\pgfqpoint{5.494281in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{5.496418in}{0.917327in}}%
\pgfpathlineto{\pgfqpoint{5.496478in}{0.918185in}}%
\pgfpathlineto{\pgfqpoint{5.498647in}{0.919900in}}%
\pgfpathlineto{\pgfqpoint{5.500706in}{0.923332in}}%
\pgfpathlineto{\pgfqpoint{5.502745in}{0.927621in}}%
\pgfpathlineto{\pgfqpoint{5.509596in}{0.942206in}}%
\pgfpathlineto{\pgfqpoint{5.510956in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{5.512229in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{5.516138in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{5.518007in}{0.960221in}}%
\pgfpathlineto{\pgfqpoint{5.519844in}{0.966227in}}%
\pgfpathlineto{\pgfqpoint{5.521055in}{0.968800in}}%
\pgfpathlineto{\pgfqpoint{5.522729in}{0.972232in}}%
\pgfpathlineto{\pgfqpoint{5.526751in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{5.527971in}{0.989390in}}%
\pgfpathlineto{\pgfqpoint{5.527990in}{0.990248in}}%
\pgfpathlineto{\pgfqpoint{5.529418in}{0.991963in}}%
\pgfpathlineto{\pgfqpoint{5.531569in}{0.995395in}}%
\pgfpathlineto{\pgfqpoint{5.534256in}{1.000542in}}%
\pgfpathlineto{\pgfqpoint{5.535432in}{1.004832in}}%
\pgfpathlineto{\pgfqpoint{5.539168in}{1.018558in}}%
\pgfpathlineto{\pgfqpoint{5.543832in}{1.022848in}}%
\pgfpathlineto{\pgfqpoint{5.548453in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{5.552394in}{1.032284in}}%
\pgfpathlineto{\pgfqpoint{5.553066in}{1.035716in}}%
\pgfpathlineto{\pgfqpoint{5.555944in}{1.037432in}}%
\pgfpathlineto{\pgfqpoint{5.557188in}{1.041721in}}%
\pgfpathlineto{\pgfqpoint{5.560920in}{1.046011in}}%
\pgfpathlineto{\pgfqpoint{5.562528in}{1.050300in}}%
\pgfpathlineto{\pgfqpoint{5.569822in}{1.062311in}}%
\pgfpathlineto{\pgfqpoint{5.573471in}{1.065742in}}%
\pgfpathlineto{\pgfqpoint{5.573798in}{1.066600in}}%
\pgfpathlineto{\pgfqpoint{5.576085in}{1.068316in}}%
\pgfpathlineto{\pgfqpoint{5.582768in}{1.082042in}}%
\pgfpathlineto{\pgfqpoint{5.586736in}{1.085474in}}%
\pgfpathlineto{\pgfqpoint{5.587884in}{1.088048in}}%
\pgfpathlineto{\pgfqpoint{5.588788in}{1.091479in}}%
\pgfpathlineto{\pgfqpoint{5.590800in}{1.093195in}}%
\pgfpathlineto{\pgfqpoint{5.592660in}{1.096627in}}%
\pgfpathlineto{\pgfqpoint{5.594248in}{1.098342in}}%
\pgfpathlineto{\pgfqpoint{5.595635in}{1.100058in}}%
\pgfpathlineto{\pgfqpoint{5.597263in}{1.102632in}}%
\pgfpathlineto{\pgfqpoint{5.598475in}{1.106063in}}%
\pgfpathlineto{\pgfqpoint{5.609430in}{1.121505in}}%
\pgfpathlineto{\pgfqpoint{5.614790in}{1.123221in}}%
\pgfpathlineto{\pgfqpoint{5.616547in}{1.125795in}}%
\pgfpathlineto{\pgfqpoint{5.628453in}{1.137805in}}%
\pgfpathlineto{\pgfqpoint{5.629557in}{1.140379in}}%
\pgfpathlineto{\pgfqpoint{5.636730in}{1.148100in}}%
\pgfpathlineto{\pgfqpoint{5.637378in}{1.149816in}}%
\pgfpathlineto{\pgfqpoint{5.641256in}{1.153248in}}%
\pgfpathlineto{\pgfqpoint{5.642567in}{1.155821in}}%
\pgfpathlineto{\pgfqpoint{5.642646in}{1.156679in}}%
\pgfpathlineto{\pgfqpoint{5.650363in}{1.161826in}}%
\pgfpathlineto{\pgfqpoint{5.652962in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{5.655008in}{1.170405in}}%
\pgfpathlineto{\pgfqpoint{5.661989in}{1.178984in}}%
\pgfpathlineto{\pgfqpoint{5.663453in}{1.183274in}}%
\pgfpathlineto{\pgfqpoint{5.669572in}{1.188421in}}%
\pgfpathlineto{\pgfqpoint{5.672987in}{1.192711in}}%
\pgfpathlineto{\pgfqpoint{5.677390in}{1.195284in}}%
\pgfpathlineto{\pgfqpoint{5.683645in}{1.203863in}}%
\pgfpathlineto{\pgfqpoint{5.694149in}{1.208153in}}%
\pgfpathlineto{\pgfqpoint{5.694180in}{1.209011in}}%
\pgfpathlineto{\pgfqpoint{5.698747in}{1.210726in}}%
\pgfpathlineto{\pgfqpoint{5.705331in}{1.215016in}}%
\pgfpathlineto{\pgfqpoint{5.708623in}{1.220163in}}%
\pgfpathlineto{\pgfqpoint{5.710635in}{1.221879in}}%
\pgfpathlineto{\pgfqpoint{5.712796in}{1.227026in}}%
\pgfpathlineto{\pgfqpoint{5.716449in}{1.230458in}}%
\pgfpathlineto{\pgfqpoint{5.719348in}{1.233032in}}%
\pgfpathlineto{\pgfqpoint{5.723345in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{5.730374in}{1.243326in}}%
\pgfpathlineto{\pgfqpoint{5.734573in}{1.245042in}}%
\pgfpathlineto{\pgfqpoint{5.736298in}{1.246758in}}%
\pgfpathlineto{\pgfqpoint{5.738738in}{1.248474in}}%
\pgfpathlineto{\pgfqpoint{5.738902in}{1.249332in}}%
\pgfpathlineto{\pgfqpoint{5.740597in}{1.251047in}}%
\pgfpathlineto{\pgfqpoint{5.741789in}{1.255337in}}%
\pgfpathlineto{\pgfqpoint{5.750161in}{1.259626in}}%
\pgfpathlineto{\pgfqpoint{5.751181in}{1.262200in}}%
\pgfpathlineto{\pgfqpoint{5.752526in}{1.264774in}}%
\pgfpathlineto{\pgfqpoint{5.756961in}{1.268205in}}%
\pgfpathlineto{\pgfqpoint{5.757547in}{1.270779in}}%
\pgfpathlineto{\pgfqpoint{5.760417in}{1.273353in}}%
\pgfpathlineto{\pgfqpoint{5.760512in}{1.275069in}}%
\pgfpathlineto{\pgfqpoint{5.773715in}{1.281074in}}%
\pgfpathlineto{\pgfqpoint{5.774826in}{1.283647in}}%
\pgfpathlineto{\pgfqpoint{5.784545in}{1.287079in}}%
\pgfpathlineto{\pgfqpoint{5.786357in}{1.288795in}}%
\pgfpathlineto{\pgfqpoint{5.787608in}{1.291368in}}%
\pgfpathlineto{\pgfqpoint{5.795357in}{1.295658in}}%
\pgfpathlineto{\pgfqpoint{5.798593in}{1.300805in}}%
\pgfpathlineto{\pgfqpoint{5.806376in}{1.305095in}}%
\pgfpathlineto{\pgfqpoint{5.814385in}{1.308526in}}%
\pgfpathlineto{\pgfqpoint{5.815644in}{1.311100in}}%
\pgfpathlineto{\pgfqpoint{5.819191in}{1.313674in}}%
\pgfpathlineto{\pgfqpoint{5.822520in}{1.317963in}}%
\pgfpathlineto{\pgfqpoint{5.824687in}{1.321395in}}%
\pgfpathlineto{\pgfqpoint{5.830473in}{1.324826in}}%
\pgfpathlineto{\pgfqpoint{5.830574in}{1.325684in}}%
\pgfpathlineto{\pgfqpoint{5.834058in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{5.835264in}{1.331689in}}%
\pgfpathlineto{\pgfqpoint{5.836871in}{1.334263in}}%
\pgfpathlineto{\pgfqpoint{5.839652in}{1.335979in}}%
\pgfpathlineto{\pgfqpoint{5.863748in}{1.360858in}}%
\pgfpathlineto{\pgfqpoint{5.879251in}{1.372011in}}%
\pgfpathlineto{\pgfqpoint{5.895839in}{1.383163in}}%
\pgfpathlineto{\pgfqpoint{5.896881in}{1.384879in}}%
\pgfpathlineto{\pgfqpoint{5.902592in}{1.388310in}}%
\pgfpathlineto{\pgfqpoint{5.904373in}{1.390884in}}%
\pgfpathlineto{\pgfqpoint{5.904814in}{1.391742in}}%
\pgfpathlineto{\pgfqpoint{5.913786in}{1.396032in}}%
\pgfpathlineto{\pgfqpoint{5.920086in}{1.402895in}}%
\pgfpathlineto{\pgfqpoint{5.920689in}{1.404610in}}%
\pgfpathlineto{\pgfqpoint{5.923256in}{1.407184in}}%
\pgfpathlineto{\pgfqpoint{5.923918in}{1.408042in}}%
\pgfpathlineto{\pgfqpoint{5.928263in}{1.410616in}}%
\pgfpathlineto{\pgfqpoint{5.929362in}{1.412332in}}%
\pgfpathlineto{\pgfqpoint{5.930962in}{1.414047in}}%
\pgfpathlineto{\pgfqpoint{5.932219in}{1.416621in}}%
\pgfpathlineto{\pgfqpoint{5.938360in}{1.420053in}}%
\pgfpathlineto{\pgfqpoint{5.940690in}{1.422626in}}%
\pgfpathlineto{\pgfqpoint{5.941165in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{5.950016in}{1.428632in}}%
\pgfpathlineto{\pgfqpoint{5.951052in}{1.432063in}}%
\pgfpathlineto{\pgfqpoint{5.956154in}{1.436353in}}%
\pgfpathlineto{\pgfqpoint{5.957069in}{1.438068in}}%
\pgfpathlineto{\pgfqpoint{5.961363in}{1.440642in}}%
\pgfpathlineto{\pgfqpoint{5.962968in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{5.965737in}{1.444074in}}%
\pgfpathlineto{\pgfqpoint{5.971071in}{1.448363in}}%
\pgfpathlineto{\pgfqpoint{5.980314in}{1.452653in}}%
\pgfpathlineto{\pgfqpoint{5.986500in}{1.456084in}}%
\pgfpathlineto{\pgfqpoint{5.991612in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{5.996676in}{1.460374in}}%
\pgfpathlineto{\pgfqpoint{5.997919in}{1.462947in}}%
\pgfpathlineto{\pgfqpoint{6.005978in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{6.007637in}{1.469810in}}%
\pgfpathlineto{\pgfqpoint{6.010165in}{1.471526in}}%
\pgfpathlineto{\pgfqpoint{6.015541in}{1.474100in}}%
\pgfpathlineto{\pgfqpoint{6.016892in}{1.475816in}}%
\pgfpathlineto{\pgfqpoint{6.020189in}{1.477531in}}%
\pgfpathlineto{\pgfqpoint{6.020366in}{1.478389in}}%
\pgfpathlineto{\pgfqpoint{6.042313in}{1.490400in}}%
\pgfpathlineto{\pgfqpoint{6.042429in}{1.491258in}}%
\pgfpathlineto{\pgfqpoint{6.045936in}{1.492974in}}%
\pgfpathlineto{\pgfqpoint{6.053775in}{1.495547in}}%
\pgfpathlineto{\pgfqpoint{6.054361in}{1.498121in}}%
\pgfpathlineto{\pgfqpoint{6.057551in}{1.501553in}}%
\pgfpathlineto{\pgfqpoint{6.057876in}{1.502410in}}%
\pgfpathlineto{\pgfqpoint{6.076129in}{1.509274in}}%
\pgfpathlineto{\pgfqpoint{6.086073in}{1.515279in}}%
\pgfpathlineto{\pgfqpoint{6.091757in}{1.522142in}}%
\pgfpathlineto{\pgfqpoint{6.096562in}{1.524716in}}%
\pgfpathlineto{\pgfqpoint{6.096699in}{1.525574in}}%
\pgfpathlineto{\pgfqpoint{6.100464in}{1.527289in}}%
\pgfpathlineto{\pgfqpoint{6.103683in}{1.532437in}}%
\pgfpathlineto{\pgfqpoint{6.109281in}{1.534152in}}%
\pgfpathlineto{\pgfqpoint{6.111399in}{1.536726in}}%
\pgfpathlineto{\pgfqpoint{6.117399in}{1.538442in}}%
\pgfpathlineto{\pgfqpoint{6.123462in}{1.540158in}}%
\pgfpathlineto{\pgfqpoint{6.123655in}{1.541016in}}%
\pgfpathlineto{\pgfqpoint{6.137545in}{1.547879in}}%
\pgfpathlineto{\pgfqpoint{6.141769in}{1.549595in}}%
\pgfpathlineto{\pgfqpoint{6.142695in}{1.550452in}}%
\pgfpathlineto{\pgfqpoint{6.152177in}{1.553884in}}%
\pgfpathlineto{\pgfqpoint{6.153995in}{1.555600in}}%
\pgfpathlineto{\pgfqpoint{6.154037in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{6.167855in}{1.562463in}}%
\pgfpathlineto{\pgfqpoint{6.172607in}{1.564179in}}%
\pgfpathlineto{\pgfqpoint{6.182937in}{1.567610in}}%
\pgfpathlineto{\pgfqpoint{6.185258in}{1.571042in}}%
\pgfpathlineto{\pgfqpoint{6.189257in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{6.189593in}{1.573616in}}%
\pgfpathlineto{\pgfqpoint{6.201806in}{1.577905in}}%
\pgfpathlineto{\pgfqpoint{6.204610in}{1.581337in}}%
\pgfpathlineto{\pgfqpoint{6.205152in}{1.583052in}}%
\pgfpathlineto{\pgfqpoint{6.216463in}{1.588200in}}%
\pgfpathlineto{\pgfqpoint{6.216561in}{1.589058in}}%
\pgfpathlineto{\pgfqpoint{6.220943in}{1.590773in}}%
\pgfpathlineto{\pgfqpoint{6.220957in}{1.591631in}}%
\pgfpathlineto{\pgfqpoint{6.225002in}{1.593347in}}%
\pgfpathlineto{\pgfqpoint{6.225111in}{1.594205in}}%
\pgfpathlineto{\pgfqpoint{6.228492in}{1.595921in}}%
\pgfpathlineto{\pgfqpoint{6.233290in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{6.234619in}{1.601068in}}%
\pgfpathlineto{\pgfqpoint{6.241197in}{1.604500in}}%
\pgfpathlineto{\pgfqpoint{6.243727in}{1.606216in}}%
\pgfpathlineto{\pgfqpoint{6.251471in}{1.610505in}}%
\pgfpathlineto{\pgfqpoint{6.257218in}{1.613079in}}%
\pgfpathlineto{\pgfqpoint{6.259489in}{1.614795in}}%
\pgfpathlineto{\pgfqpoint{6.259823in}{1.615652in}}%
\pgfpathlineto{\pgfqpoint{6.272221in}{1.619084in}}%
\pgfpathlineto{\pgfqpoint{6.273378in}{1.619942in}}%
\pgfpathlineto{\pgfqpoint{6.282679in}{1.622516in}}%
\pgfpathlineto{\pgfqpoint{6.286464in}{1.626805in}}%
\pgfpathlineto{\pgfqpoint{6.286648in}{1.627663in}}%
\pgfpathlineto{\pgfqpoint{6.289252in}{1.629379in}}%
\pgfpathlineto{\pgfqpoint{6.289316in}{1.630237in}}%
\pgfpathlineto{\pgfqpoint{6.290744in}{1.631094in}}%
\pgfpathlineto{\pgfqpoint{6.294717in}{1.632810in}}%
\pgfpathlineto{\pgfqpoint{6.301693in}{1.639673in}}%
\pgfpathlineto{\pgfqpoint{6.305729in}{1.641389in}}%
\pgfpathlineto{\pgfqpoint{6.311975in}{1.644821in}}%
\pgfpathlineto{\pgfqpoint{6.323859in}{1.648252in}}%
\pgfpathlineto{\pgfqpoint{6.333100in}{1.653400in}}%
\pgfpathlineto{\pgfqpoint{6.333581in}{1.654258in}}%
\pgfpathlineto{\pgfqpoint{6.339280in}{1.655973in}}%
\pgfpathlineto{\pgfqpoint{6.339875in}{1.657689in}}%
\pgfpathlineto{\pgfqpoint{6.343534in}{1.659405in}}%
\pgfpathlineto{\pgfqpoint{6.351759in}{1.661121in}}%
\pgfpathlineto{\pgfqpoint{6.353296in}{1.662837in}}%
\pgfpathlineto{\pgfqpoint{6.353386in}{1.663694in}}%
\pgfpathlineto{\pgfqpoint{6.358444in}{1.665410in}}%
\pgfpathlineto{\pgfqpoint{6.366230in}{1.667126in}}%
\pgfpathlineto{\pgfqpoint{6.367463in}{1.667984in}}%
\pgfpathlineto{\pgfqpoint{6.373627in}{1.670558in}}%
\pgfpathlineto{\pgfqpoint{6.375319in}{1.672273in}}%
\pgfpathlineto{\pgfqpoint{6.384165in}{1.676563in}}%
\pgfpathlineto{\pgfqpoint{6.384174in}{1.677421in}}%
\pgfpathlineto{\pgfqpoint{6.385596in}{1.678279in}}%
\pgfpathlineto{\pgfqpoint{6.391791in}{1.679994in}}%
\pgfpathlineto{\pgfqpoint{6.401254in}{1.684284in}}%
\pgfpathlineto{\pgfqpoint{6.415605in}{1.687715in}}%
\pgfpathlineto{\pgfqpoint{6.416711in}{1.688573in}}%
\pgfpathlineto{\pgfqpoint{6.421029in}{1.690289in}}%
\pgfpathlineto{\pgfqpoint{6.421888in}{1.692863in}}%
\pgfpathlineto{\pgfqpoint{6.422032in}{1.693721in}}%
\pgfpathlineto{\pgfqpoint{6.423383in}{1.694579in}}%
\pgfpathlineto{\pgfqpoint{6.431896in}{1.696294in}}%
\pgfpathlineto{\pgfqpoint{6.431973in}{1.697152in}}%
\pgfpathlineto{\pgfqpoint{6.443667in}{1.699726in}}%
\pgfpathlineto{\pgfqpoint{6.444137in}{1.700584in}}%
\pgfpathlineto{\pgfqpoint{6.450906in}{1.702300in}}%
\pgfpathlineto{\pgfqpoint{6.451081in}{1.703158in}}%
\pgfpathlineto{\pgfqpoint{6.460577in}{1.708305in}}%
\pgfpathlineto{\pgfqpoint{6.464793in}{1.710879in}}%
\pgfpathlineto{\pgfqpoint{6.464995in}{1.711737in}}%
\pgfpathlineto{\pgfqpoint{6.467827in}{1.713452in}}%
\pgfpathlineto{\pgfqpoint{6.467975in}{1.714310in}}%
\pgfpathlineto{\pgfqpoint{6.474645in}{1.717742in}}%
\pgfpathlineto{\pgfqpoint{6.477612in}{1.722889in}}%
\pgfpathlineto{\pgfqpoint{6.489076in}{1.728036in}}%
\pgfpathlineto{\pgfqpoint{6.493331in}{1.729752in}}%
\pgfpathlineto{\pgfqpoint{6.499856in}{1.732326in}}%
\pgfpathlineto{\pgfqpoint{6.504334in}{1.734900in}}%
\pgfpathlineto{\pgfqpoint{6.505224in}{1.738331in}}%
\pgfpathlineto{\pgfqpoint{6.511424in}{1.741763in}}%
\pgfpathlineto{\pgfqpoint{6.511669in}{1.743479in}}%
\pgfpathlineto{\pgfqpoint{6.522024in}{1.750342in}}%
\pgfpathlineto{\pgfqpoint{6.522439in}{1.751200in}}%
\pgfpathlineto{\pgfqpoint{6.535021in}{1.757205in}}%
\pgfpathlineto{\pgfqpoint{6.535949in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{6.541187in}{1.765784in}}%
\pgfpathlineto{\pgfqpoint{6.548264in}{1.768358in}}%
\pgfpathlineto{\pgfqpoint{6.548511in}{1.769215in}}%
\pgfpathlineto{\pgfqpoint{6.550811in}{1.770073in}}%
\pgfpathlineto{\pgfqpoint{6.556871in}{1.771789in}}%
\pgfpathlineto{\pgfqpoint{6.560512in}{1.773505in}}%
\pgfpathlineto{\pgfqpoint{6.561352in}{1.776079in}}%
\pgfpathlineto{\pgfqpoint{6.564335in}{1.780368in}}%
\pgfpathlineto{\pgfqpoint{6.565091in}{1.784658in}}%
\pgfpathlineto{\pgfqpoint{6.568932in}{1.786373in}}%
\pgfpathlineto{\pgfqpoint{6.575059in}{1.797526in}}%
\pgfpathlineto{\pgfqpoint{6.576075in}{1.799242in}}%
\pgfpathlineto{\pgfqpoint{6.577082in}{1.803531in}}%
\pgfpathlineto{\pgfqpoint{6.578078in}{1.805247in}}%
\pgfpathlineto{\pgfqpoint{6.579092in}{1.807821in}}%
\pgfpathlineto{\pgfqpoint{6.580527in}{1.810394in}}%
\pgfpathlineto{\pgfqpoint{6.581373in}{1.814684in}}%
\pgfpathlineto{\pgfqpoint{6.586594in}{1.819831in}}%
\pgfpathlineto{\pgfqpoint{6.588008in}{1.823263in}}%
\pgfpathlineto{\pgfqpoint{6.598608in}{1.846426in}}%
\pgfpathlineto{\pgfqpoint{6.599990in}{1.849000in}}%
\pgfpathlineto{\pgfqpoint{6.601872in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{6.608070in}{1.855005in}}%
\pgfpathlineto{\pgfqpoint{6.611062in}{1.861010in}}%
\pgfpathlineto{\pgfqpoint{6.615425in}{1.863584in}}%
\pgfpathlineto{\pgfqpoint{6.616299in}{1.867873in}}%
\pgfpathlineto{\pgfqpoint{6.619155in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{6.619267in}{1.872163in}}%
\pgfpathlineto{\pgfqpoint{6.620972in}{1.873878in}}%
\pgfpathlineto{\pgfqpoint{6.622246in}{1.879884in}}%
\pgfpathlineto{\pgfqpoint{6.624264in}{1.881600in}}%
\pgfpathlineto{\pgfqpoint{6.631186in}{1.889321in}}%
\pgfpathlineto{\pgfqpoint{6.632365in}{1.894468in}}%
\pgfpathlineto{\pgfqpoint{6.634482in}{1.902189in}}%
\pgfpathlineto{\pgfqpoint{6.636335in}{1.907336in}}%
\pgfpathlineto{\pgfqpoint{6.642903in}{1.911626in}}%
\pgfpathlineto{\pgfqpoint{6.643382in}{1.912484in}}%
\pgfpathlineto{\pgfqpoint{6.648457in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{6.652749in}{1.916773in}}%
\pgfpathlineto{\pgfqpoint{6.659255in}{1.918489in}}%
\pgfpathlineto{\pgfqpoint{6.659600in}{1.919347in}}%
\pgfpathlineto{\pgfqpoint{6.681028in}{1.923636in}}%
\pgfpathlineto{\pgfqpoint{6.681028in}{1.923636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.005762in}{0.740000in}}{\pgfqpoint{1.844238in}{1.240000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.744975in}{0.796364in}}%
\pgfpathlineto{\pgfqpoint{5.745064in}{0.797222in}}%
\pgfpathlineto{\pgfqpoint{5.764348in}{0.801511in}}%
\pgfpathlineto{\pgfqpoint{5.764886in}{0.803227in}}%
\pgfpathlineto{\pgfqpoint{5.772414in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{5.774645in}{0.812664in}}%
\pgfpathlineto{\pgfqpoint{5.778991in}{0.817811in}}%
\pgfpathlineto{\pgfqpoint{5.781225in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{5.783289in}{0.827248in}}%
\pgfpathlineto{\pgfqpoint{5.784188in}{0.829822in}}%
\pgfpathlineto{\pgfqpoint{5.786956in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{5.787709in}{0.835827in}}%
\pgfpathlineto{\pgfqpoint{5.788395in}{0.838400in}}%
\pgfpathlineto{\pgfqpoint{5.790977in}{0.844406in}}%
\pgfpathlineto{\pgfqpoint{5.792905in}{0.852127in}}%
\pgfpathlineto{\pgfqpoint{5.801093in}{0.859848in}}%
\pgfpathlineto{\pgfqpoint{5.804769in}{0.861564in}}%
\pgfpathlineto{\pgfqpoint{5.805147in}{0.862421in}}%
\pgfpathlineto{\pgfqpoint{5.807784in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{5.811820in}{0.867569in}}%
\pgfpathlineto{\pgfqpoint{5.814086in}{0.869285in}}%
\pgfpathlineto{\pgfqpoint{5.815827in}{0.874432in}}%
\pgfpathlineto{\pgfqpoint{5.821073in}{0.879579in}}%
\pgfpathlineto{\pgfqpoint{5.822993in}{0.883011in}}%
\pgfpathlineto{\pgfqpoint{5.823998in}{0.885585in}}%
\pgfpathlineto{\pgfqpoint{5.825464in}{0.889016in}}%
\pgfpathlineto{\pgfqpoint{5.827997in}{0.890732in}}%
\pgfpathlineto{\pgfqpoint{5.828591in}{0.892448in}}%
\pgfpathlineto{\pgfqpoint{5.830331in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{5.833379in}{0.901027in}}%
\pgfpathlineto{\pgfqpoint{5.840034in}{0.902742in}}%
\pgfpathlineto{\pgfqpoint{5.842237in}{0.904458in}}%
\pgfpathlineto{\pgfqpoint{5.842977in}{0.906174in}}%
\pgfpathlineto{\pgfqpoint{5.844824in}{0.907890in}}%
\pgfpathlineto{\pgfqpoint{5.848362in}{0.914753in}}%
\pgfpathlineto{\pgfqpoint{5.852576in}{0.923332in}}%
\pgfpathlineto{\pgfqpoint{5.855825in}{0.928479in}}%
\pgfpathlineto{\pgfqpoint{5.864196in}{0.936200in}}%
\pgfpathlineto{\pgfqpoint{5.865100in}{0.939632in}}%
\pgfpathlineto{\pgfqpoint{5.866798in}{0.942206in}}%
\pgfpathlineto{\pgfqpoint{5.868099in}{0.944779in}}%
\pgfpathlineto{\pgfqpoint{5.870066in}{0.946495in}}%
\pgfpathlineto{\pgfqpoint{5.870121in}{0.947353in}}%
\pgfpathlineto{\pgfqpoint{5.872629in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{5.873340in}{0.952500in}}%
\pgfpathlineto{\pgfqpoint{5.875239in}{0.954216in}}%
\pgfpathlineto{\pgfqpoint{5.876551in}{0.956790in}}%
\pgfpathlineto{\pgfqpoint{5.880130in}{0.959363in}}%
\pgfpathlineto{\pgfqpoint{5.885333in}{0.966227in}}%
\pgfpathlineto{\pgfqpoint{5.889534in}{0.968800in}}%
\pgfpathlineto{\pgfqpoint{5.894710in}{0.971374in}}%
\pgfpathlineto{\pgfqpoint{5.909213in}{0.975663in}}%
\pgfpathlineto{\pgfqpoint{5.925400in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{5.927468in}{0.978237in}}%
\pgfpathlineto{\pgfqpoint{6.103001in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{6.108427in}{0.985100in}}%
\pgfpathlineto{\pgfqpoint{6.109787in}{0.990248in}}%
\pgfpathlineto{\pgfqpoint{6.114866in}{1.005690in}}%
\pgfpathlineto{\pgfqpoint{6.116132in}{1.011695in}}%
\pgfpathlineto{\pgfqpoint{6.116758in}{1.015127in}}%
\pgfpathlineto{\pgfqpoint{6.119687in}{1.031427in}}%
\pgfpathlineto{\pgfqpoint{6.120773in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{6.126432in}{1.066600in}}%
\pgfpathlineto{\pgfqpoint{6.130918in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{6.132041in}{1.104348in}}%
\pgfpathlineto{\pgfqpoint{6.133246in}{1.117216in}}%
\pgfpathlineto{\pgfqpoint{6.139942in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{6.141069in}{1.190137in}}%
\pgfpathlineto{\pgfqpoint{6.141516in}{1.194426in}}%
\pgfpathlineto{\pgfqpoint{6.146986in}{1.250190in}}%
\pgfpathlineto{\pgfqpoint{6.147666in}{1.252763in}}%
\pgfpathlineto{\pgfqpoint{6.150295in}{1.277642in}}%
\pgfpathlineto{\pgfqpoint{6.153098in}{1.301663in}}%
\pgfpathlineto{\pgfqpoint{6.153705in}{1.305953in}}%
\pgfpathlineto{\pgfqpoint{6.155004in}{1.317963in}}%
\pgfpathlineto{\pgfqpoint{6.175527in}{1.474958in}}%
\pgfpathlineto{\pgfqpoint{6.177970in}{1.500695in}}%
\pgfpathlineto{\pgfqpoint{6.178632in}{1.504126in}}%
\pgfpathlineto{\pgfqpoint{6.179948in}{1.515279in}}%
\pgfpathlineto{\pgfqpoint{6.180693in}{1.518710in}}%
\pgfpathlineto{\pgfqpoint{6.183924in}{1.550452in}}%
\pgfpathlineto{\pgfqpoint{6.185046in}{1.556458in}}%
\pgfpathlineto{\pgfqpoint{6.186841in}{1.571042in}}%
\pgfpathlineto{\pgfqpoint{6.190573in}{1.599352in}}%
\pgfpathlineto{\pgfqpoint{6.193461in}{1.612221in}}%
\pgfpathlineto{\pgfqpoint{6.195183in}{1.625089in}}%
\pgfpathlineto{\pgfqpoint{6.196550in}{1.627663in}}%
\pgfpathlineto{\pgfqpoint{6.197851in}{1.637958in}}%
\pgfpathlineto{\pgfqpoint{6.199285in}{1.649110in}}%
\pgfpathlineto{\pgfqpoint{6.199831in}{1.652542in}}%
\pgfpathlineto{\pgfqpoint{6.201228in}{1.660263in}}%
\pgfpathlineto{\pgfqpoint{6.203373in}{1.669700in}}%
\pgfpathlineto{\pgfqpoint{6.207316in}{1.704873in}}%
\pgfpathlineto{\pgfqpoint{6.210371in}{1.729752in}}%
\pgfpathlineto{\pgfqpoint{6.211562in}{1.742621in}}%
\pgfpathlineto{\pgfqpoint{6.212106in}{1.746052in}}%
\pgfpathlineto{\pgfqpoint{6.213859in}{1.758063in}}%
\pgfpathlineto{\pgfqpoint{6.215203in}{1.770073in}}%
\pgfpathlineto{\pgfqpoint{6.217560in}{1.793236in}}%
\pgfpathlineto{\pgfqpoint{6.219969in}{1.809536in}}%
\pgfpathlineto{\pgfqpoint{6.221426in}{1.821547in}}%
\pgfpathlineto{\pgfqpoint{6.235618in}{1.897899in}}%
\pgfpathlineto{\pgfqpoint{6.240271in}{1.914200in}}%
\pgfpathlineto{\pgfqpoint{6.243070in}{1.915915in}}%
\pgfpathlineto{\pgfqpoint{6.244761in}{1.920205in}}%
\pgfpathlineto{\pgfqpoint{6.246949in}{1.921921in}}%
\pgfpathlineto{\pgfqpoint{6.247165in}{1.922778in}}%
\pgfpathlineto{\pgfqpoint{6.252323in}{1.923636in}}%
\pgfpathlineto{\pgfqpoint{6.252323in}{1.923636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005762in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{5.005762in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.850000in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005762in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{0.740000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005762in}{1.980000in}}%
\pgfpathlineto{\pgfqpoint{6.850000in}{1.980000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545556in}{0.264846in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{0.264846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934444in,y=0.216234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.545556in}{0.071173in}}%
\pgfpathlineto{\pgfqpoint{0.823333in}{0.071173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.934444in,y=0.022562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Ours + ICP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114826in}{0.264846in}}%
\pgfpathlineto{\pgfqpoint{3.392603in}{0.264846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503715in,y=0.216234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont RANSAC FPFH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.114826in}{0.071173in}}%
\pgfpathlineto{\pgfqpoint{3.392603in}{0.071173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503715in,y=0.022562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont TEASER FPFH}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958788in}{0.264846in}}%
\pgfpathlineto{\pgfqpoint{6.236566in}{0.264846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347677in,y=0.216234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont FCGF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.958788in}{0.071173in}}%
\pgfpathlineto{\pgfqpoint{6.236566in}{0.071173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.347677in,y=0.022562in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DGR}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/qualitative/qualitative.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.474464in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{2.474464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224000in}{1.745480in}}{\pgfqpoint{1.085000in}{0.728984in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.224000in}{1.745480in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.086000in,height=0.730000in]{images/qualitative/qualitative-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168444in,y=2.109972in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \left\|t^g\right\|\) = 3.5m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{2.474464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.474464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.745480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{2.474464in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.474464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{2.474464in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.474464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.309000in}{1.745480in}}{\pgfqpoint{1.085000in}{0.728984in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.309000in}{1.745480in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.086000in,height=0.730000in]{images/qualitative/qualitative-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{2.474464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{2.474464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.745480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{2.474464in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{2.474464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{2.474464in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{2.474464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394000in}{1.745480in}}{\pgfqpoint{1.085000in}{0.728984in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.394000in}{1.745480in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.086000in,height=0.730000in]{images/qualitative/qualitative-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{2.474464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{2.474464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{1.745480in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{1.745480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{2.474464in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{2.474464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.694492in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{1.694492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224000in}{0.965508in}}{\pgfqpoint{1.085000in}{0.728984in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.224000in}{0.965508in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.086000in,height=0.730000in]{images/qualitative/qualitative-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168444in,y=1.330000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \left\|t^g\right\|\) = 15.8m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{1.694492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.694492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.965508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{1.694492in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.694492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.694492in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.694492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.309000in}{0.965508in}}{\pgfqpoint{1.085000in}{0.728984in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.309000in}{0.965508in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.086000in,height=0.730000in]{images/qualitative/qualitative-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{1.694492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.694492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.965508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{1.694492in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.694492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{1.694492in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.694492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394000in}{0.965508in}}{\pgfqpoint{1.085000in}{0.728984in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.394000in}{0.965508in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.086000in,height=0.730000in]{images/qualitative/qualitative-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{1.694492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{1.694492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{0.965508in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.965508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{1.694492in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{1.694492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.914520in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{0.914520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.224000in}{0.185536in}}{\pgfqpoint{1.085000in}{0.728984in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.224000in}{0.185536in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.086000in,height=0.730000in]{images/qualitative/qualitative-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766500in,y=0.129980in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont GT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168444in,y=0.550028in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \left\|t^g\right\|\) = 23.5m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{0.224000in}{0.914520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.914520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.185536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.224000in}{0.914520in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.914520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.914520in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.914520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.309000in}{0.185536in}}{\pgfqpoint{1.085000in}{0.728984in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.309000in}{0.185536in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.086000in,height=0.730000in]{images/qualitative/qualitative-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.851500in,y=0.129980in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{1.309000in}{0.914520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.914520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.185536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309000in}{0.914520in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.914520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.914520in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.914520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394000in}{0.185536in}}{\pgfqpoint{1.085000in}{0.728984in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.394000in}{0.185536in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.086000in,height=0.730000in]{images/qualitative/qualitative-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.936500in,y=0.129980in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Ours + ICP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{2.394000in}{0.914520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.479000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.914520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{0.185536in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.185536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394000in}{0.914520in}}%
\pgfpathlineto{\pgfqpoint{3.479000in}{0.914520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

